Holographic codes seen through ZX-calculus

We re-visit the pentagon holographic quantum error correcting code from a ZX-calculus perspective. By expressing the underlying tensors as ZX-diagrams, we study the stabiliser structure of the code via Pauli webs. In addition, we obtain a diagrammatic understanding of its logical operators, encoding isometries, R\'enyi entropy and toy models of black holes/wormholes. Then, motivated by the pentagon holographic code's ZX-diagram, we introduce a family of codes constructed from ZX-diagrams on its dual hyperbolic tessellations and study their logical error rates using belief propagation decoders. Finally, we show how to construct spacetime ZX-diagrams that realise a fault-tolerant quantum channel in which every internal edge is a protected fault location.

==> figures/6qb_bell_State.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (4.00, -1.25) {};
        \node [style=Z dot] (1) at (1.75, 1.75) {};
        \node [style=none] (2) at (4.00, 1.75) {};
        \node [style=none] (3) at (4.00, -0.25) {};
        \node [style=Z dot] (4) at (2.00, 0.75) {};
        \node [style=none] (5) at (4.00, -2.25) {};
        \node [style=Z dot] (6) at (2.00, -0.25) {};
        \node [style=Z dot] (7) at (2.00, -1.25) {};
        \node [style=Z dot] (8) at (-1.50, 2.75) {};
        \node [style=none] (9) at (4.00, 0.75) {};
        \node [style=Z dot] (10) at (-1.50, -2.25) {};
        \node [style=none] (11) at (4.00, 2.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (7);
        \draw [style=hadamard edge] (1) to (8);
        \draw (1) to (2);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (10);
        \draw (3) to (6);
        \draw [style=hadamard edge] (4) to (6);
        \draw (4) to (9);
        \draw [style=hadamard edge] (4) to (10);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (7) to (10);
        \draw [style=hadamard edge] (8) to (10);
        \draw (8) to (11);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/X_spider.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=X phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (4);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (4) to (20);
        \draw (4) to (21);
        \draw (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/X_spider_Hdef.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=Z phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (2) to (4);
        \draw [style=hadamard edge] (3) to (4);
        \draw [style=hadamard edge] (4) to (20);
        \draw [style=hadamard edge] (4) to (21);
        \draw [style=hadamard edge] (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_spider.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=Z phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (4);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (4) to (20);
        \draw (4) to (21);
        \draw (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/banded_H.tikz <==
\begin{tikzpicture}[scale=0.95]
	\draw[thick] (0,0) rectangle (5.2,2.6);
	\foreach \x in {1.3,2.6,3.9} \draw[densely dotted, gray] (\x,0) to (\x,2.6);
	\fill[violet!30] (0.0,2.02) rectangle (1.95,2.52);
	\fill[gray!40] (1.30,1.28) rectangle (3.25,1.78);
	\fill[gray!40] (2.60,0.72) rectangle (4.55,1.22);
	\fill[violet!30] (3.25,0.08) rectangle (5.20,0.58);
	\node[style=none] at (0.97,2.27) {\scriptsize $T$};
	\node[style=none] at (2.27,1.53) {\scriptsize $M$};
	\node[style=none] at (3.57,0.97) {\scriptsize $M$};
	\node[style=none] at (4.22,0.33) {\scriptsize $B$};
	\node[style=none] at (0.65,-0.28) {\scriptsize round $1$};
	\node[style=none] at (1.95,-0.28) {\scriptsize round $2$};
	\node[style=none] at (3.25,-0.28) {\scriptsize $\cdots$};
	\node[style=none] at (4.55,-0.28) {\scriptsize round $K$};
	\node[style=none] at (-0.45,1.3) {\scriptsize $H$};
\end{tikzpicture}


==> figures/basis_before_after.tikz <==
\begin{tikzpicture}[scale=0.82]
	\begin{pgfonlayer}{edgelayer}
		\draw (0.000, -0.55) to (0.000, 0.000);
		\draw[style=hadamard edge] (0.000, 0.000) to (0.000, 2.200);
		\draw (0.000, 2.200) to (0.000, 2.750);
		\draw[style=hadamard edge] (2.880, 1.050) to (0.000, 0.000);
		\draw (1.150, -0.55) to (1.150, 0.000);
		\draw[style=hadamard edge] (1.150, 0.000) to (1.150, 2.200);
		\draw (1.150, 2.200) to (1.150, 2.750);
		\draw[style=hadamard edge] (2.880, 1.050) to (1.150, 0.000);
		\draw (2.300, -0.55) to (2.300, 0.000);
		\draw[style=hadamard edge] (2.300, 0.000) to (2.300, 2.200);
		\draw (2.300, 2.200) to (2.300, 2.750);
		\draw[style=hadamard edge] (2.880, 1.050) to (2.300, 2.200);
		\draw (3.450, -0.55) to (3.450, 0.000);
		\draw[style=hadamard edge] (3.450, 0.000) to (3.450, 2.200);
		\draw (3.450, 2.200) to (3.450, 2.750);
		\draw[style=hadamard edge] (2.880, 1.050) to (3.450, 2.200);
		\draw (4.600, -0.55) to (4.600, 0.000);
		\draw[style=hadamard edge] (4.600, 0.000) to (4.600, 2.200);
		\draw (4.600, 2.200) to (4.600, 2.750);
		\draw[style=hadamard edge] (2.880, 1.050) to (4.600, 2.200);
		\draw (6.600, -0.55) to (6.600, 0.000);
		\draw[style=hadamard edge] (6.600, 0.000) to (6.600, 2.200);
		\draw (6.600, 2.200) to (6.600, 2.750);
		\draw[style=hadamard edge] (8.330, 1.050) to (6.600, 2.200);
		\draw (7.750, -0.55) to (7.750, 0.000);
		\draw[style=hadamard edge] (7.750, 0.000) to (7.750, 2.200);
		\draw (7.750, 2.200) to (7.750, 2.750);
		\draw[style=hadamard edge] (8.330, 1.050) to (7.750, 2.200);
		\draw (8.900, -0.55) to (8.900, 0.000);
		\draw[style=hadamard edge] (8.900, 0.000) to (8.900, 2.200);
		\draw (8.900, 2.200) to (8.900, 2.750);
		\draw[style=hadamard edge] (8.330, 1.050) to (8.900, 2.200);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (Aa4) at (0.000, 0.000) {};
		\node [style=Z dot] (Ab4) at (0.000, 2.200) {};
		\node [style=none] (Al4) at (0.000, -0.85) {\scriptsize $q_{4}$};
		\node [style=none] (Ap4) at (0.000, 3.05) {\scriptsize $Z$};
		\node [style=Z dot] (Aa6) at (1.150, 0.000) {};
		\node [style=Z dot] (Ab6) at (1.150, 2.200) {};
		\node [style=none] (Al6) at (1.150, -0.85) {\scriptsize $q_{6}$};
		\node [style=none] (Ap6) at (1.150, 3.05) {\scriptsize $Z$};
		\node [style=Z dot] (Aa7) at (2.300, 0.000) {};
		\node [style=Z dot] (Ab7) at (2.300, 2.200) {};
		\node [style=none] (Al7) at (2.300, -0.85) {\scriptsize $q_{7}$};
		\node [style=none] (Ap7) at (2.300, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Aa49) at (3.450, 0.000) {};
		\node [style=Z dot] (Ab49) at (3.450, 2.200) {};
		\node [style=none] (Al49) at (3.450, -0.85) {\scriptsize $q_{49}$};
		\node [style=none] (Ap49) at (3.450, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Aa51) at (4.600, 0.000) {};
		\node [style=Z dot] (Ab51) at (4.600, 2.200) {};
		\node [style=none] (Al51) at (4.600, -0.85) {\scriptsize $q_{51}$};
		\node [style=none] (Ap51) at (4.600, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Aev) at (2.880, 1.050) {};
		\node [style=Z dot] (Ba7) at (6.600, 0.000) {};
		\node [style=Z dot] (Bb7) at (6.600, 2.200) {};
		\node [style=none] (Bl7) at (6.600, -0.85) {\scriptsize $q_{7}$};
		\node [style=none] (Bp7) at (6.600, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Ba8) at (7.750, 0.000) {};
		\node [style=Z dot] (Bb8) at (7.750, 2.200) {};
		\node [style=none] (Bl8) at (7.750, -0.85) {\scriptsize $q_{8}$};
		\node [style=none] (Bp8) at (7.750, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Ba13) at (8.900, 0.000) {};
		\node [style=Z dot] (Bb13) at (8.900, 2.200) {};
		\node [style=none] (Bl13) at (8.900, -0.85) {\scriptsize $q_{13}$};
		\node [style=none] (Bp13) at (8.900, 3.05) {\scriptsize $X$};
		\node [style=Z dot] (Bev) at (8.330, 1.050) {};
		\node [style=none] (la) at (2.300, -1.55) {\small (a)};
		\node [style=none] (lb) at (7.750, -1.55) {\small (b)};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bh3d_n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.031, 1.145) {};
		\node [style=Z dot] (1) at (1.307, 1.834) {};
		\node [style=Z dot] (2) at (2.760, 1.941) {};
		\node [style=Z dot] (3) at (3.267, 1.458) {};
		\node [style=none] (4) at (1.711, 2.400) {};
		\node [style=none] (5) at (2.950, 2.266) {};
		\node [style=none] (6) at (3.210, 2.149) {};
		\node [style=none] (7) at (3.657, 1.723) {};
		\node [style=none] (8) at (3.745, 1.509) {};
		\node [style=Z dot] (9) at (1.575, -0.548) {};
		\node [style=Z dot] (10) at (2.754, 0.456) {};
		\node [style=Z dot] (11) at (2.750, -0.461) {};
		\node [style=Z dot] (12) at (1.924, -1.165) {};
		\node [style=none] (13) at (3.605, 0.597) {};
		\node [style=none] (14) at (3.244, -0.351) {};
		\node [style=none] (15) at (3.027, -0.616) {};
		\node [style=none] (16) at (2.298, -1.237) {};
		\node [style=none] (17) at (1.948, -1.455) {};
		\node [style=Z dot] (18) at (-1.057, -1.483) {};
		\node [style=Z dot] (19) at (0.395, -1.552) {};
		\node [style=Z dot] (20) at (-1.060, -2.226) {};
		\node [style=Z dot] (21) at (-2.078, -2.178) {};
		\node [style=none] (22) at (0.517, -2.031) {};
		\node [style=none] (23) at (-0.945, -2.483) {};
		\node [style=none] (24) at (-1.339, -2.530) {};
		\node [style=none] (25) at (-2.237, -2.487) {};
		\node [style=none] (26) at (-2.541, -2.408) {};
		\node [style=Z dot] (27) at (-2.228, -0.369) {};
		\node [style=Z dot] (28) at (-2.510, -1.415) {};
		\node [style=Z dot] (29) at (-3.406, -0.914) {};
		\node [style=Z dot] (30) at (-3.208, -0.181) {};
		\node [style=none] (31) at (-3.285, -1.852) {};
		\node [style=none] (32) at (-3.828, -1.183) {};
		\node [style=none] (33) at (-3.855, -0.947) {};
		\node [style=none] (34) at (-3.681, -0.301) {};
		\node [style=none] (35) at (-3.518, -0.033) {};
		\node [style=Z dot] (36) at (-0.320, 1.255) {};
		\node [style=Z dot] (37) at (-1.946, 0.677) {};
		\node [style=Z dot] (38) at (-1.044, 1.661) {};
		\node [style=Z dot] (39) at (0.095, 2.066) {};
		\node [style=none] (40) at (-2.548, 0.886) {};
		\node [style=none] (41) at (-1.421, 1.752) {};
		\node [style=none] (42) at (-1.043, 1.944) {};
		\node [style=none] (43) at (-0.038, 2.301) {};
		\node [style=none] (44) at (0.367, 2.387) {};
		\node [style=none] (45) at (0.609, -0.106) {};
		\node [style=none] (46) at (0.472, -0.614) {};
		\node [style=none] (47) at (-0.317, -0.894) {};
		\node [style=none] (48) at (-0.668, -0.560) {};
		\node [style=none] (49) at (-0.096, -0.073) {};
		\node [style=Z dot] (50) at (1.813, 1.351) {};
		\node [style=Z dot] (51) at (2.249, 1.384) {};
		\node [style=Z dot] (52) at (2.402, 1.239) {};
		\node [style=Z dot] (53) at (2.248, 0.938) {};
		\node [style=Z dot] (54) at (1.604, 0.904) {};
		\node [style=Z dot] (55) at (1.173, 1.961) {};
		\node [style=Z dot] (56) at (1.428, 2.004) {};
		\node [style=Z dot] (57) at (1.609, 1.941) {};
		\node [style=Z dot] (58) at (0.819, 1.660) {};
		\node [style=Z dot] (59) at (1.459, 1.689) {};
		\node [style=Z dot] (60) at (2.626, 2.016) {};
		\node [style=Z dot] (61) at (2.817, 2.038) {};
		\node [style=Z dot] (62) at (2.895, 2.003) {};
		\node [style=Z dot] (63) at (2.918, 1.914) {};
		\node [style=Z dot] (64) at (2.607, 1.773) {};
		\node [style=Z dot] (65) at (3.273, 1.576) {};
		\node [style=Z dot] (66) at (3.384, 1.537) {};
		\node [style=Z dot] (67) at (3.411, 1.473) {};
		\node [style=Z dot] (68) at (3.332, 1.344) {};
		\node [style=Z dot] (69) at (3.007, 1.392) {};
		\node [style=Z dot] (70) at (1.928, -0.247) {};
		\node [style=Z dot] (71) at (1.927, -0.522) {};
		\node [style=Z dot] (72) at (1.679, -0.733) {};
		\node [style=Z dot] (73) at (1.221, -0.849) {};
		\node [style=Z dot] (74) at (1.244, -0.433) {};
		\node [style=Z dot] (75) at (2.973, 0.642) {};
		\node [style=Z dot] (76) at (3.009, 0.498) {};
		\node [style=Z dot] (77) at (2.888, 0.328) {};
		\node [style=Z dot] (78) at (2.602, 0.601) {};
		\node [style=Z dot] (79) at (2.506, 0.245) {};
		\node [style=Z dot] (80) at (2.886, -0.314) {};
		\node [style=Z dot] (81) at (2.898, -0.428) {};
		\node [style=Z dot] (82) at (2.833, -0.508) {};
		\node [style=Z dot] (83) at (2.690, -0.589) {};
		\node [style=Z dot] (84) at (2.503, -0.479) {};
		\node [style=Z dot] (85) at (2.111, -1.081) {};
		\node [style=Z dot] (86) at (2.036, -1.186) {};
		\node [style=Z dot] (87) at (1.931, -1.252) {};
		\node [style=Z dot] (88) at (1.734, -1.294) {};
		\node [style=Z dot] (89) at (1.850, -1.035) {};
		\node [style=Z dot] (90) at (-0.622, -1.504) {};
		\node [style=Z dot] (91) at (-1.058, -1.706) {};
		\node [style=Z dot] (92) at (-1.364, -1.692) {};
		\node [style=Z dot] (93) at (-1.493, -1.463) {};
		\node [style=Z dot] (94) at (-0.835, -1.172) {};
		\node [style=Z dot] (95) at (0.664, -1.564) {};
		\node [style=Z dot] (96) at (0.432, -1.696) {};
		\node [style=Z dot] (97) at (0.176, -1.738) {};
		\node [style=Z dot] (98) at (0.643, -1.341) {};
		\node [style=Z dot] (99) at (0.090, -1.537) {};
		\node [style=Z dot] (100) at (-0.842, -2.210) {};
		\node [style=Z dot] (101) at (-1.026, -2.303) {};
		\node [style=Z dot] (102) at (-1.144, -2.317) {};
		\node [style=Z dot] (103) at (-1.256, -2.278) {};
		\node [style=Z dot] (104) at (-1.060, -2.070) {};
		\node [style=Z dot] (105) at (-1.968, -2.245) {};
		\node [style=Z dot] (106) at (-2.126, -2.271) {};
		\node [style=Z dot] (107) at (-2.217, -2.247) {};
		\node [style=Z dot] (108) at (-2.260, -2.143) {};
		\node [style=Z dot] (109) at (-1.864, -2.032) {};
		\node [style=Z dot] (110) at (-2.313, -0.683) {};
		\node [style=Z dot] (111) at (-2.581, -0.533) {};
		\node [style=Z dot] (112) at (-2.522, -0.313) {};
		\node [style=Z dot] (113) at (-2.144, -0.055) {};
		\node [style=Z dot] (114) at (-1.760, -0.292) {};
		\node [style=Z dot] (115) at (-2.562, -1.609) {};
		\node [style=Z dot] (116) at (-2.743, -1.546) {};
		\node [style=Z dot] (117) at (-2.779, -1.402) {};
		\node [style=Z dot] (118) at (-2.205, -1.429) {};
		\node [style=Z dot] (119) at (-2.451, -1.195) {};
		\node [style=Z dot] (120) at (-3.406, -1.052) {};
		\node [style=Z dot] (121) at (-3.532, -0.995) {};
		\node [style=Z dot] (122) at (-3.540, -0.924) {};
		\node [style=Z dot] (123) at (-3.465, -0.819) {};
		\node [style=Z dot] (124) at (-3.158, -0.800) {};
		\node [style=Z dot] (125) at (-3.327, -0.306) {};
		\node [style=Z dot] (126) at (-3.350, -0.217) {};
		\node [style=Z dot] (127) at (-3.301, -0.137) {};
		\node [style=Z dot] (128) at (-3.131, -0.031) {};
		\node [style=Z dot] (129) at (-3.002, -0.221) {};
		\node [style=Z dot] (130) at (-0.808, 1.082) {};
		\node [style=Z dot] (131) at (-0.537, 1.377) {};
		\node [style=Z dot] (132) at (-0.195, 1.499) {};
		\node [style=Z dot] (133) at (-0.253, 0.992) {};
		\node [style=Z dot] (134) at (0.022, 1.377) {};
		\node [style=Z dot] (135) at (-2.248, 0.570) {};
		\node [style=Z dot] (136) at (-2.127, 0.740) {};
		\node [style=Z dot] (137) at (-1.894, 0.871) {};
		\node [style=Z dot] (138) at (-2.005, 0.457) {};
		\node [style=Z dot] (139) at (-1.605, 0.799) {};
		\node [style=Z dot] (140) at (-1.263, 1.560) {};
		\node [style=Z dot] (141) at (-1.157, 1.688) {};
		\node [style=Z dot] (142) at (-1.044, 1.746) {};
		\node [style=Z dot] (143) at (-0.886, 1.772) {};
		\node [style=Z dot] (144) at (-0.892, 1.576) {};
		\node [style=Z dot] (145) at (0.325, 2.124) {};
		\node [style=Z dot] (146) at (-0.088, 2.055) {};
		\node [style=Z dot] (147) at (0.055, 2.137) {};
		\node [style=Z dot] (148) at (0.177, 2.162) {};
		\node [style=Z dot] (149) at (0.008, 1.896) {};
		\node [style=none] (150) at (1.016, 2.110) {};
		\node [style=none] (151) at (0.592, 2.192) {};
		\node [style=none] (152) at (1.960, 2.066) {};
		\node [style=none] (153) at (2.469, 2.103) {};
		\node [style=none] (154) at (3.102, 1.883) {};
		\node [style=none] (155) at (3.279, 1.714) {};
		\node [style=none] (156) at (3.407, 1.210) {};
		\node [style=none] (157) at (3.228, 0.859) {};
		\node [style=none] (158) at (3.045, 0.179) {};
		\node [style=none] (159) at (3.043, -0.142) {};
		\node [style=none] (160) at (2.619, -0.738) {};
		\node [style=none] (161) at (2.329, -0.984) {};
		\node [style=none] (162) at (1.514, -1.444) {};
		\node [style=none] (163) at (0.979, -1.579) {};
		\node [style=none] (164) at (-0.079, -1.955) {};
		\node [style=none] (165) at (-0.588, -2.191) {};
		\node [style=none] (166) at (-1.483, -2.339) {};
		\node [style=none] (167) at (-1.839, -2.322) {};
		\node [style=none] (168) at (-2.472, -2.102) {};
		\node [style=none] (169) at (-2.623, -1.835) {};
		\node [style=none] (170) at (-3.093, -1.388) {};
		\node [style=none] (171) at (-3.407, -1.212) {};
		\node [style=none] (172) at (-3.535, -0.708) {};
		\node [style=none] (173) at (-3.466, -0.451) {};
		\node [style=none] (174) at (-3.041, 0.144) {};
		\node [style=none] (175) at (-2.600, 0.445) {};
		\node [style=none] (176) at (-1.833, 1.097) {};
		\node [style=none] (177) at (-1.517, 1.442) {};
		\node [style=none] (178) at (-0.702, 1.902) {};
		\node [style=none] (179) at (-0.303, 2.043) {};
		\node [style=none] (180) at (2.154, 1.706) {};
		\node [style=none] (181) at (1.431, 2.395) {};
		\node [style=none] (182) at (2.884, 2.502) {};
		\node [style=none] (183) at (3.391, 2.019) {};
		\node [style=none] (184) at (1.698, 0.014) {};
		\node [style=none] (185) at (2.878, 1.018) {};
		\node [style=none] (186) at (2.874, 0.100) {};
		\node [style=none] (187) at (2.047, -0.603) {};
		\node [style=none] (188) at (-0.934, -0.922) {};
		\node [style=none] (189) at (0.519, -0.990) {};
		\node [style=none] (190) at (-0.937, -1.664) {};
		\node [style=none] (191) at (-1.955, -1.616) {};
		\node [style=none] (192) at (-2.104, 0.192) {};
		\node [style=none] (193) at (-2.386, -0.854) {};
		\node [style=none] (194) at (-3.282, -0.353) {};
		\node [style=none] (195) at (-3.085, 0.380) {};
		\node [style=none] (196) at (-0.196, 1.817) {};
		\node [style=none] (197) at (-1.823, 1.239) {};
		\node [style=none] (198) at (-0.921, 2.222) {};
		\node [style=none] (199) at (0.219, 2.627) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (50);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (52);
		\draw [style=hadamard edge] (0) to (53);
		\draw [style=hadamard edge] (0) to (54);
		\draw (0) to (180);
		\draw [style=hadamard edge] (1) to (55);
		\draw [style=hadamard edge] (1) to (56);
		\draw [style=hadamard edge] (1) to (57);
		\draw [style=hadamard edge] (1) to (58);
		\draw [style=hadamard edge] (1) to (59);
		\draw (1) to (181);
		\draw [style=hadamard edge] (2) to (60);
		\draw [style=hadamard edge] (2) to (61);
		\draw [style=hadamard edge] (2) to (62);
		\draw [style=hadamard edge] (2) to (63);
		\draw [style=hadamard edge] (2) to (64);
		\draw (2) to (182);
		\draw [style=hadamard edge] (3) to (65);
		\draw [style=hadamard edge] (3) to (66);
		\draw [style=hadamard edge] (3) to (67);
		\draw [style=hadamard edge] (3) to (68);
		\draw [style=hadamard edge] (3) to (69);
		\draw (3) to (183);
		\draw (4) to (56);
		\draw (5) to (61);
		\draw (6) to (62);
		\draw (7) to (66);
		\draw (8) to (67);
		\draw [style=hadamard edge] (9) to (70);
		\draw [style=hadamard edge] (9) to (71);
		\draw [style=hadamard edge] (9) to (72);
		\draw [style=hadamard edge] (9) to (73);
		\draw [style=hadamard edge] (9) to (74);
		\draw (9) to (184);
		\draw [style=hadamard edge] (10) to (75);
		\draw [style=hadamard edge] (10) to (76);
		\draw [style=hadamard edge] (10) to (77);
		\draw [style=hadamard edge] (10) to (78);
		\draw [style=hadamard edge] (10) to (79);
		\draw (10) to (185);
		\draw [style=hadamard edge] (11) to (80);
		\draw [style=hadamard edge] (11) to (81);
		\draw [style=hadamard edge] (11) to (82);
		\draw [style=hadamard edge] (11) to (83);
		\draw [style=hadamard edge] (11) to (84);
		\draw (11) to (186);
		\draw [style=hadamard edge] (12) to (85);
		\draw [style=hadamard edge] (12) to (86);
		\draw [style=hadamard edge] (12) to (87);
		\draw [style=hadamard edge] (12) to (88);
		\draw [style=hadamard edge] (12) to (89);
		\draw (12) to (187);
		\draw (13) to (76);
		\draw (14) to (81);
		\draw (15) to (82);
		\draw (16) to (86);
		\draw (17) to (87);
		\draw [style=hadamard edge] (18) to (90);
		\draw [style=hadamard edge] (18) to (91);
		\draw [style=hadamard edge] (18) to (92);
		\draw [style=hadamard edge] (18) to (93);
		\draw [style=hadamard edge] (18) to (94);
		\draw (18) to (188);
		\draw [style=hadamard edge] (19) to (95);
		\draw [style=hadamard edge] (19) to (96);
		\draw [style=hadamard edge] (19) to (97);
		\draw [style=hadamard edge] (19) to (98);
		\draw [style=hadamard edge] (19) to (99);
		\draw (19) to (189);
		\draw [style=hadamard edge] (20) to (100);
		\draw [style=hadamard edge] (20) to (101);
		\draw [style=hadamard edge] (20) to (102);
		\draw [style=hadamard edge] (20) to (103);
		\draw [style=hadamard edge] (20) to (104);
		\draw (20) to (190);
		\draw [style=hadamard edge] (21) to (105);
		\draw [style=hadamard edge] (21) to (106);
		\draw [style=hadamard edge] (21) to (107);
		\draw [style=hadamard edge] (21) to (108);
		\draw [style=hadamard edge] (21) to (109);
		\draw (21) to (191);
		\draw (22) to (96);
		\draw (23) to (101);
		\draw (24) to (102);
		\draw (25) to (106);
		\draw (26) to (107);
		\draw [style=hadamard edge] (27) to (110);
		\draw [style=hadamard edge] (27) to (111);
		\draw [style=hadamard edge] (27) to (112);
		\draw [style=hadamard edge] (27) to (113);
		\draw [style=hadamard edge] (27) to (114);
		\draw (27) to (192);
		\draw [style=hadamard edge] (28) to (115);
		\draw [style=hadamard edge] (28) to (116);
		\draw [style=hadamard edge] (28) to (117);
		\draw [style=hadamard edge] (28) to (118);
		\draw [style=hadamard edge] (28) to (119);
		\draw (28) to (193);
		\draw [style=hadamard edge] (29) to (120);
		\draw [style=hadamard edge] (29) to (121);
		\draw [style=hadamard edge] (29) to (122);
		\draw [style=hadamard edge] (29) to (123);
		\draw [style=hadamard edge] (29) to (124);
		\draw (29) to (194);
		\draw [style=hadamard edge] (30) to (125);
		\draw [style=hadamard edge] (30) to (126);
		\draw [style=hadamard edge] (30) to (127);
		\draw [style=hadamard edge] (30) to (128);
		\draw [style=hadamard edge] (30) to (129);
		\draw (30) to (195);
		\draw (31) to (116);
		\draw (32) to (121);
		\draw (33) to (122);
		\draw (34) to (126);
		\draw (35) to (127);
		\draw [style=hadamard edge] (36) to (130);
		\draw [style=hadamard edge] (36) to (131);
		\draw [style=hadamard edge] (36) to (132);
		\draw [style=hadamard edge] (36) to (133);
		\draw [style=hadamard edge] (36) to (134);
		\draw (36) to (196);
		\draw [style=hadamard edge] (37) to (135);
		\draw [style=hadamard edge] (37) to (136);
		\draw [style=hadamard edge] (37) to (137);
		\draw [style=hadamard edge] (37) to (138);
		\draw [style=hadamard edge] (37) to (139);
		\draw (37) to (197);
		\draw [style=hadamard edge] (38) to (140);
		\draw [style=hadamard edge] (38) to (141);
		\draw [style=hadamard edge] (38) to (142);
		\draw [style=hadamard edge] (38) to (143);
		\draw [style=hadamard edge] (38) to (144);
		\draw (38) to (198);
		\draw [style=hadamard edge] (39) to (145);
		\draw [style=hadamard edge] (39) to (146);
		\draw [style=hadamard edge] (39) to (147);
		\draw [style=hadamard edge] (39) to (148);
		\draw [style=hadamard edge] (39) to (149);
		\draw (39) to (199);
		\draw (40) to (136);
		\draw (41) to (141);
		\draw (42) to (142);
		\draw (43) to (147);
		\draw (44) to (148);
		\draw (45) to (54);
		\draw (46) to (74);
		\draw (47) to (94);
		\draw (48) to (114);
		\draw (49) to (133);
		\draw [style=hadamard edge] (50) to (54);
		\draw [style=hadamard edge] (50) to (51);
		\draw (50) to (59);
		\draw [style=hadamard edge] (51) to (52);
		\draw (51) to (64);
		\draw [style=hadamard edge] (52) to (53);
		\draw (52) to (69);
		\draw [style=hadamard edge] (53) to (54);
		\draw (53) to (78);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw (55) to (150);
		\draw [style=hadamard edge] (56) to (57);
		\draw [style=hadamard edge] (57) to (59);
		\draw (57) to (152);
		\draw [style=hadamard edge] (58) to (59);
		\draw (58) to (134);
		\draw [style=hadamard edge] (60) to (64);
		\draw [style=hadamard edge] (60) to (61);
		\draw (60) to (153);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (63) to (64);
		\draw (63) to (154);
		\draw [style=hadamard edge] (65) to (69);
		\draw [style=hadamard edge] (65) to (66);
		\draw (65) to (155);
		\draw [style=hadamard edge] (66) to (67);
		\draw [style=hadamard edge] (67) to (68);
		\draw [style=hadamard edge] (68) to (69);
		\draw (68) to (156);
		\draw [style=hadamard edge] (70) to (74);
		\draw [style=hadamard edge] (70) to (71);
		\draw (70) to (79);
		\draw [style=hadamard edge] (71) to (72);
		\draw (71) to (84);
		\draw [style=hadamard edge] (72) to (73);
		\draw (72) to (89);
		\draw [style=hadamard edge] (73) to (74);
		\draw (73) to (98);
		\draw [style=hadamard edge] (75) to (78);
		\draw [style=hadamard edge] (75) to (76);
		\draw (75) to (157);
		\draw [style=hadamard edge] (76) to (77);
		\draw [style=hadamard edge] (77) to (79);
		\draw (77) to (158);
		\draw [style=hadamard edge] (78) to (79);
		\draw [style=hadamard edge] (80) to (84);
		\draw [style=hadamard edge] (80) to (81);
		\draw (80) to (159);
		\draw [style=hadamard edge] (81) to (82);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (83) to (84);
		\draw (83) to (160);
		\draw [style=hadamard edge] (85) to (89);
		\draw [style=hadamard edge] (85) to (86);
		\draw (85) to (161);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (87) to (88);
		\draw [style=hadamard edge] (88) to (89);
		\draw (88) to (162);
		\draw [style=hadamard edge] (90) to (94);
		\draw [style=hadamard edge] (90) to (91);
		\draw (90) to (99);
		\draw [style=hadamard edge] (91) to (92);
		\draw (91) to (104);
		\draw [style=hadamard edge] (92) to (93);
		\draw (92) to (109);
		\draw [style=hadamard edge] (93) to (94);
		\draw (93) to (118);
		\draw [style=hadamard edge] (95) to (98);
		\draw [style=hadamard edge] (95) to (96);
		\draw (95) to (163);
		\draw [style=hadamard edge] (96) to (97);
		\draw [style=hadamard edge] (97) to (99);
		\draw (97) to (164);
		\draw [style=hadamard edge] (98) to (99);
		\draw [style=hadamard edge] (100) to (104);
		\draw [style=hadamard edge] (100) to (101);
		\draw (100) to (165);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (103) to (104);
		\draw (103) to (166);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=hadamard edge] (105) to (106);
		\draw (105) to (167);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge] (107) to (108);
		\draw [style=hadamard edge] (108) to (109);
		\draw (108) to (168);
		\draw [style=hadamard edge] (110) to (114);
		\draw [style=hadamard edge] (110) to (111);
		\draw (110) to (119);
		\draw [style=hadamard edge] (111) to (112);
		\draw (111) to (124);
		\draw [style=hadamard edge] (112) to (113);
		\draw (112) to (129);
		\draw [style=hadamard edge] (113) to (114);
		\draw (113) to (138);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (116);
		\draw (115) to (169);
		\draw [style=hadamard edge] (116) to (117);
		\draw [style=hadamard edge] (117) to (119);
		\draw (117) to (170);
		\draw [style=hadamard edge] (118) to (119);
		\draw [style=hadamard edge] (120) to (124);
		\draw [style=hadamard edge] (120) to (121);
		\draw (120) to (171);
		\draw [style=hadamard edge] (121) to (122);
		\draw [style=hadamard edge] (122) to (123);
		\draw [style=hadamard edge] (123) to (124);
		\draw (123) to (172);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (125) to (129);
		\draw (125) to (173);
		\draw [style=hadamard edge] (126) to (127);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (128) to (129);
		\draw (128) to (174);
		\draw [style=hadamard edge] (130) to (131);
		\draw [style=hadamard edge] (130) to (133);
		\draw (130) to (139);
		\draw [style=hadamard edge] (131) to (132);
		\draw (131) to (144);
		\draw [style=hadamard edge] (132) to (134);
		\draw (132) to (149);
		\draw [style=hadamard edge] (133) to (134);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (135) to (138);
		\draw (135) to (175);
		\draw [style=hadamard edge] (136) to (137);
		\draw [style=hadamard edge] (137) to (139);
		\draw (137) to (176);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=hadamard edge] (140) to (141);
		\draw [style=hadamard edge] (140) to (144);
		\draw (140) to (177);
		\draw [style=hadamard edge] (141) to (142);
		\draw [style=hadamard edge] (142) to (143);
		\draw [style=hadamard edge] (143) to (144);
		\draw (143) to (178);
		\draw [style=hadamard edge] (145) to (148);
		\draw [style=hadamard edge] (145) to (149);
		\draw (145) to (151);
		\draw [style=hadamard edge] (146) to (147);
		\draw [style=hadamard edge] (146) to (149);
		\draw (146) to (179);
		\draw [style=hadamard edge] (147) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bhwh/bh_rho_hori.tikz <==
\begin{tikzpicture}[scale=0.525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (10.64, -12.84) {};
        \node [style=Z dot] (1) at (1.30, -20.57) {};
        \node [style=Z dot] (2) at (12.52, -21.77) {};
        \node [style=Z dot] (3) at (19.06, -16.36) {};
        \node [style=Z dot] (9) at (15.50, 6.15) {};
        \node [style=Z dot] (10) at (19.97, -5.12) {};
        \node [style=Z dot] (11) at (24.57, 5.18) {};
        \node [style=Z dot] (12) at (21.44, 13.07) {};
        \node [style=Z dot] (18) at (-1.05, 16.64) {};
        \node [style=Z dot] (19) at (11.04, 17.41) {};
        \node [style=Z dot] (20) at (2.67, 24.97) {};
        \node [style=Z dot] (21) at (-5.80, 24.43) {};
        \node [style=Z dot] (27) at (-16.15, 4.14) {};
        \node [style=Z dot] (28) at (-13.15, 15.88) {};
        \node [style=Z dot] (29) at (-22.92, 10.26) {};
        \node [style=Z dot] (30) at (-25.03, 2.03) {};
        \node [style=Z dot] (36) at (-8.93, -14.08) {};
        \node [style=Z dot] (37) at (-19.16, -7.60) {};
        \node [style=Z dot] (38) at (-16.84, -18.63) {};
        \node [style=Z dot] (39) at (-9.67, -23.18) {};
        \node [style=none] (45) at (3.19, -3.85) {};
        \node [style=none] (46) at (4.65, 1.84) {};
        \node [style=none] (47) at (-0.32, 4.99) {};
        \node [style=none] (48) at (-4.85, 1.24) {};
        \node [style=none] (49) at (-2.68, -4.23) {};
        \node [style=Z dot] (50) at (7.84, -15.16) {};
        \node [style=Z dot] (51) at (11.20, -15.52) {};
        \node [style=Z dot] (52) at (13.16, -13.90) {};
        \node [style=Z dot] (53) at (13.44, -10.53) {};
        \node [style=Z dot] (54) at (8.40, -10.15) {};
        \node [style=Z dot] (55) at (-0.43, -22.01) {};
        \node [style=Z dot] (56) at (1.42, -22.48) {};
        \node [style=Z dot] (57) at (3.20, -21.78) {};
        \node [style=Z dot] (58) at (-1.77, -18.63) {};
        \node [style=Z dot] (59) at (3.26, -18.95) {};
        \node [style=Z dot] (60) at (11.05, -22.61) {};
        \node [style=Z dot] (61) at (12.48, -22.87) {};
        \node [style=Z dot] (62) at (13.29, -22.47) {};
        \node [style=Z dot] (63) at (13.92, -21.48) {};
        \node [style=Z dot] (64) at (12.12, -19.90) {};
        \node [style=Z dot] (65) at (18.50, -17.68) {};
        \node [style=Z dot] (66) at (19.60, -17.25) {};
        \node [style=Z dot] (67) at (20.14, -16.53) {};
        \node [style=Z dot] (68) at (20.16, -15.07) {};
        \node [style=Z dot] (69) at (17.29, -15.62) {};
        \node [style=Z dot] (70) at (16.84, 2.77) {};
        \node [style=Z dot] (71) at (18.22, 5.85) {};
        \node [style=Z dot] (72) at (17.29, 8.22) {};
        \node [style=Z dot] (73) at (14.16, 9.53) {};
        \node [style=Z dot] (74) at (12.25, 4.86) {};
        \node [style=Z dot] (75) at (20.80, -7.21) {};
        \node [style=Z dot] (76) at (21.82, -5.59) {};
        \node [style=Z dot] (77) at (21.70, -3.68) {};
        \node [style=Z dot] (78) at (18.01, -6.74) {};
        \node [style=Z dot] (79) at (19.03, -2.75) {};
        \node [style=Z dot] (80) at (24.92, 3.52) {};
        \node [style=Z dot] (81) at (25.61, 4.81) {};
        \node [style=Z dot] (82) at (25.48, 5.70) {};
        \node [style=Z dot] (83) at (24.73, 6.61) {};
        \node [style=Z dot] (84) at (22.67, 5.38) {};
        \node [style=Z dot] (85) at (22.54, 12.13) {};
        \node [style=Z dot] (86) at (22.46, 13.31) {};
        \node [style=Z dot] (87) at (21.94, 14.04) {};
        \node [style=Z dot] (88) at (20.56, 14.51) {};
        \node [style=Z dot] (89) at (20.20, 11.61) {};
        \node [style=Z dot] (90) at (2.57, 16.87) {};
        \node [style=Z dot] (91) at (0.06, 19.14) {};
        \node [style=Z dot] (92) at (-2.48, 18.98) {};
        \node [style=Z dot] (93) at (-4.68, 16.41) {};
        \node [style=Z dot] (94) at (-0.83, 13.15) {};
        \node [style=Z dot] (95) at (13.28, 17.55) {};
        \node [style=Z dot] (96) at (12.06, 19.02) {};
        \node [style=Z dot] (97) at (10.21, 19.50) {};
        \node [style=Z dot] (98) at (11.98, 15.04) {};
        \node [style=Z dot] (99) at (8.50, 17.25) {};
        \node [style=Z dot] (100) at (4.35, 24.79) {};
        \node [style=Z dot] (101) at (3.34, 25.84) {};
        \node [style=Z dot] (102) at (2.46, 25.99) {};
        \node [style=Z dot] (103) at (1.36, 25.56) {};
        \node [style=Z dot] (104) at (1.89, 23.22) {};
        \node [style=Z dot] (105) at (-4.57, 25.18) {};
        \node [style=Z dot] (106) at (-5.72, 25.48) {};
        \node [style=Z dot] (107) at (-6.58, 25.21) {};
        \node [style=Z dot] (108) at (-7.45, 24.04) {};
        \node [style=Z dot] (109) at (-4.81, 22.80) {};
        \node [style=Z dot] (110) at (-15.25, 7.66) {};
        \node [style=Z dot] (111) at (-18.19, 5.98) {};
        \node [style=Z dot] (112) at (-18.82, 3.51) {};
        \node [style=Z dot] (113) at (-17.06, 0.62) {};
        \node [style=Z dot] (114) at (-12.76, 3.27) {};
        \node [style=Z dot] (115) at (-12.59, 18.05) {};
        \node [style=Z dot] (116) at (-14.37, 17.35) {};
        \node [style=Z dot] (117) at (-15.39, 15.74) {};
        \node [style=Z dot] (118) at (-10.61, 16.04) {};
        \node [style=Z dot] (119) at (-13.78, 13.41) {};
        \node [style=Z dot] (120) at (-22.23, 11.80) {};
        \node [style=Z dot] (121) at (-23.54, 11.16) {};
        \node [style=Z dot] (122) at (-23.96, 10.37) {};
        \node [style=Z dot] (123) at (-23.89, 9.19) {};
        \node [style=Z dot] (124) at (-21.50, 8.97) {};
        \node [style=Z dot] (125) at (-25.36, 3.43) {};
        \node [style=Z dot] (126) at (-26.00, 2.43) {};
        \node [style=Z dot] (127) at (-26.01, 1.54) {};
        \node [style=Z dot] (128) at (-25.17, 0.35) {};
        \node [style=Z dot] (129) at (-23.17, 2.48) {};
        \node [style=Z dot] (130) at (-12.00, -12.14) {};
        \node [style=Z dot] (131) at (-11.30, -15.45) {};
        \node [style=Z dot] (132) at (-9.15, -16.81) {};
        \node [style=Z dot] (133) at (-7.05, -11.13) {};
        \node [style=Z dot] (134) at (-6.78, -15.45) {};
        \node [style=Z dot] (135) at (-21.06, -6.39) {};
        \node [style=Z dot] (136) at (-20.94, -8.30) {};
        \node [style=Z dot] (137) at (-19.72, -9.77) {};
        \node [style=Z dot] (138) at (-18.53, -5.13) {};
        \node [style=Z dot] (139) at (-17.01, -8.96) {};
        \node [style=Z dot] (140) at (-18.09, -17.50) {};
        \node [style=Z dot] (141) at (-17.89, -18.94) {};
        \node [style=Z dot] (142) at (-17.27, -19.59) {};
        \node [style=Z dot] (143) at (-16.12, -19.88) {};
        \node [style=Z dot] (144) at (-15.18, -17.68) {};
        \node [style=Z dot] (145) at (-8.11, -23.83) {};
        \node [style=Z dot] (146) at (-11.10, -23.06) {};
        \node [style=Z dot] (147) at (-10.35, -23.97) {};
        \node [style=Z dot] (148) at (-9.50, -24.26) {};
        \node [style=Z dot] (149) at (-9.51, -21.27) {};
        \node [style=Z dot] (150) at (41.58, -12.84) {};
        \node [style=Z dot] (151) at (50.91, -20.57) {};
        \node [style=Z dot] (152) at (39.70, -21.77) {};
        \node [style=Z dot] (153) at (33.16, -16.36) {};
        \node [style=Z dot] (154) at (36.71, 6.15) {};
        \node [style=Z dot] (155) at (32.24, -5.12) {};
        \node [style=Z dot] (156) at (27.64, 5.18) {};
        \node [style=Z dot] (157) at (30.77, 13.07) {};
        \node [style=Z dot] (158) at (53.27, 16.64) {};
        \node [style=Z dot] (159) at (41.17, 17.41) {};
        \node [style=Z dot] (160) at (49.54, 24.97) {};
        \node [style=Z dot] (161) at (58.01, 24.43) {};
        \node [style=Z dot] (162) at (68.37, 4.14) {};
        \node [style=Z dot] (163) at (65.36, 15.88) {};
        \node [style=Z dot] (164) at (75.13, 10.26) {};
        \node [style=Z dot] (165) at (77.24, 2.03) {};
        \node [style=Z dot] (166) at (61.14, -14.08) {};
        \node [style=Z dot] (167) at (71.37, -7.60) {};
        \node [style=Z dot] (168) at (69.05, -18.63) {};
        \node [style=Z dot] (169) at (61.88, -23.18) {};
        \node [style=none] (170) at (49.02, -3.85) {};
        \node [style=none] (171) at (47.56, 1.84) {};
        \node [style=none] (172) at (52.53, 4.99) {};
        \node [style=none] (173) at (57.06, 1.24) {};
        \node [style=none] (174) at (54.89, -4.23) {};
        \node [style=Z dot] (175) at (44.38, -15.16) {};
        \node [style=Z dot] (176) at (41.01, -15.52) {};
        \node [style=Z dot] (177) at (39.05, -13.90) {};
        \node [style=Z dot] (178) at (38.78, -10.53) {};
        \node [style=Z dot] (179) at (43.81, -10.15) {};
        \node [style=Z dot] (180) at (52.64, -22.01) {};
        \node [style=Z dot] (181) at (50.79, -22.48) {};
        \node [style=Z dot] (182) at (49.01, -21.78) {};
        \node [style=Z dot] (183) at (53.98, -18.63) {};
        \node [style=Z dot] (184) at (48.95, -18.95) {};
        \node [style=Z dot] (185) at (41.16, -22.61) {};
        \node [style=Z dot] (186) at (39.73, -22.87) {};
        \node [style=Z dot] (187) at (38.92, -22.47) {};
        \node [style=Z dot] (188) at (38.29, -21.48) {};
        \node [style=Z dot] (189) at (40.09, -19.90) {};
        \node [style=Z dot] (190) at (33.71, -17.68) {};
        \node [style=Z dot] (191) at (32.61, -17.25) {};
        \node [style=Z dot] (192) at (32.07, -16.53) {};
        \node [style=Z dot] (193) at (32.05, -15.07) {};
        \node [style=Z dot] (194) at (34.92, -15.62) {};
        \node [style=Z dot] (195) at (35.37, 2.77) {};
        \node [style=Z dot] (196) at (33.99, 5.85) {};
        \node [style=Z dot] (197) at (34.93, 8.22) {};
        \node [style=Z dot] (198) at (38.05, 9.53) {};
        \node [style=Z dot] (199) at (39.96, 4.86) {};
        \node [style=Z dot] (200) at (31.42, -7.21) {};
        \node [style=Z dot] (201) at (30.39, -5.59) {};
        \node [style=Z dot] (202) at (30.51, -3.68) {};
        \node [style=Z dot] (203) at (34.20, -6.74) {};
        \node [style=Z dot] (204) at (33.18, -2.75) {};
        \node [style=Z dot] (205) at (27.29, 3.52) {};
        \node [style=Z dot] (206) at (26.61, 4.81) {};
        \node [style=Z dot] (207) at (26.73, 5.70) {};
        \node [style=Z dot] (208) at (27.48, 6.61) {};
        \node [style=Z dot] (209) at (29.54, 5.38) {};
        \node [style=Z dot] (210) at (29.67, 12.13) {};
        \node [style=Z dot] (211) at (29.75, 13.31) {};
        \node [style=Z dot] (212) at (30.27, 14.04) {};
        \node [style=Z dot] (213) at (31.65, 14.51) {};
        \node [style=Z dot] (214) at (32.01, 11.61) {};
        \node [style=Z dot] (215) at (49.64, 16.87) {};
        \node [style=Z dot] (216) at (52.15, 19.14) {};
        \node [style=Z dot] (217) at (54.69, 18.98) {};
        \node [style=Z dot] (218) at (56.89, 16.41) {};
        \node [style=Z dot] (219) at (53.04, 13.15) {};
        \node [style=Z dot] (220) at (38.93, 17.55) {};
        \node [style=Z dot] (221) at (40.15, 19.02) {};
        \node [style=Z dot] (222) at (42.00, 19.50) {};
        \node [style=Z dot] (223) at (40.24, 15.04) {};
        \node [style=Z dot] (224) at (43.71, 17.25) {};
        \node [style=Z dot] (225) at (47.86, 24.79) {};
        \node [style=Z dot] (226) at (48.87, 25.84) {};
        \node [style=Z dot] (227) at (49.76, 25.99) {};
        \node [style=Z dot] (228) at (50.85, 25.56) {};
        \node [style=Z dot] (229) at (50.32, 23.22) {};
        \node [style=Z dot] (230) at (56.78, 25.18) {};
        \node [style=Z dot] (231) at (57.93, 25.48) {};
        \node [style=Z dot] (232) at (58.79, 25.21) {};
        \node [style=Z dot] (233) at (59.66, 24.04) {};
        \node [style=Z dot] (234) at (57.02, 22.80) {};
        \node [style=Z dot] (235) at (67.46, 7.66) {};
        \node [style=Z dot] (236) at (70.40, 5.98) {};
        \node [style=Z dot] (237) at (71.03, 3.51) {};
        \node [style=Z dot] (238) at (69.27, 0.62) {};
        \node [style=Z dot] (239) at (64.97, 3.27) {};
        \node [style=Z dot] (240) at (64.80, 18.05) {};
        \node [style=Z dot] (241) at (66.58, 17.35) {};
        \node [style=Z dot] (242) at (67.60, 15.74) {};
        \node [style=Z dot] (243) at (62.82, 16.04) {};
        \node [style=Z dot] (244) at (65.99, 13.41) {};
        \node [style=Z dot] (245) at (74.44, 11.80) {};
        \node [style=Z dot] (246) at (75.75, 11.16) {};
        \node [style=Z dot] (247) at (76.17, 10.37) {};
        \node [style=Z dot] (248) at (76.10, 9.19) {};
        \node [style=Z dot] (249) at (73.71, 8.97) {};
        \node [style=Z dot] (250) at (77.57, 3.43) {};
        \node [style=Z dot] (251) at (78.21, 2.43) {};
        \node [style=Z dot] (252) at (78.22, 1.54) {};
        \node [style=Z dot] (253) at (77.38, 0.35) {};
        \node [style=Z dot] (254) at (75.38, 2.48) {};
        \node [style=Z dot] (255) at (64.21, -12.14) {};
        \node [style=Z dot] (256) at (63.51, -15.45) {};
        \node [style=Z dot] (257) at (61.36, -16.81) {};
        \node [style=Z dot] (258) at (59.27, -11.13) {};
        \node [style=Z dot] (259) at (58.99, -15.45) {};
        \node [style=Z dot] (260) at (73.27, -6.39) {};
        \node [style=Z dot] (261) at (73.15, -8.30) {};
        \node [style=Z dot] (262) at (71.93, -9.77) {};
        \node [style=Z dot] (263) at (70.74, -5.13) {};
        \node [style=Z dot] (264) at (69.23, -8.96) {};
        \node [style=Z dot] (265) at (70.31, -17.50) {};
        \node [style=Z dot] (266) at (70.10, -18.94) {};
        \node [style=Z dot] (267) at (69.48, -19.59) {};
        \node [style=Z dot] (268) at (68.33, -19.88) {};
        \node [style=Z dot] (269) at (67.39, -17.68) {};
        \node [style=Z dot] (270) at (60.32, -23.83) {};
        \node [style=Z dot] (271) at (63.31, -23.06) {};
        \node [style=Z dot] (272) at (62.56, -23.97) {};
        \node [style=Z dot] (273) at (61.71, -24.26) {};
        \node [style=Z dot] (274) at (61.72, -21.27) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (50);
        \draw [style=hadamard edge] (0) to (51);
        \draw [style=hadamard edge] (0) to (52);
        \draw [style=hadamard edge] (0) to (53);
        \draw [style=hadamard edge] (0) to (54);
        \draw (0) to (150);
        \draw [style=hadamard edge] (1) to (55);
        \draw [style=hadamard edge] (1) to (56);
        \draw [style=hadamard edge] (1) to (57);
        \draw [style=hadamard edge] (1) to (58);
        \draw [style=hadamard edge] (1) to (59);
        \draw (1) to (151);
        \draw [style=hadamard edge] (2) to (60);
        \draw [style=hadamard edge] (2) to (61);
        \draw [style=hadamard edge] (2) to (62);
        \draw [style=hadamard edge] (2) to (63);
        \draw [style=hadamard edge] (2) to (64);
        \draw (2) to (152);
        \draw [style=hadamard edge] (3) to (65);
        \draw [style=hadamard edge] (3) to (66);
        \draw [style=hadamard edge] (3) to (67);
        \draw [style=hadamard edge] (3) to (68);
        \draw [style=hadamard edge] (3) to (69);
        \draw (3) to (153);
        \draw [style=hadamard edge] (9) to (70);
        \draw [style=hadamard edge] (9) to (71);
        \draw [style=hadamard edge] (9) to (72);
        \draw [style=hadamard edge] (9) to (73);
        \draw [style=hadamard edge] (9) to (74);
        \draw (9) to (154);
        \draw [style=hadamard edge] (10) to (75);
        \draw [style=hadamard edge] (10) to (76);
        \draw [style=hadamard edge] (10) to (77);
        \draw [style=hadamard edge] (10) to (78);
        \draw [style=hadamard edge] (10) to (79);
        \draw (10) to (155);
        \draw [style=hadamard edge] (11) to (80);
        \draw [style=hadamard edge] (11) to (81);
        \draw [style=hadamard edge] (11) to (82);
        \draw [style=hadamard edge] (11) to (83);
        \draw [style=hadamard edge] (11) to (84);
        \draw (11) to (156);
        \draw [style=hadamard edge] (12) to (85);
        \draw [style=hadamard edge] (12) to (86);
        \draw [style=hadamard edge] (12) to (87);
        \draw [style=hadamard edge] (12) to (88);
        \draw [style=hadamard edge] (12) to (89);
        \draw (12) to (157);
        \draw [style=hadamard edge] (18) to (90);
        \draw [style=hadamard edge] (18) to (91);
        \draw [style=hadamard edge] (18) to (92);
        \draw [style=hadamard edge] (18) to (93);
        \draw [style=hadamard edge] (18) to (94);
        \draw (18) to (158);
        \draw [style=hadamard edge] (19) to (95);
        \draw [style=hadamard edge] (19) to (96);
        \draw [style=hadamard edge] (19) to (97);
        \draw [style=hadamard edge] (19) to (98);
        \draw [style=hadamard edge] (19) to (99);
        \draw (19) to (159);
        \draw [style=hadamard edge] (20) to (100);
        \draw [style=hadamard edge] (20) to (101);
        \draw [style=hadamard edge] (20) to (102);
        \draw [style=hadamard edge] (20) to (103);
        \draw [style=hadamard edge] (20) to (104);
        \draw (20) to (160);
        \draw [style=hadamard edge] (21) to (105);
        \draw [style=hadamard edge] (21) to (106);
        \draw [style=hadamard edge] (21) to (107);
        \draw [style=hadamard edge] (21) to (108);
        \draw [style=hadamard edge] (21) to (109);
        \draw (21) to (161);
        \draw [style=hadamard edge] (27) to (110);
        \draw [style=hadamard edge] (27) to (111);
        \draw [style=hadamard edge] (27) to (112);
        \draw [style=hadamard edge] (27) to (113);
        \draw [style=hadamard edge] (27) to (114);
        \draw (27) to (162);
        \draw [style=hadamard edge] (28) to (115);
        \draw [style=hadamard edge] (28) to (116);
        \draw [style=hadamard edge] (28) to (117);
        \draw [style=hadamard edge] (28) to (118);
        \draw [style=hadamard edge] (28) to (119);
        \draw (28) to (163);
        \draw [style=hadamard edge] (29) to (120);
        \draw [style=hadamard edge] (29) to (121);
        \draw [style=hadamard edge] (29) to (122);
        \draw [style=hadamard edge] (29) to (123);
        \draw [style=hadamard edge] (29) to (124);
        \draw (29) to (164);
        \draw [style=hadamard edge] (30) to (125);
        \draw [style=hadamard edge] (30) to (126);
        \draw [style=hadamard edge] (30) to (127);
        \draw [style=hadamard edge] (30) to (128);
        \draw [style=hadamard edge] (30) to (129);
        \draw (30) to (165);
        \draw [style=hadamard edge] (36) to (130);
        \draw [style=hadamard edge] (36) to (131);
        \draw [style=hadamard edge] (36) to (132);
        \draw [style=hadamard edge] (36) to (133);
        \draw [style=hadamard edge] (36) to (134);
        \draw (36) to (166);
        \draw [style=hadamard edge] (37) to (135);
        \draw [style=hadamard edge] (37) to (136);
        \draw [style=hadamard edge] (37) to (137);
        \draw [style=hadamard edge] (37) to (138);
        \draw [style=hadamard edge] (37) to (139);
        \draw (37) to (167);
        \draw [style=hadamard edge] (38) to (140);
        \draw [style=hadamard edge] (38) to (141);
        \draw [style=hadamard edge] (38) to (142);
        \draw [style=hadamard edge] (38) to (143);
        \draw [style=hadamard edge] (38) to (144);
        \draw (38) to (168);
        \draw [style=hadamard edge] (39) to (145);
        \draw [style=hadamard edge] (39) to (146);
        \draw [style=hadamard edge] (39) to (147);
        \draw [style=hadamard edge] (39) to (148);
        \draw [style=hadamard edge] (39) to (149);
        \draw (39) to (169);
        \draw (45) to (54);
        \draw (46) to (74);
        \draw (47) to (94);
        \draw (48) to (114);
        \draw (49) to (133);
        \draw [style=hadamard edge] (50) to (54);
        \draw [style=hadamard edge] (50) to (51);
        \draw (50) to (59);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (64);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (69);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (78);
        \draw [style=hadamard edge] (55) to (58);
        \draw [style=hadamard edge] (55) to (56);
        \draw (55) to (180);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (181);
        \draw [style=hadamard edge] (57) to (59);
        \draw (57) to (182);
        \draw [style=hadamard edge] (58) to (59);
        \draw (58) to (134);
        \draw [style=hadamard edge] (60) to (64);
        \draw [style=hadamard edge] (60) to (61);
        \draw (60) to (185);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (186);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (187);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (188);
        \draw [style=hadamard edge] (65) to (69);
        \draw [style=hadamard edge] (65) to (66);
        \draw (65) to (190);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (191);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (192);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (193);
        \draw [style=hadamard edge] (70) to (74);
        \draw [style=hadamard edge] (70) to (71);
        \draw (70) to (79);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (84);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (89);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (98);
        \draw [style=hadamard edge] (75) to (78);
        \draw [style=hadamard edge] (75) to (76);
        \draw (75) to (200);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (201);
        \draw [style=hadamard edge] (77) to (79);
        \draw (77) to (202);
        \draw [style=hadamard edge] (78) to (79);
        \draw [style=hadamard edge] (80) to (84);
        \draw [style=hadamard edge] (80) to (81);
        \draw (80) to (205);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (206);
        \draw [style=hadamard edge] (82) to (83);
        \draw (82) to (207);
        \draw [style=hadamard edge] (83) to (84);
        \draw (83) to (208);
        \draw [style=hadamard edge] (85) to (89);
        \draw [style=hadamard edge] (85) to (86);
        \draw (85) to (210);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (211);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (212);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (213);
        \draw [style=hadamard edge] (90) to (94);
        \draw [style=hadamard edge] (90) to (91);
        \draw (90) to (99);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (104);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (109);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (118);
        \draw [style=hadamard edge] (95) to (98);
        \draw [style=hadamard edge] (95) to (96);
        \draw (95) to (220);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (221);
        \draw [style=hadamard edge] (97) to (99);
        \draw (97) to (222);
        \draw [style=hadamard edge] (98) to (99);
        \draw [style=hadamard edge] (100) to (104);
        \draw [style=hadamard edge] (100) to (101);
        \draw (100) to (225);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (226);
        \draw [style=hadamard edge] (102) to (103);
        \draw (102) to (227);
        \draw [style=hadamard edge] (103) to (104);
        \draw (103) to (228);
        \draw [style=hadamard edge] (105) to (109);
        \draw [style=hadamard edge] (105) to (106);
        \draw (105) to (230);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (231);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (232);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (233);
        \draw [style=hadamard edge] (110) to (114);
        \draw [style=hadamard edge] (110) to (111);
        \draw (110) to (119);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (124);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (129);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (138);
        \draw [style=hadamard edge] (115) to (118);
        \draw [style=hadamard edge] (115) to (116);
        \draw (115) to (240);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (241);
        \draw [style=hadamard edge] (117) to (119);
        \draw (117) to (242);
        \draw [style=hadamard edge] (118) to (119);
        \draw [style=hadamard edge] (120) to (124);
        \draw [style=hadamard edge] (120) to (121);
        \draw (120) to (245);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (246);
        \draw [style=hadamard edge] (122) to (123);
        \draw (122) to (247);
        \draw [style=hadamard edge] (123) to (124);
        \draw (123) to (248);
        \draw [style=hadamard edge] (125) to (126);
        \draw [style=hadamard edge] (125) to (129);
        \draw (125) to (250);
        \draw [style=hadamard edge] (126) to (127);
        \draw (126) to (251);
        \draw [style=hadamard edge] (127) to (128);
        \draw (127) to (252);
        \draw [style=hadamard edge] (128) to (129);
        \draw (128) to (253);
        \draw [style=hadamard edge] (130) to (131);
        \draw [style=hadamard edge] (130) to (133);
        \draw (130) to (139);
        \draw [style=hadamard edge] (131) to (132);
        \draw (131) to (144);
        \draw [style=hadamard edge] (132) to (134);
        \draw (132) to (149);
        \draw [style=hadamard edge] (133) to (134);
        \draw [style=hadamard edge] (135) to (136);
        \draw [style=hadamard edge] (135) to (138);
        \draw (135) to (260);
        \draw [style=hadamard edge] (136) to (137);
        \draw (136) to (261);
        \draw [style=hadamard edge] (137) to (139);
        \draw (137) to (262);
        \draw [style=hadamard edge] (138) to (139);
        \draw [style=hadamard edge] (140) to (141);
        \draw [style=hadamard edge] (140) to (144);
        \draw (140) to (265);
        \draw [style=hadamard edge] (141) to (142);
        \draw (141) to (266);
        \draw [style=hadamard edge] (142) to (143);
        \draw (142) to (267);
        \draw [style=hadamard edge] (143) to (144);
        \draw (143) to (268);
        \draw [style=hadamard edge] (145) to (148);
        \draw [style=hadamard edge] (145) to (149);
        \draw (145) to (270);
        \draw [style=hadamard edge] (146) to (147);
        \draw [style=hadamard edge] (146) to (149);
        \draw (146) to (271);
        \draw [style=hadamard edge] (147) to (148);
        \draw (147) to (272);
        \draw (148) to (273);
        \draw [style=hadamard edge] (150) to (175);
        \draw [style=hadamard edge] (150) to (176);
        \draw [style=hadamard edge] (150) to (177);
        \draw [style=hadamard edge] (150) to (178);
        \draw [style=hadamard edge] (150) to (179);
        \draw [style=hadamard edge] (151) to (180);
        \draw [style=hadamard edge] (151) to (181);
        \draw [style=hadamard edge] (151) to (182);
        \draw [style=hadamard edge] (151) to (183);
        \draw [style=hadamard edge] (151) to (184);
        \draw [style=hadamard edge] (152) to (185);
        \draw [style=hadamard edge] (152) to (186);
        \draw [style=hadamard edge] (152) to (187);
        \draw [style=hadamard edge] (152) to (188);
        \draw [style=hadamard edge] (152) to (189);
        \draw [style=hadamard edge] (153) to (190);
        \draw [style=hadamard edge] (153) to (191);
        \draw [style=hadamard edge] (153) to (192);
        \draw [style=hadamard edge] (153) to (193);
        \draw [style=hadamard edge] (153) to (194);
        \draw [style=hadamard edge] (154) to (195);
        \draw [style=hadamard edge] (154) to (196);
        \draw [style=hadamard edge] (154) to (197);
        \draw [style=hadamard edge] (154) to (198);
        \draw [style=hadamard edge] (154) to (199);
        \draw [style=hadamard edge] (155) to (200);
        \draw [style=hadamard edge] (155) to (201);
        \draw [style=hadamard edge] (155) to (202);
        \draw [style=hadamard edge] (155) to (203);
        \draw [style=hadamard edge] (155) to (204);
        \draw [style=hadamard edge] (156) to (205);
        \draw [style=hadamard edge] (156) to (206);
        \draw [style=hadamard edge] (156) to (207);
        \draw [style=hadamard edge] (156) to (208);
        \draw [style=hadamard edge] (156) to (209);
        \draw [style=hadamard edge] (157) to (210);
        \draw [style=hadamard edge] (157) to (211);
        \draw [style=hadamard edge] (157) to (212);
        \draw [style=hadamard edge] (157) to (213);
        \draw [style=hadamard edge] (157) to (214);
        \draw [style=hadamard edge] (158) to (215);
        \draw [style=hadamard edge] (158) to (216);
        \draw [style=hadamard edge] (158) to (217);
        \draw [style=hadamard edge] (158) to (218);
        \draw [style=hadamard edge] (158) to (219);
        \draw [style=hadamard edge] (159) to (220);
        \draw [style=hadamard edge] (159) to (221);
        \draw [style=hadamard edge] (159) to (222);
        \draw [style=hadamard edge] (159) to (223);
        \draw [style=hadamard edge] (159) to (224);
        \draw [style=hadamard edge] (160) to (225);
        \draw [style=hadamard edge] (160) to (226);
        \draw [style=hadamard edge] (160) to (227);
        \draw [style=hadamard edge] (160) to (228);
        \draw [style=hadamard edge] (160) to (229);
        \draw [style=hadamard edge] (161) to (230);
        \draw [style=hadamard edge] (161) to (231);
        \draw [style=hadamard edge] (161) to (232);
        \draw [style=hadamard edge] (161) to (233);
        \draw [style=hadamard edge] (161) to (234);
        \draw [style=hadamard edge] (162) to (235);
        \draw [style=hadamard edge] (162) to (236);
        \draw [style=hadamard edge] (162) to (237);
        \draw [style=hadamard edge] (162) to (238);
        \draw [style=hadamard edge] (162) to (239);
        \draw [style=hadamard edge] (163) to (240);
        \draw [style=hadamard edge] (163) to (241);
        \draw [style=hadamard edge] (163) to (242);
        \draw [style=hadamard edge] (163) to (243);
        \draw [style=hadamard edge] (163) to (244);
        \draw [style=hadamard edge] (164) to (245);
        \draw [style=hadamard edge] (164) to (246);
        \draw [style=hadamard edge] (164) to (247);
        \draw [style=hadamard edge] (164) to (248);
        \draw [style=hadamard edge] (164) to (249);
        \draw [style=hadamard edge] (165) to (250);
        \draw [style=hadamard edge] (165) to (251);
        \draw [style=hadamard edge] (165) to (252);
        \draw [style=hadamard edge] (165) to (253);
        \draw [style=hadamard edge] (165) to (254);
        \draw [style=hadamard edge] (166) to (255);
        \draw [style=hadamard edge] (166) to (256);
        \draw [style=hadamard edge] (166) to (257);
        \draw [style=hadamard edge] (166) to (258);
        \draw [style=hadamard edge] (166) to (259);
        \draw [style=hadamard edge] (167) to (260);
        \draw [style=hadamard edge] (167) to (261);
        \draw [style=hadamard edge] (167) to (262);
        \draw [style=hadamard edge] (167) to (263);
        \draw [style=hadamard edge] (167) to (264);
        \draw [style=hadamard edge] (168) to (265);
        \draw [style=hadamard edge] (168) to (266);
        \draw [style=hadamard edge] (168) to (267);
        \draw [style=hadamard edge] (168) to (268);
        \draw [style=hadamard edge] (168) to (269);
        \draw [style=hadamard edge] (169) to (270);
        \draw [style=hadamard edge] (169) to (271);
        \draw [style=hadamard edge] (169) to (272);
        \draw [style=hadamard edge] (169) to (273);
        \draw [style=hadamard edge] (169) to (274);
        \draw (170) to (179);
        \draw (171) to (199);
        \draw (172) to (219);
        \draw (173) to (239);
        \draw (174) to (258);
        \draw [style=hadamard edge] (175) to (179);
        \draw [style=hadamard edge] (175) to (176);
        \draw (175) to (184);
        \draw [style=hadamard edge] (176) to (177);
        \draw (176) to (189);
        \draw [style=hadamard edge] (177) to (178);
        \draw (177) to (194);
        \draw [style=hadamard edge] (178) to (179);
        \draw (178) to (203);
        \draw [style=hadamard edge] (180) to (183);
        \draw [style=hadamard edge] (180) to (181);
        \draw [style=hadamard edge] (181) to (182);
        \draw [style=hadamard edge] (182) to (184);
        \draw [style=hadamard edge] (183) to (184);
        \draw (183) to (259);
        \draw [style=hadamard edge] (185) to (189);
        \draw [style=hadamard edge] (185) to (186);
        \draw [style=hadamard edge] (186) to (187);
        \draw [style=hadamard edge] (187) to (188);
        \draw [style=hadamard edge] (188) to (189);
        \draw [style=hadamard edge] (190) to (194);
        \draw [style=hadamard edge] (190) to (191);
        \draw [style=hadamard edge] (191) to (192);
        \draw [style=hadamard edge] (192) to (193);
        \draw [style=hadamard edge] (193) to (194);
        \draw [style=hadamard edge] (195) to (199);
        \draw [style=hadamard edge] (195) to (196);
        \draw (195) to (204);
        \draw [style=hadamard edge] (196) to (197);
        \draw (196) to (209);
        \draw [style=hadamard edge] (197) to (198);
        \draw (197) to (214);
        \draw [style=hadamard edge] (198) to (199);
        \draw (198) to (223);
        \draw [style=hadamard edge] (200) to (203);
        \draw [style=hadamard edge] (200) to (201);
        \draw [style=hadamard edge] (201) to (202);
        \draw [style=hadamard edge] (202) to (204);
        \draw [style=hadamard edge] (203) to (204);
        \draw [style=hadamard edge] (205) to (209);
        \draw [style=hadamard edge] (205) to (206);
        \draw [style=hadamard edge] (206) to (207);
        \draw [style=hadamard edge] (207) to (208);
        \draw [style=hadamard edge] (208) to (209);
        \draw [style=hadamard edge] (210) to (214);
        \draw [style=hadamard edge] (210) to (211);
        \draw [style=hadamard edge] (211) to (212);
        \draw [style=hadamard edge] (212) to (213);
        \draw [style=hadamard edge] (213) to (214);
        \draw [style=hadamard edge] (215) to (219);
        \draw [style=hadamard edge] (215) to (216);
        \draw (215) to (224);
        \draw [style=hadamard edge] (216) to (217);
        \draw (216) to (229);
        \draw [style=hadamard edge] (217) to (218);
        \draw (217) to (234);
        \draw [style=hadamard edge] (218) to (219);
        \draw (218) to (243);
        \draw [style=hadamard edge] (220) to (223);
        \draw [style=hadamard edge] (220) to (221);
        \draw [style=hadamard edge] (221) to (222);
        \draw [style=hadamard edge] (222) to (224);
        \draw [style=hadamard edge] (223) to (224);
        \draw [style=hadamard edge] (225) to (229);
        \draw [style=hadamard edge] (225) to (226);
        \draw [style=hadamard edge] (226) to (227);
        \draw [style=hadamard edge] (227) to (228);
        \draw [style=hadamard edge] (228) to (229);
        \draw [style=hadamard edge] (230) to (234);
        \draw [style=hadamard edge] (230) to (231);
        \draw [style=hadamard edge] (231) to (232);
        \draw [style=hadamard edge] (232) to (233);
        \draw [style=hadamard edge] (233) to (234);
        \draw [style=hadamard edge] (235) to (239);
        \draw [style=hadamard edge] (235) to (236);
        \draw (235) to (244);
        \draw [style=hadamard edge] (236) to (237);
        \draw (236) to (249);
        \draw [style=hadamard edge] (237) to (238);
        \draw (237) to (254);
        \draw [style=hadamard edge] (238) to (239);
        \draw (238) to (263);
        \draw [style=hadamard edge] (240) to (243);
        \draw [style=hadamard edge] (240) to (241);
        \draw [style=hadamard edge] (241) to (242);
        \draw [style=hadamard edge] (242) to (244);
        \draw [style=hadamard edge] (243) to (244);
        \draw [style=hadamard edge] (245) to (249);
        \draw [style=hadamard edge] (245) to (246);
        \draw [style=hadamard edge] (246) to (247);
        \draw [style=hadamard edge] (247) to (248);
        \draw [style=hadamard edge] (248) to (249);
        \draw [style=hadamard edge] (250) to (251);
        \draw [style=hadamard edge] (250) to (254);
        \draw [style=hadamard edge] (251) to (252);
        \draw [style=hadamard edge] (252) to (253);
        \draw [style=hadamard edge] (253) to (254);
        \draw [style=hadamard edge] (255) to (256);
        \draw [style=hadamard edge] (255) to (258);
        \draw (255) to (264);
        \draw [style=hadamard edge] (256) to (257);
        \draw (256) to (269);
        \draw [style=hadamard edge] (257) to (259);
        \draw (257) to (274);
        \draw [style=hadamard edge] (258) to (259);
        \draw [style=hadamard edge] (260) to (261);
        \draw [style=hadamard edge] (260) to (263);
        \draw [style=hadamard edge] (261) to (262);
        \draw [style=hadamard edge] (262) to (264);
        \draw [style=hadamard edge] (263) to (264);
        \draw [style=hadamard edge] (265) to (266);
        \draw [style=hadamard edge] (265) to (269);
        \draw [style=hadamard edge] (266) to (267);
        \draw [style=hadamard edge] (267) to (268);
        \draw [style=hadamard edge] (268) to (269);
        \draw [style=hadamard edge] (270) to (273);
        \draw [style=hadamard edge] (270) to (274);
        \draw [style=hadamard edge] (271) to (272);
        \draw [style=hadamard edge] (271) to (274);
        \draw [style=hadamard edge] (272) to (273);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/black_hole_n_2.tikz <==
\begin{tikzpicture}[scale = .525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (5) at (1.71, -26.93) {};
        \node [style=none] (6) at (12.41, -25.42) {};
        \node [style=none] (7) at (15.10, -24.11) {};
        \node [style=none] (8) at (20.87, -19.33) {};
        \node [style=none] (9) at (22.66, -16.93) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=none] (14) at (26.14, -6.70) {};
        \node [style=none] (15) at (28.01, 3.94) {};
        \node [style=none] (16) at (27.60, 6.91) {};
        \node [style=none] (17) at (24.84, 13.87) {};
        \node [style=none] (18) at (23.11, 16.32) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=none] (23) at (14.45, 22.79) {};
        \node [style=none] (24) at (4.91, 27.86) {};
        \node [style=none] (25) at (1.95, 28.38) {};
        \node [style=none] (26) at (-5.52, 27.91) {};
        \node [style=none] (27) at (-8.38, 27.02) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=none] (32) at (-17.21, 20.78) {};
        \node [style=none] (33) at (-24.98, 13.28) {};
        \node [style=none] (34) at (-26.39, 10.63) {};
        \node [style=none] (35) at (-28.25, 3.37) {};
        \node [style=none] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=none] (41) at (-25.08, -9.94) {};
        \node [style=none] (42) at (-20.35, -19.66) {};
        \node [style=none] (43) at (-18.26, -21.81) {};
        \node [style=none] (44) at (-11.94, -25.82) {};
        \node [style=none] (45) at (-9.10, -26.79) {};
        \node [style=none] (46) at (3.19, -3.85) {};
        \node [style=none] (47) at (4.65, 1.84) {};
        \node [style=none] (48) at (-0.32, 4.99) {};
        \node [style=none] (49) at (-4.85, 1.24) {};
        \node [style=none] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (151) at (-2.45, -23.68) {};
        \node [style=none] (152) at (-6.29, -24.59) {};
        \node [style=none] (153) at (5.41, -23.18) {};
        \node [style=none] (154) at (9.34, -23.60) {};
        \node [style=none] (155) at (15.57, -21.13) {};
        \node [style=none] (156) at (17.86, -19.23) {};
        \node [style=none] (157) at (21.44, -13.58) {};
        \node [style=none] (158) at (21.76, -9.64) {};
        \node [style=none] (159) at (23.72, -2.01) {};
        \node [style=none] (160) at (25.33, 1.59) {};
        \node [style=none] (161) at (24.91, 8.28) {};
        \node [style=none] (162) at (23.81, 11.04) {};
        \node [style=none] (163) at (19.54, 16.20) {};
        \node [style=none] (164) at (15.90, 17.72) {};
        \node [style=none] (165) at (9.24, 21.93) {};
        \node [style=none] (166) at (6.32, 24.58) {};
        \node [style=none] (167) at (-0.17, 26.24) {};
        \node [style=none] (168) at (-3.14, 26.06) {};
        \node [style=none] (169) at (-9.37, 23.59) {};
        \node [style=none] (170) at (-11.94, 20.59) {};
        \node [style=none] (171) at (-18.00, 15.57) {};
        \node [style=none] (172) at (-21.43, 13.60) {};
        \node [style=none] (173) at (-25.01, 7.94) {};
        \node [style=none] (174) at (-25.75, 5.07) {};
        \node [style=none] (175) at (-25.33, -1.62) {};
        \node [style=none] (176) at (-23.27, -4.99) {};
        \node [style=none] (177) at (-20.37, -12.31) {};
        \node [style=none] (178) at (-19.56, -16.17) {};
        \node [style=none] (179) at (-15.28, -21.33) {};
        \node [style=none] (180) at (-12.78, -22.93) {};
        \node [style=none] (182) at (11.64, -12.84) {};
        \node [style=none] (183) at (2.30, -20.57) {};
        \node [style=none] (184) at (13.52, -21.77) {};
        \node [style=none] (185) at (20.06, -16.36) {};
        \node [style=none] (186) at (16.50, 6.15) {};
        \node [style=none] (187) at (20.97, -5.12) {};
        \node [style=none] (188) at (25.57, 5.18) {};
        \node [style=none] (189) at (22.44, 13.07) {};
        \node [style=none] (190) at (-0.05, 16.64) {};
        \node [style=none] (191) at (12.04, 17.41) {};
        \node [style=none] (192) at (3.67, 24.97) {};
        \node [style=none] (193) at (-4.80, 24.43) {};
        \node [style=none] (194) at (-15.15, 4.14) {};
        \node [style=none] (195) at (-12.15, 15.88) {};
        \node [style=none] (196) at (-21.92, 10.26) {};
        \node [style=none] (197) at (-24.03, 2.03) {};
        \node [style=none] (198) at (-7.93, -14.08) {};
        \node [style=none] (199) at (-18.16, -7.60) {};
        \node [style=none] (200) at (-15.84, -18.63) {};
        \node [style=none] (201) at (-8.67, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (185);
        \draw (5) to (57);
        \draw (6) to (62);
        \draw (7) to (63);
        \draw (8) to (67);
        \draw (9) to (68);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (186);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (187);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (188);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (189);
        \draw (14) to (77);
        \draw (15) to (82);
        \draw (16) to (83);
        \draw (17) to (87);
        \draw (18) to (88);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (190);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (191);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (192);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (193);
        \draw (23) to (97);
        \draw (24) to (102);
        \draw (25) to (103);
        \draw (26) to (107);
        \draw (27) to (108);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (194);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (195);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (196);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (197);
        \draw (32) to (117);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw (41) to (137);
        \draw (42) to (142);
        \draw (43) to (143);
        \draw (44) to (148);
        \draw (45) to (149);
        \draw (46) to (55);
        \draw (47) to (75);
        \draw (48) to (95);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (151);
        \draw [style=hadamard edge] (57) to (58);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (153);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (154);
        \draw [style=hadamard edge] (62) to (63);
        \draw [style=hadamard edge] (63) to (64);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (155);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (156);
        \draw [style=hadamard edge] (67) to (68);
        \draw [style=hadamard edge] (68) to (69);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (157);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (158);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (159);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (160);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (161);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (162);
        \draw [style=hadamard edge] (87) to (88);
        \draw [style=hadamard edge] (88) to (89);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (163);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (164);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (165);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (166);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (167);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (168);
        \draw [style=hadamard edge] (107) to (108);
        \draw [style=hadamard edge] (108) to (109);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (169);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (170);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (171);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (172);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (176);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (177);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (178);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (179);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (152);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (180);
        \draw [style=hadamard edge] (148) to (149);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/ee_example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (9.75, 23.75) {};
        \node [style=Z dot] (1) at (-8.75, -17.50) {};
        \node [style=Z dot] (2) at (1.75, -21.25) {};
        \node [style=none] (3) at (2.50, 22.75) {};
        \node [style=Z dot] (4) at (22.25, -6.25) {};
        \node [style=Z dot] (5) at (-16.50, -0.00) {};
        \node [style=Z dot] (6) at (12.50, 18.50) {};
        \node [style=Z dot] (7) at (-17.75, 5.50) {};
        \node [style=none] (8) at (2.75, -21.25) {};
        \node [style=Z dot] (9) at (-18.00, -5.75) {};
        \node [style=none] (10) at (-16.75, 20.25) {};
        \node [style=Z dot] (11) at (-0.50, -19.75) {};
        \node [style=Z dot] (12) at (-12.75, 15.25) {};
        \node [style=Z dot] (13) at (17.75, 7.75) {};
        \node [style=none] (14) at (-22.75, 2.00) {};
        \node [style=Z dot] (15) at (12.75, 4.25) {};
        \node [style=none] (16) at (-4.25, 22.25) {};
        \node [style=Z dot] (17) at (-13.75, 16.75) {};
        \node [style=Z dot] (18) at (-6.50, -11.75) {};
        \node [style=Z dot] (19) at (0.50, -0.50) {};
        \node [style=Z dot] (20) at (14.75, 9.00) {};
        \node [style=Z dot] (21) at (-2.25, -4.75) {};
        \node [style=none] (22) at (12.75, -20.50) {};
        \node [style=Z dot] (23) at (-10.75, -16.00) {};
        \node [style=Z dot] (24) at (-11.50, -12.75) {};
        \node [style=none] (25) at (2.25, -27.50) {};
        \node [style=none] (26) at (-3.00, -26.00) {};
        \node [style=Z dot] (27) at (11.50, 16.75) {};
        \node [style=Z dot] (28) at (-12.00, 17.50) {};
        \node [style=Z dot] (29) at (-12.25, 2.75) {};
        \node [style=none] (30) at (26.75, -7.25) {};
        \node [style=Z dot] (31) at (-15.00, 15.25) {};
        \node [style=Z dot] (32) at (0.25, 4.50) {};
        \node [style=Z dot] (33) at (-4.25, 15.75) {};
        \node [style=Z dot] (34) at (10.75, 19.00) {};
        \node [style=Z dot] (35) at (16.00, 5.50) {};
        \node [style=none] (36) at (-9.00, -21.75) {};
        \node [style=none] (37) at (20.75, 11.00) {};
        \node [style=none] (38) at (-21.00, -14.50) {};
        \node [style=Z dot] (39) at (0.00, -22.50) {};
        \node [style=Z dot] (40) at (0.50, 18.50) {};
        \node [style=none] (41) at (8.00, -25.00) {};
        \node [style=none] (42) at (26.25, -1.50) {};
        \node [style=Z dot] (43) at (-13.25, 12.75) {};
        \node [style=Z dot] (44) at (22.25, -4.25) {};
        \node [style=none] (45) at (20.50, -4.25) {};
        \node [style=none] (46) at (-10.75, 22.50) {};
        \node [style=Z dot] (47) at (18.50, -7.25) {};
        \node [style=Z dot] (48) at (-19.25, -10.25) {};
        \node [style=Z dot] (49) at (8.25, -15.75) {};
        \node [style=Z dot] (50) at (13.75, -14.50) {};
        \node [style=none] (51) at (17.75, -16.25) {};
        \node [style=none] (52) at (15.00, 22.25) {};
        \node [style=Z dot] (53) at (12.50, 14.50) {};
        \node [style=none] (54) at (-7.50, -14.75) {};
        \node [style=Z dot] (55) at (3.75, -4.50) {};
        \node [style=Z dot] (56) at (3.75, -22.25) {};
        \node [style=Z dot] (57) at (-2.00, 18.50) {};
        \node [style=Z dot] (58) at (-20.50, -7.00) {};
        \node [style=Z dot] (59) at (19.50, -3.25) {};
        \node [style=Z dot] (60) at (-18.75, -8.25) {};
        \node [style=Z dot] (61) at (9.00, -10.75) {};
        \node [style=Z dot] (62) at (11.75, -16.00) {};
        \node [style=Z dot] (63) at (5.25, 1.25) {};
        \node [style=Z dot] (64) at (17.25, 2.25) {};
        \node [style=none] (65) at (23.25, 4.75) {};
        \node [style=Z dot] (66) at (14.00, -11.00) {};
        \node [style=Z dot] (67) at (21.25, -7.75) {};
        \node [style=Z dot] (68) at (-16.50, -9.50) {};
        \node [style=none] (69) at (-19.00, 14.75) {};
        \node [style=Z dot] (70) at (11.25, -13.50) {};
        \node [style=none] (71) at (-16.75, -7.75) {};
        \node [style=Z dot] (72) at (9.00, 16.75) {};
        \node [style=Z dot] (73) at (-20.50, -8.75) {};
        \node [style=none] (74) at (23.75, -12.25) {};
        \node [style=none] (75) at (15.25, 4.25) {};
        \node [style=Z dot] (76) at (2.00, -23.00) {};
        \node [style=none] (77) at (0.50, 15.50) {};
        \node [style=Z dot] (78) at (-15.75, 3.50) {};
        \node [style=none] (79) at (-14.50, 4.50) {};
        \node [style=Z dot] (80) at (-4.25, 0.75) {};
        \node [style=Z dot] (81) at (-10.00, 15.50) {};
        \node [style=Z dot] (82) at (-18.25, 3.00) {};
        \node [style=none] (83) at (-11.75, 16.25) {};
        \node [style=Z dot] (84) at (-0.50, 16.00) {};
        \node [style=Z dot] (85) at (20.50, -5.75) {};
        \node [style=Z dot] (86) at (-0.25, 12.50) {};
        \node [style=Z dot] (87) at (3.00, 16.25) {};
        \node [style=Z dot] (88) at (3.75, -19.50) {};
        \node [style=none] (89) at (10.75, 15.00) {};
        \node [style=none] (90) at (-25.00, -4.25) {};
        \node [style=none] (91) at (11.00, -11.75) {};
        \node [style=none] (92) at (19.00, 17.25) {};
        \node [style=none] (93) at (-14.75, -18.25) {};
        \node [style=Z dot] (94) at (-14.75, 7.00) {};
        \node [style=none] (95) at (-21.00, 8.50) {};
        \node [style=Z dot] (96) at (13.75, 17.00) {};
        \node [style=none] (97) at (1.50, -0.50) {};
        \node [style=Z dot] (98) at (18.75, 5.25) {};
        \node [style=none] (99) at (-24.50, -10.50) {};
        \node [style=Z dot] (100) at (-8.50, -14.75) {};
        \node [style=Z dot] (101) at (-6.25, -16.00) {};
        \node [style=none] (102) at (5.75, 21.00) {};
        \node [style=none] (103) at (10.25, -0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (34);
        \draw [style=hadamard edge] (1) to (101);
        \draw (1) to (36);
        \draw [style=hadamard edge] (1) to (23);
        \draw [style=hadamard edge] (1) to (100);
        \draw (2) to (8);
        \draw [style=hadamard edge] (2) to (11);
        \draw [style=hadamard edge] (2) to (39);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (76);
        \draw [style=hadamard edge] (2) to (88);
        \draw (3) to (40);
        \draw [style=hadamard edge] (4) to (44);
        \draw (4) to (30);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (85);
        \draw (5) to (9);
        \draw [style=hadamard edge] (5) to (29);
        \draw [style=hadamard edge] (5) to (78);
        \draw [style=hadamard edge] (5) to (82);
        \draw [style=hadamard edge] (6) to (27);
        \draw [style=hadamard edge] (6) to (34);
        \draw (6) to (52);
        \draw [style=hadamard edge] (6) to (96);
        \draw [style=hadamard edge] (7) to (82);
        \draw [style=hadamard edge] (7) to (78);
        \draw [style=hadamard edge] (7) to (94);
        \draw (7) to (95);
        \draw [style=hadamard edge] (9) to (68);
        \draw [style=hadamard edge] (9) to (58);
        \draw [style=hadamard edge] (9) to (60);
        \draw (10) to (17);
        \draw [style=hadamard edge] (11) to (88);
        \draw [style=hadamard edge] (11) to (39);
        \draw (11) to (101);
        \draw [style=hadamard edge] (12) to (17);
        \draw [style=hadamard edge] (12) to (28);
        \draw [style=hadamard edge] (12) to (31);
        \draw [style=hadamard edge] (12) to (43);
        \draw [style=hadamard edge] (12) to (81);
        \draw (12) to (83);
        \draw [style=hadamard edge] (13) to (98);
        \draw [style=hadamard edge] (13) to (35);
        \draw [style=hadamard edge] (13) to (20);
        \draw (13) to (37);
        \draw (14) to (82);
        \draw (15) to (63);
        \draw [style=hadamard edge] (15) to (35);
        \draw [style=hadamard edge] (15) to (20);
        \draw [style=hadamard edge] (15) to (64);
        \draw (16) to (57);
        \draw [style=hadamard edge] (17) to (31);
        \draw [style=hadamard edge] (17) to (28);
        \draw (18) to (21);
        \draw [style=hadamard edge] (18) to (24);
        \draw [style=hadamard edge] (18) to (100);
        \draw [style=hadamard edge] (18) to (101);
        \draw [style=hadamard edge] (19) to (32);
        \draw [style=hadamard edge] (19) to (21);
        \draw [style=hadamard edge] (19) to (55);
        \draw [style=hadamard edge] (19) to (63);
        \draw [style=hadamard edge] (19) to (80);
        \draw (19) to (97);
        \draw [style=hadamard edge] (20) to (35);
        \draw (20) to (53);
        \draw [style=hadamard edge] (21) to (55);
        \draw [style=hadamard edge] (21) to (80);
        \draw (22) to (62);
        \draw (23) to (93);
        \draw [style=hadamard edge] (23) to (24);
        \draw [style=hadamard edge] (23) to (100);
        \draw (24) to (68);
        \draw [style=hadamard edge] (24) to (100);
        \draw (25) to (76);
        \draw (26) to (39);
        \draw [style=hadamard edge] (27) to (72);
        \draw [style=hadamard edge] (27) to (96);
        \draw [style=hadamard edge] (27) to (34);
        \draw [style=hadamard edge] (27) to (53);
        \draw (27) to (89);
        \draw (28) to (46);
        \draw [style=hadamard edge] (28) to (81);
        \draw [style=hadamard edge] (29) to (78);
        \draw [style=hadamard edge] (29) to (94);
        \draw (29) to (80);
        \draw [style=hadamard edge] (31) to (43);
        \draw (31) to (69);
        \draw [style=hadamard edge] (32) to (63);
        \draw [style=hadamard edge] (32) to (80);
        \draw (32) to (86);
        \draw [style=hadamard edge] (33) to (84);
        \draw [style=hadamard edge] (33) to (57);
        \draw (33) to (81);
        \draw [style=hadamard edge] (33) to (86);
        \draw [style=hadamard edge] (34) to (72);
        \draw (35) to (75);
        \draw [style=hadamard edge] (35) to (64);
        \draw [style=hadamard edge] (35) to (98);
        \draw (38) to (48);
        \draw [style=hadamard edge] (39) to (76);
        \draw [style=hadamard edge] (40) to (57);
        \draw [style=hadamard edge] (40) to (84);
        \draw [style=hadamard edge] (40) to (87);
        \draw (41) to (56);
        \draw (42) to (44);
        \draw [style=hadamard edge] (43) to (81);
        \draw (43) to (94);
        \draw [style=hadamard edge] (44) to (59);
        \draw [style=hadamard edge] (44) to (85);
        \draw (45) to (85);
        \draw (47) to (66);
        \draw [style=hadamard edge] (47) to (59);
        \draw [style=hadamard edge] (47) to (67);
        \draw [style=hadamard edge] (47) to (85);
        \draw [style=hadamard edge] (48) to (68);
        \draw [style=hadamard edge] (48) to (73);
        \draw [style=hadamard edge] (48) to (60);
        \draw (49) to (88);
        \draw [style=hadamard edge] (49) to (61);
        \draw [style=hadamard edge] (49) to (62);
        \draw [style=hadamard edge] (49) to (70);
        \draw [style=hadamard edge] (50) to (70);
        \draw (50) to (51);
        \draw [style=hadamard edge] (50) to (62);
        \draw [style=hadamard edge] (50) to (66);
        \draw [style=hadamard edge] (53) to (72);
        \draw [style=hadamard edge] (53) to (96);
        \draw (54) to (100);
        \draw [style=hadamard edge] (55) to (63);
        \draw (55) to (61);
        \draw [style=hadamard edge] (56) to (76);
        \draw [style=hadamard edge] (56) to (88);
        \draw [style=hadamard edge] (57) to (84);
        \draw [style=hadamard edge] (58) to (73);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (90);
        \draw (59) to (64);
        \draw [style=hadamard edge] (59) to (85);
        \draw [style=hadamard edge] (60) to (68);
        \draw [style=hadamard edge] (60) to (73);
        \draw (60) to (71);
        \draw [style=hadamard edge] (61) to (70);
        \draw [style=hadamard edge] (61) to (66);
        \draw [style=hadamard edge] (62) to (70);
        \draw [style=hadamard edge] (64) to (98);
        \draw (65) to (98);
        \draw [style=hadamard edge] (66) to (70);
        \draw (67) to (74);
        \draw [style=hadamard edge] (67) to (85);
        \draw (70) to (91);
        \draw (72) to (87);
        \draw (73) to (99);
        \draw (77) to (84);
        \draw [style=hadamard edge] (78) to (94);
        \draw (78) to (79);
        \draw [style=hadamard edge] (78) to (82);
        \draw [style=hadamard edge] (84) to (86);
        \draw [style=hadamard edge] (84) to (87);
        \draw [style=hadamard edge] (86) to (87);
        \draw (92) to (96);
        \draw [style=hadamard edge] (100) to (101);
        \draw [red,line width=2pt] (102) to (103);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy/ee1.tikz <==
\begin{tikzpicture}[scale = .525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (5) at (1.71, -26.93) {};
        \node [style=none] (6) at (12.41, -25.42) {};
        \node [style=none] (7) at (15.10, -24.11) {};
        \node [style=none] (8) at (20.87, -19.33) {};
        \node [style=none] (9) at (22.66, -16.93) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=none] (14) at (26.14, -6.70) {};
        \node [style=none] (15) at (28.01, 3.94) {};
        \node [style=none] (16) at (27.60, 6.91) {};
        \node [style=none] (17) at (24.84, 13.87) {};
        \node [style=none] (18) at (23.11, 16.32) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=none] (23) at (14.45, 22.79) {};
        \node [style=none] (24) at (4.91, 27.86) {};
        \node [style=none] (25) at (1.95, 28.38) {};
        \node [style=none] (26) at (-5.52, 27.91) {};
        \node [style=none] (27) at (-8.38, 27.02) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=none] (32) at (-17.21, 20.78) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (33) at (-24.98, 13.28) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (34) at (-26.39, 10.63) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (35) at (-28.25, 3.37) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (41) at (-25.08, -9.94) {};
        \node [style=none] (42) at (-20.35, -19.66) {};
        \node [style=none] (43) at (-18.26, -21.81) {};
        \node [style=none] (44) at (-11.94, -25.82) {};
        \node [style=none] (45) at (-9.10, -26.79) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (151) at (-2.45, -23.68) {};
        \node [style=none] (152) at (-6.29, -24.59) {};
        \node [style=none] (153) at (5.41, -23.18) {};
        \node [style=none] (154) at (9.34, -23.60) {};
        \node [style=none] (155) at (15.57, -21.13) {};
        \node [style=none] (156) at (17.86, -19.23) {};
        \node [style=none] (157) at (21.44, -13.58) {};
        \node [style=none] (158) at (21.76, -9.64) {};
        \node [style=none] (159) at (23.72, -2.01) {};
        \node [style=none] (160) at (25.33, 1.59) {};
        \node [style=none] (161) at (24.91, 8.28) {};
        \node [style=none] (162) at (23.81, 11.04) {};
        \node [style=none] (163) at (19.54, 16.20) {};
        \node [style=none] (164) at (15.90, 17.72) {};
        \node [style=none] (165) at (9.24, 21.93) {};
        \node [style=none] (166) at (6.32, 24.58) {};
        \node [style=none] (167) at (-0.17, 26.24) {};
        \node [style=none] (168) at (-3.14, 26.06) {};
        \node [style=none] (169) at (-9.37, 23.59) {};
        \node [style=none] (170) at (-11.94, 20.59) {};
        \node [style=none] (171) at (-18.00, 15.57) {};
        \node [style=none] (172) at (-21.43, 13.60) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (173) at (-25.01, 7.94) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (174) at (-25.75, 5.07) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (175) at (-25.33, -1.62) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (176) at (-23.27, -4.99) {};
        \node [style=none] (177) at (-20.37, -12.31) {};
        \node [style=none] (178) at (-19.56, -16.17) {};
        \node [style=none] (179) at (-15.28, -21.33) {};
        \node [style=none] (180) at (-12.78, -22.93) {};
        \node [style=none] (181) at (1.00, -0.00) {};
        \node [style=none] (182) at (11.64, -12.84) {};
        \node [style=none] (183) at (2.30, -20.57) {};
        \node [style=none] (184) at (13.52, -21.77) {};
        \node [style=none] (185) at (20.06, -16.36) {};
        \node [style=none] (186) at (16.50, 6.15) {};
        \node [style=none] (187) at (20.97, -5.12) {};
        \node [style=none] (188) at (25.57, 5.18) {};
        \node [style=none] (189) at (22.44, 13.07) {};
        \node [style=none] (190) at (-0.05, 16.64) {};
        \node [style=none] (191) at (12.04, 17.41) {};
        \node [style=none] (192) at (3.67, 24.97) {};
        \node [style=none] (193) at (-4.80, 24.43) {};
        \node [style=none] (194) at (-15.15, 4.14) {};
        \node [style=none] (195) at (-12.15, 15.88) {};
        \node [style=none] (196) at (-21.92, 10.26) {};
        \node [style=none] (197) at (-24.03, 2.03) {};
        \node [style=none] (198) at (-7.93, -14.08) {};
        \node [style=none] (199) at (-18.16, -7.60) {};
        \node [style=none] (200) at (-15.84, -18.63) {};
        \node [style=none] (201) at (-8.67, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (181);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (185);
        \draw (5) to (57);
        \draw (6) to (62);
        \draw (7) to (63);
        \draw (8) to (67);
        \draw (9) to (68);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (186);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (187);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (188);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (189);
        \draw (14) to (77);
        \draw (15) to (82);
        \draw (16) to (83);
        \draw (17) to (87);
        \draw (18) to (88);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (190);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (191);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (192);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (193);
        \draw (23) to (97);
        \draw (24) to (102);
        \draw (25) to (103);
        \draw (26) to (107);
        \draw (27) to (108);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (194);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (195);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (196);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (197);
        \draw (32) to (117);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw (41) to (137);
        \draw (42) to (142);
        \draw (43) to (143);
        \draw (44) to (148);
        \draw (45) to (149);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (151);
        \draw [style=hadamard edge] (57) to (58);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (153);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (154);
        \draw [style=hadamard edge] (62) to (63);
        \draw [style=hadamard edge] (63) to (64);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (155);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (156);
        \draw [style=hadamard edge] (67) to (68);
        \draw [style=hadamard edge] (68) to (69);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (157);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (158);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (159);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (160);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (161);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (162);
        \draw [style=hadamard edge] (87) to (88);
        \draw [style=hadamard edge] (88) to (89);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (163);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (164);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (165);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (166);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (167);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (168);
        \draw [style=hadamard edge] (107) to (108);
        \draw [style=hadamard edge] (108) to (109);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (169);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (170);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (171);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (172);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (176);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (177);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (178);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (179);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (152);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (180);
        \draw [style=hadamard edge] (148) to (149);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/entropy/ee2.tikz <==
\begin{tikzpicture}[scale = .525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=none] (33) at (-24.98, 13.28) {};
        \node [style=none] (34) at (-26.39, 10.63) {};
        \node [style=none] (35) at (-28.25, 3.37) {};
        \node [style=none] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=none] (41) at (-25.08, -9.94) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (173) at (-25.01, 7.94) {};
        \node [style=none] (174) at (-25.75, 5.07) {};
        \node [style=none] (175) at (-25.33, -1.62) {};
        \node [style=none] (176) at (-23.27, -4.99) {};
        \node [style=Z dot] (177) at (52.21, -0.00) {};
        \node [style=Z dot] (178) at (41.58, -12.84) {};
        \node [style=Z dot] (179) at (50.91, -20.57) {};
        \node [style=Z dot] (180) at (39.70, -21.77) {};
        \node [style=Z dot] (181) at (33.16, -16.36) {};
        \node [style=Z dot] (182) at (36.71, 6.15) {};
        \node [style=Z dot] (183) at (32.24, -5.12) {};
        \node [style=Z dot] (184) at (27.64, 5.18) {};
        \node [style=Z dot] (185) at (30.77, 13.07) {};
        \node [style=Z dot] (186) at (53.27, 16.64) {};
        \node [style=Z dot] (187) at (41.17, 17.41) {};
        \node [style=Z dot] (188) at (49.54, 24.97) {};
        \node [style=Z dot] (189) at (58.01, 24.43) {};
        \node [style=Z dot] (190) at (68.37, 4.14) {};
        \node [style=Z dot] (191) at (65.36, 15.88) {};
        \node [style=Z dot] (192) at (75.13, 10.26) {};
        \node [style=Z dot] (193) at (77.24, 2.03) {};
        \node [style=none] (194) at (77.19, 13.28) {};
        \node [style=none] (195) at (78.60, 10.63) {};
        \node [style=none] (196) at (80.46, 3.37) {};
        \node [style=none] (197) at (80.50, 0.38) {};
        \node [style=Z dot] (198) at (61.14, -14.08) {};
        \node [style=Z dot] (199) at (71.37, -7.60) {};
        \node [style=Z dot] (200) at (69.05, -18.63) {};
        \node [style=Z dot] (201) at (61.88, -23.18) {};
        \node [style=none] (202) at (77.30, -9.94) {};
        \node [style=Z dot] (203) at (49.02, -3.85) {};
        \node [style=Z dot] (204) at (47.56, 1.84) {};
        \node [style=Z dot] (205) at (52.53, 4.99) {};
        \node [style=Z dot] (206) at (57.06, 1.24) {};
        \node [style=Z dot] (207) at (54.89, -4.23) {};
        \node [style=Z dot] (208) at (44.38, -15.16) {};
        \node [style=Z dot] (209) at (41.01, -15.52) {};
        \node [style=Z dot] (210) at (39.05, -13.90) {};
        \node [style=Z dot] (211) at (38.78, -10.53) {};
        \node [style=Z dot] (212) at (43.81, -10.15) {};
        \node [style=Z dot] (213) at (52.64, -22.01) {};
        \node [style=Z dot] (214) at (50.79, -22.48) {};
        \node [style=Z dot] (215) at (49.01, -21.78) {};
        \node [style=Z dot] (216) at (53.98, -18.63) {};
        \node [style=Z dot] (217) at (48.95, -18.95) {};
        \node [style=Z dot] (218) at (41.16, -22.61) {};
        \node [style=Z dot] (219) at (39.73, -22.87) {};
        \node [style=Z dot] (220) at (38.92, -22.47) {};
        \node [style=Z dot] (221) at (38.29, -21.48) {};
        \node [style=Z dot] (222) at (40.09, -19.90) {};
        \node [style=Z dot] (223) at (33.71, -17.68) {};
        \node [style=Z dot] (224) at (32.61, -17.25) {};
        \node [style=Z dot] (225) at (32.07, -16.53) {};
        \node [style=Z dot] (226) at (32.05, -15.07) {};
        \node [style=Z dot] (227) at (34.92, -15.62) {};
        \node [style=Z dot] (228) at (35.37, 2.77) {};
        \node [style=Z dot] (229) at (33.99, 5.85) {};
        \node [style=Z dot] (230) at (34.93, 8.22) {};
        \node [style=Z dot] (231) at (38.05, 9.53) {};
        \node [style=Z dot] (232) at (39.96, 4.86) {};
        \node [style=Z dot] (233) at (31.42, -7.21) {};
        \node [style=Z dot] (234) at (30.39, -5.59) {};
        \node [style=Z dot] (235) at (30.51, -3.68) {};
        \node [style=Z dot] (236) at (34.20, -6.74) {};
        \node [style=Z dot] (237) at (33.18, -2.75) {};
        \node [style=Z dot] (238) at (27.29, 3.52) {};
        \node [style=Z dot] (239) at (26.61, 4.81) {};
        \node [style=Z dot] (240) at (26.73, 5.70) {};
        \node [style=Z dot] (241) at (27.48, 6.61) {};
        \node [style=Z dot] (242) at (29.54, 5.38) {};
        \node [style=Z dot] (243) at (29.67, 12.13) {};
        \node [style=Z dot] (244) at (29.75, 13.31) {};
        \node [style=Z dot] (245) at (30.27, 14.04) {};
        \node [style=Z dot] (246) at (31.65, 14.51) {};
        \node [style=Z dot] (247) at (32.01, 11.61) {};
        \node [style=Z dot] (248) at (49.64, 16.87) {};
        \node [style=Z dot] (249) at (52.15, 19.14) {};
        \node [style=Z dot] (250) at (54.69, 18.98) {};
        \node [style=Z dot] (251) at (56.89, 16.41) {};
        \node [style=Z dot] (252) at (53.04, 13.15) {};
        \node [style=Z dot] (253) at (38.93, 17.55) {};
        \node [style=Z dot] (254) at (40.15, 19.02) {};
        \node [style=Z dot] (255) at (42.00, 19.50) {};
        \node [style=Z dot] (256) at (40.24, 15.04) {};
        \node [style=Z dot] (257) at (43.71, 17.25) {};
        \node [style=Z dot] (258) at (47.86, 24.79) {};
        \node [style=Z dot] (259) at (48.87, 25.84) {};
        \node [style=Z dot] (260) at (49.76, 25.99) {};
        \node [style=Z dot] (261) at (50.85, 25.56) {};
        \node [style=Z dot] (262) at (50.32, 23.22) {};
        \node [style=Z dot] (263) at (56.78, 25.18) {};
        \node [style=Z dot] (264) at (57.93, 25.48) {};
        \node [style=Z dot] (265) at (58.79, 25.21) {};
        \node [style=Z dot] (266) at (59.66, 24.04) {};
        \node [style=Z dot] (267) at (57.02, 22.80) {};
        \node [style=Z dot] (268) at (67.46, 7.66) {};
        \node [style=Z dot] (269) at (70.40, 5.98) {};
        \node [style=Z dot] (270) at (71.03, 3.51) {};
        \node [style=Z dot] (271) at (69.27, 0.62) {};
        \node [style=Z dot] (272) at (64.97, 3.27) {};
        \node [style=Z dot] (273) at (64.80, 18.05) {};
        \node [style=Z dot] (274) at (66.58, 17.35) {};
        \node [style=Z dot] (275) at (67.60, 15.74) {};
        \node [style=Z dot] (276) at (62.82, 16.04) {};
        \node [style=Z dot] (277) at (65.99, 13.41) {};
        \node [style=Z dot] (278) at (74.44, 11.80) {};
        \node [style=Z dot] (279) at (75.75, 11.16) {};
        \node [style=Z dot] (280) at (76.17, 10.37) {};
        \node [style=Z dot] (281) at (76.10, 9.19) {};
        \node [style=Z dot] (282) at (73.71, 8.97) {};
        \node [style=Z dot] (283) at (77.57, 3.43) {};
        \node [style=Z dot] (284) at (78.21, 2.43) {};
        \node [style=Z dot] (285) at (78.22, 1.54) {};
        \node [style=Z dot] (286) at (77.38, 0.35) {};
        \node [style=Z dot] (287) at (75.38, 2.48) {};
        \node [style=Z dot] (288) at (64.21, -12.14) {};
        \node [style=Z dot] (289) at (63.51, -15.45) {};
        \node [style=Z dot] (290) at (61.36, -16.81) {};
        \node [style=Z dot] (291) at (59.27, -11.13) {};
        \node [style=Z dot] (292) at (58.99, -15.45) {};
        \node [style=Z dot] (293) at (73.27, -6.39) {};
        \node [style=Z dot] (294) at (73.15, -8.30) {};
        \node [style=Z dot] (295) at (71.93, -9.77) {};
        \node [style=Z dot] (296) at (70.74, -5.13) {};
        \node [style=Z dot] (297) at (69.23, -8.96) {};
        \node [style=Z dot] (298) at (70.31, -17.50) {};
        \node [style=Z dot] (299) at (70.10, -18.94) {};
        \node [style=Z dot] (300) at (69.48, -19.59) {};
        \node [style=Z dot] (301) at (68.33, -19.88) {};
        \node [style=Z dot] (302) at (67.39, -17.68) {};
        \node [style=Z dot] (303) at (60.32, -23.83) {};
        \node [style=Z dot] (304) at (63.31, -23.06) {};
        \node [style=Z dot] (305) at (62.56, -23.97) {};
        \node [style=Z dot] (306) at (61.71, -24.26) {};
        \node [style=Z dot] (307) at (61.72, -21.27) {};
        \node [style=none] (308) at (77.22, 7.94) {};
        \node [style=none] (309) at (77.96, 5.07) {};
        \node [style=none] (310) at (77.54, -1.62) {};
        \node [style=none] (311) at (75.49, -4.99) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (177);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (178);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (179);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (180);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (181);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (182);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (183);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (184);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (185);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (186);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (187);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (188);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (189);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (190);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (191);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (192);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (193);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw (41) to (137);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (213);
        \draw [style=hadamard edge] (57) to (58);
        \draw (57) to (214);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (215);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (218);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (219);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (220);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (221);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (223);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (224);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (225);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (226);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (233);
        \draw [style=hadamard edge] (77) to (78);
        \draw (77) to (234);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (235);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (238);
        \draw [style=hadamard edge] (82) to (83);
        \draw (82) to (239);
        \draw [style=hadamard edge] (83) to (84);
        \draw (83) to (240);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (241);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (243);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (244);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (245);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (246);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (253);
        \draw [style=hadamard edge] (97) to (98);
        \draw (97) to (254);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (255);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (258);
        \draw [style=hadamard edge] (102) to (103);
        \draw (102) to (259);
        \draw [style=hadamard edge] (103) to (104);
        \draw (103) to (260);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (261);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (263);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (264);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (265);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (266);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (273);
        \draw [style=hadamard edge] (117) to (118);
        \draw (117) to (274);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (275);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (278);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (176);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (295);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (298);
        \draw [style=hadamard edge] (142) to (143);
        \draw (142) to (299);
        \draw [style=hadamard edge] (143) to (144);
        \draw (143) to (300);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (301);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (303);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (304);
        \draw [style=hadamard edge] (148) to (149);
        \draw (148) to (305);
        \draw (149) to (306);
        \draw [style=hadamard edge] (177) to (203);
        \draw [style=hadamard edge] (177) to (204);
        \draw [style=hadamard edge] (177) to (205);
        \draw [style=hadamard edge] (177) to (206);
        \draw [style=hadamard edge] (177) to (207);
        \draw [style=hadamard edge] (178) to (208);
        \draw [style=hadamard edge] (178) to (209);
        \draw [style=hadamard edge] (178) to (210);
        \draw [style=hadamard edge] (178) to (211);
        \draw [style=hadamard edge] (178) to (212);
        \draw [style=hadamard edge] (179) to (213);
        \draw [style=hadamard edge] (179) to (214);
        \draw [style=hadamard edge] (179) to (215);
        \draw [style=hadamard edge] (179) to (216);
        \draw [style=hadamard edge] (179) to (217);
        \draw [style=hadamard edge] (180) to (218);
        \draw [style=hadamard edge] (180) to (219);
        \draw [style=hadamard edge] (180) to (220);
        \draw [style=hadamard edge] (180) to (221);
        \draw [style=hadamard edge] (180) to (222);
        \draw [style=hadamard edge] (181) to (223);
        \draw [style=hadamard edge] (181) to (224);
        \draw [style=hadamard edge] (181) to (225);
        \draw [style=hadamard edge] (181) to (226);
        \draw [style=hadamard edge] (181) to (227);
        \draw [style=hadamard edge] (182) to (228);
        \draw [style=hadamard edge] (182) to (229);
        \draw [style=hadamard edge] (182) to (230);
        \draw [style=hadamard edge] (182) to (231);
        \draw [style=hadamard edge] (182) to (232);
        \draw [style=hadamard edge] (183) to (233);
        \draw [style=hadamard edge] (183) to (234);
        \draw [style=hadamard edge] (183) to (235);
        \draw [style=hadamard edge] (183) to (236);
        \draw [style=hadamard edge] (183) to (237);
        \draw [style=hadamard edge] (184) to (238);
        \draw [style=hadamard edge] (184) to (239);
        \draw [style=hadamard edge] (184) to (240);
        \draw [style=hadamard edge] (184) to (241);
        \draw [style=hadamard edge] (184) to (242);
        \draw [style=hadamard edge] (185) to (243);
        \draw [style=hadamard edge] (185) to (244);
        \draw [style=hadamard edge] (185) to (245);
        \draw [style=hadamard edge] (185) to (246);
        \draw [style=hadamard edge] (185) to (247);
        \draw [style=hadamard edge] (186) to (248);
        \draw [style=hadamard edge] (186) to (249);
        \draw [style=hadamard edge] (186) to (250);
        \draw [style=hadamard edge] (186) to (251);
        \draw [style=hadamard edge] (186) to (252);
        \draw [style=hadamard edge] (187) to (253);
        \draw [style=hadamard edge] (187) to (254);
        \draw [style=hadamard edge] (187) to (255);
        \draw [style=hadamard edge] (187) to (256);
        \draw [style=hadamard edge] (187) to (257);
        \draw [style=hadamard edge] (188) to (258);
        \draw [style=hadamard edge] (188) to (259);
        \draw [style=hadamard edge] (188) to (260);
        \draw [style=hadamard edge] (188) to (261);
        \draw [style=hadamard edge] (188) to (262);
        \draw [style=hadamard edge] (189) to (263);
        \draw [style=hadamard edge] (189) to (264);
        \draw [style=hadamard edge] (189) to (265);
        \draw [style=hadamard edge] (189) to (266);
        \draw [style=hadamard edge] (189) to (267);
        \draw [style=hadamard edge] (190) to (268);
        \draw [style=hadamard edge] (190) to (269);
        \draw [style=hadamard edge] (190) to (270);
        \draw [style=hadamard edge] (190) to (271);
        \draw [style=hadamard edge] (190) to (272);
        \draw [style=hadamard edge] (191) to (273);
        \draw [style=hadamard edge] (191) to (274);
        \draw [style=hadamard edge] (191) to (275);
        \draw [style=hadamard edge] (191) to (276);
        \draw [style=hadamard edge] (191) to (277);
        \draw [style=hadamard edge] (192) to (278);
        \draw [style=hadamard edge] (192) to (279);
        \draw [style=hadamard edge] (192) to (280);
        \draw [style=hadamard edge] (192) to (281);
        \draw [style=hadamard edge] (192) to (282);
        \draw [style=hadamard edge] (193) to (283);
        \draw [style=hadamard edge] (193) to (284);
        \draw [style=hadamard edge] (193) to (285);
        \draw [style=hadamard edge] (193) to (286);
        \draw [style=hadamard edge] (193) to (287);
        \draw (194) to (279);
        \draw (195) to (280);
        \draw (196) to (284);
        \draw (197) to (285);
        \draw [style=hadamard edge] (198) to (288);
        \draw [style=hadamard edge] (198) to (289);
        \draw [style=hadamard edge] (198) to (290);
        \draw [style=hadamard edge] (198) to (291);
        \draw [style=hadamard edge] (198) to (292);
        \draw [style=hadamard edge] (199) to (293);
        \draw [style=hadamard edge] (199) to (294);
        \draw [style=hadamard edge] (199) to (295);
        \draw [style=hadamard edge] (199) to (296);
        \draw [style=hadamard edge] (199) to (297);
        \draw [style=hadamard edge] (200) to (298);
        \draw [style=hadamard edge] (200) to (299);
        \draw [style=hadamard edge] (200) to (300);
        \draw [style=hadamard edge] (200) to (301);
        \draw [style=hadamard edge] (200) to (302);
        \draw [style=hadamard edge] (201) to (303);
        \draw [style=hadamard edge] (201) to (304);
        \draw [style=hadamard edge] (201) to (305);
        \draw [style=hadamard edge] (201) to (306);
        \draw [style=hadamard edge] (201) to (307);
        \draw (202) to (294);
        \draw [style=hadamard edge] (203) to (207);
        \draw [style=hadamard edge] (203) to (204);
        \draw (203) to (212);
        \draw [style=hadamard edge] (204) to (205);
        \draw (204) to (232);
        \draw [style=hadamard edge] (205) to (206);
        \draw (205) to (252);
        \draw [style=hadamard edge] (206) to (207);
        \draw (206) to (272);
        \draw (207) to (291);
        \draw [style=hadamard edge] (208) to (212);
        \draw [style=hadamard edge] (208) to (209);
        \draw (208) to (217);
        \draw [style=hadamard edge] (209) to (210);
        \draw (209) to (222);
        \draw [style=hadamard edge] (210) to (211);
        \draw (210) to (227);
        \draw [style=hadamard edge] (211) to (212);
        \draw (211) to (236);
        \draw [style=hadamard edge] (213) to (216);
        \draw [style=hadamard edge] (213) to (214);
        \draw [style=hadamard edge] (214) to (215);
        \draw [style=hadamard edge] (215) to (217);
        \draw [style=hadamard edge] (216) to (217);
        \draw (216) to (292);
        \draw [style=hadamard edge] (218) to (222);
        \draw [style=hadamard edge] (218) to (219);
        \draw [style=hadamard edge] (219) to (220);
        \draw [style=hadamard edge] (220) to (221);
        \draw [style=hadamard edge] (221) to (222);
        \draw [style=hadamard edge] (223) to (227);
        \draw [style=hadamard edge] (223) to (224);
        \draw [style=hadamard edge] (224) to (225);
        \draw [style=hadamard edge] (225) to (226);
        \draw [style=hadamard edge] (226) to (227);
        \draw [style=hadamard edge] (228) to (232);
        \draw [style=hadamard edge] (228) to (229);
        \draw (228) to (237);
        \draw [style=hadamard edge] (229) to (230);
        \draw (229) to (242);
        \draw [style=hadamard edge] (230) to (231);
        \draw (230) to (247);
        \draw [style=hadamard edge] (231) to (232);
        \draw (231) to (256);
        \draw [style=hadamard edge] (233) to (236);
        \draw [style=hadamard edge] (233) to (234);
        \draw [style=hadamard edge] (234) to (235);
        \draw [style=hadamard edge] (235) to (237);
        \draw [style=hadamard edge] (236) to (237);
        \draw [style=hadamard edge] (238) to (242);
        \draw [style=hadamard edge] (238) to (239);
        \draw [style=hadamard edge] (239) to (240);
        \draw [style=hadamard edge] (240) to (241);
        \draw [style=hadamard edge] (241) to (242);
        \draw [style=hadamard edge] (243) to (247);
        \draw [style=hadamard edge] (243) to (244);
        \draw [style=hadamard edge] (244) to (245);
        \draw [style=hadamard edge] (245) to (246);
        \draw [style=hadamard edge] (246) to (247);
        \draw [style=hadamard edge] (248) to (252);
        \draw [style=hadamard edge] (248) to (249);
        \draw (248) to (257);
        \draw [style=hadamard edge] (249) to (250);
        \draw (249) to (262);
        \draw [style=hadamard edge] (250) to (251);
        \draw (250) to (267);
        \draw [style=hadamard edge] (251) to (252);
        \draw (251) to (276);
        \draw [style=hadamard edge] (253) to (256);
        \draw [style=hadamard edge] (253) to (254);
        \draw [style=hadamard edge] (254) to (255);
        \draw [style=hadamard edge] (255) to (257);
        \draw [style=hadamard edge] (256) to (257);
        \draw [style=hadamard edge] (258) to (262);
        \draw [style=hadamard edge] (258) to (259);
        \draw [style=hadamard edge] (259) to (260);
        \draw [style=hadamard edge] (260) to (261);
        \draw [style=hadamard edge] (261) to (262);
        \draw [style=hadamard edge] (263) to (267);
        \draw [style=hadamard edge] (263) to (264);
        \draw [style=hadamard edge] (264) to (265);
        \draw [style=hadamard edge] (265) to (266);
        \draw [style=hadamard edge] (266) to (267);
        \draw [style=hadamard edge] (268) to (272);
        \draw [style=hadamard edge] (268) to (269);
        \draw (268) to (277);
        \draw [style=hadamard edge] (269) to (270);
        \draw (269) to (282);
        \draw [style=hadamard edge] (270) to (271);
        \draw (270) to (287);
        \draw [style=hadamard edge] (271) to (272);
        \draw (271) to (296);
        \draw [style=hadamard edge] (273) to (276);
        \draw [style=hadamard edge] (273) to (274);
        \draw [style=hadamard edge] (274) to (275);
        \draw [style=hadamard edge] (275) to (277);
        \draw [style=hadamard edge] (276) to (277);
        \draw [style=hadamard edge] (278) to (282);
        \draw [style=hadamard edge] (278) to (279);
        \draw [style=hadamard edge] (279) to (280);
        \draw [style=hadamard edge] (280) to (281);
        \draw [style=hadamard edge] (281) to (282);
        \draw (281) to (308);
        \draw [style=hadamard edge] (283) to (284);
        \draw [style=hadamard edge] (283) to (287);
        \draw (283) to (309);
        \draw [style=hadamard edge] (284) to (285);
        \draw [style=hadamard edge] (285) to (286);
        \draw [style=hadamard edge] (286) to (287);
        \draw (286) to (310);
        \draw [style=hadamard edge] (288) to (289);
        \draw [style=hadamard edge] (288) to (291);
        \draw (288) to (297);
        \draw [style=hadamard edge] (289) to (290);
        \draw (289) to (302);
        \draw [style=hadamard edge] (290) to (292);
        \draw (290) to (307);
        \draw [style=hadamard edge] (291) to (292);
        \draw [style=hadamard edge] (293) to (294);
        \draw [style=hadamard edge] (293) to (296);
        \draw (293) to (311);
        \draw [style=hadamard edge] (294) to (295);
        \draw [style=hadamard edge] (295) to (297);
        \draw [style=hadamard edge] (296) to (297);
        \draw [style=hadamard edge] (298) to (299);
        \draw [style=hadamard edge] (298) to (302);
        \draw [style=hadamard edge] (299) to (300);
        \draw [style=hadamard edge] (300) to (301);
        \draw [style=hadamard edge] (301) to (302);
        \draw [style=hadamard edge] (303) to (306);
        \draw [style=hadamard edge] (303) to (307);
        \draw [style=hadamard edge] (304) to (305);
        \draw [style=hadamard edge] (304) to (307);
        \draw [style=hadamard edge] (305) to (306);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/entropy/ee4.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X phase dot] (1) at (4.00, -0.00) {$\pi$};
        \node [style=Z dot] (2) at (3.00, 1.00) {};
        \node [style=Z dot] (3) at (3.00, 2.00) {};
        \node [style=X dot] (4) at (2.00, -0.00) {};
        \node [style=Z dot] (5) at (3.00, -2.00) {};
        \node [style=Z dot] (6) at (3.00, -1.00) {};
        \node [style=Z dot] (7) at (3.00, 3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (1) to (4);
        \draw (1) to (2);
        \draw (1) to (3);
        \draw (1) to (5);
        \draw (1) to (6);
        \draw (1) to (7);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (6);
        \draw (4) to (7);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy/ee5.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (4.50, 4.75) {};
        \node [style=Z dot] (1) at (1.00, 3.50) {};
        \node [style=Z phase dot] (2) at (1.00, -0.75) {$\pi$};
        \node [style=Z dot] (3) at (1.00, -1.75) {};
        \node [style=X dot] (4) at (2.00, 2.50) {};
        \node [style=X phase dot] (5) at (4.00, 1.50) {$\pi$};
        \node [style=X dot] (6) at (2.00, 1.50) {};
        \node [style=X dot] (7) at (4.00, -0.75) {};
        \node [style=Z phase dot] (8) at (5.25, -3.25) {$\pi$};
        \node [style=Z dot] (9) at (4.00, 2.50) {};
        \node [style=Z dot] (10) at (5.00, 3.50) {};
        \node [style=Z dot] (11) at (3.00, -2.00) {};
        \node [style=X dot] (12) at (7.00, 2.50) {};
        \node [style=X phase dot] (13) at (9.00, 1.50) {$\pi$};
        \node [style=X dot] (14) at (7.00, 1.50) {};
        \node [style=X dot] (15) at (3.00, -3.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (0) to (12);
        \draw (0) to (13);
        \draw (0) to (14);
        \draw (1) to (6);
        \draw (1) to (13);
        \draw (2) to (4);
        \draw (2) to (5);
        \draw (2) to (7);
        \draw (2) to (12);
        \draw (2) to (14);
        \draw (2) to (15);
        \draw [style=hadamard edge] (2) to (3);
        \draw [style=hadamard edge] (2) to (11);
        \draw (3) to (15);
        \draw (3) to (5);
        \draw (3) to (6);
        \draw (3) to (7);
        \draw [style=hadamard edge] (3) to (8);
        \draw [style=hadamard edge] (4) to (5);
        \draw (4) to (8);
        \draw (4) to (9);
        \draw [style=hadamard edge] (4) to (6);
        \draw [style=hadamard edge] (5) to (6);
        \draw (5) to (9);
        \draw (5) to (10);
        \draw (6) to (8);
        \draw (6) to (9);
        \draw (7) to (8);
        \draw (7) to (11);
        \draw (8) to (12);
        \draw (8) to (13);
        \draw (8) to (15);
        \draw [style=hadamard edge] (8) to (11);
        \draw (9) to (12);
        \draw (10) to (14);
        \draw (11) to (13);
        \draw (11) to (14);
        \draw (11) to (15);
        \draw [style=hadamard edge] (12) to (13);
        \draw [style=hadamard edge] (12) to (14);
        \draw [style=hadamard edge] (13) to (14);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy/ee_norm.tikz <==
\begin{tikzpicture}[scale = 0.3]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=Z dot] (151) at (52.21, -0.00) {};
        \node [style=Z dot] (152) at (41.58, -12.84) {};
        \node [style=Z dot] (153) at (50.91, -20.57) {};
        \node [style=Z dot] (154) at (39.70, -21.77) {};
        \node [style=Z dot] (155) at (33.16, -16.36) {};
        \node [style=Z dot] (156) at (36.71, 6.15) {};
        \node [style=Z dot] (157) at (32.24, -5.12) {};
        \node [style=Z dot] (158) at (27.64, 5.18) {};
        \node [style=Z dot] (159) at (30.77, 13.07) {};
        \node [style=Z dot] (160) at (53.27, 16.64) {};
        \node [style=Z dot] (161) at (41.17, 17.41) {};
        \node [style=Z dot] (162) at (49.54, 24.97) {};
        \node [style=Z dot] (163) at (58.01, 24.43) {};
        \node [style=Z dot] (164) at (68.37, 4.14) {};
        \node [style=Z dot] (165) at (65.36, 15.88) {};
        \node [style=Z dot] (166) at (75.13, 10.26) {};
        \node [style=Z dot] (167) at (77.24, 2.03) {};
        \node [style=Z dot] (168) at (61.14, -14.08) {};
        \node [style=Z dot] (169) at (71.37, -7.60) {};
        \node [style=Z dot] (170) at (69.05, -18.63) {};
        \node [style=Z dot] (171) at (61.88, -23.18) {};
        \node [style=Z dot] (172) at (49.02, -3.85) {};
        \node [style=Z dot] (173) at (47.56, 1.84) {};
        \node [style=Z dot] (174) at (52.53, 4.99) {};
        \node [style=Z dot] (175) at (57.06, 1.24) {};
        \node [style=Z dot] (176) at (54.89, -4.23) {};
        \node [style=Z dot] (177) at (44.38, -15.16) {};
        \node [style=Z dot] (178) at (41.01, -15.52) {};
        \node [style=Z dot] (179) at (39.05, -13.90) {};
        \node [style=Z dot] (180) at (38.78, -10.53) {};
        \node [style=Z dot] (181) at (43.81, -10.15) {};
        \node [style=Z dot] (182) at (52.64, -22.01) {};
        \node [style=Z dot] (183) at (50.79, -22.48) {};
        \node [style=Z dot] (184) at (49.01, -21.78) {};
        \node [style=Z dot] (185) at (53.98, -18.63) {};
        \node [style=Z dot] (186) at (48.95, -18.95) {};
        \node [style=Z dot] (187) at (41.16, -22.61) {};
        \node [style=Z dot] (188) at (39.73, -22.87) {};
        \node [style=Z dot] (189) at (38.92, -22.47) {};
        \node [style=Z dot] (190) at (38.29, -21.48) {};
        \node [style=Z dot] (191) at (40.09, -19.90) {};
        \node [style=Z dot] (192) at (33.71, -17.68) {};
        \node [style=Z dot] (193) at (32.61, -17.25) {};
        \node [style=Z dot] (194) at (32.07, -16.53) {};
        \node [style=Z dot] (195) at (32.05, -15.07) {};
        \node [style=Z dot] (196) at (34.92, -15.62) {};
        \node [style=Z dot] (197) at (35.37, 2.77) {};
        \node [style=Z dot] (198) at (33.99, 5.85) {};
        \node [style=Z dot] (199) at (34.93, 8.22) {};
        \node [style=Z dot] (200) at (38.05, 9.53) {};
        \node [style=Z dot] (201) at (39.96, 4.86) {};
        \node [style=Z dot] (202) at (31.42, -7.21) {};
        \node [style=Z dot] (203) at (30.39, -5.59) {};
        \node [style=Z dot] (204) at (30.51, -3.68) {};
        \node [style=Z dot] (205) at (34.20, -6.74) {};
        \node [style=Z dot] (206) at (33.18, -2.75) {};
        \node [style=Z dot] (207) at (27.29, 3.52) {};
        \node [style=Z dot] (208) at (26.61, 4.81) {};
        \node [style=Z dot] (209) at (26.73, 5.70) {};
        \node [style=Z dot] (210) at (27.48, 6.61) {};
        \node [style=Z dot] (211) at (29.54, 5.38) {};
        \node [style=Z dot] (212) at (29.67, 12.13) {};
        \node [style=Z dot] (213) at (29.75, 13.31) {};
        \node [style=Z dot] (214) at (30.27, 14.04) {};
        \node [style=Z dot] (215) at (31.65, 14.51) {};
        \node [style=Z dot] (216) at (32.01, 11.61) {};
        \node [style=Z dot] (217) at (49.64, 16.87) {};
        \node [style=Z dot] (218) at (52.15, 19.14) {};
        \node [style=Z dot] (219) at (54.69, 18.98) {};
        \node [style=Z dot] (220) at (56.89, 16.41) {};
        \node [style=Z dot] (221) at (53.04, 13.15) {};
        \node [style=Z dot] (222) at (38.93, 17.55) {};
        \node [style=Z dot] (223) at (40.15, 19.02) {};
        \node [style=Z dot] (224) at (42.00, 19.50) {};
        \node [style=Z dot] (225) at (40.24, 15.04) {};
        \node [style=Z dot] (226) at (43.71, 17.25) {};
        \node [style=Z dot] (227) at (47.86, 24.79) {};
        \node [style=Z dot] (228) at (48.87, 25.84) {};
        \node [style=Z dot] (229) at (49.76, 25.99) {};
        \node [style=Z dot] (230) at (50.85, 25.56) {};
        \node [style=Z dot] (231) at (50.32, 23.22) {};
        \node [style=Z dot] (232) at (56.78, 25.18) {};
        \node [style=Z dot] (233) at (57.93, 25.48) {};
        \node [style=Z dot] (234) at (58.79, 25.21) {};
        \node [style=Z dot] (235) at (59.66, 24.04) {};
        \node [style=Z dot] (236) at (57.02, 22.80) {};
        \node [style=Z dot] (237) at (67.46, 7.66) {};
        \node [style=Z dot] (238) at (70.40, 5.98) {};
        \node [style=Z dot] (239) at (71.03, 3.51) {};
        \node [style=Z dot] (240) at (69.27, 0.62) {};
        \node [style=Z dot] (241) at (64.97, 3.27) {};
        \node [style=Z dot] (242) at (64.80, 18.05) {};
        \node [style=Z dot] (243) at (66.58, 17.35) {};
        \node [style=Z dot] (244) at (67.60, 15.74) {};
        \node [style=Z dot] (245) at (62.82, 16.04) {};
        \node [style=Z dot] (246) at (65.99, 13.41) {};
        \node [style=Z dot] (247) at (74.44, 11.80) {};
        \node [style=Z dot] (248) at (75.75, 11.16) {};
        \node [style=Z dot] (249) at (76.17, 10.37) {};
        \node [style=Z dot] (250) at (76.10, 9.19) {};
        \node [style=Z dot] (251) at (73.71, 8.97) {};
        \node [style=Z dot] (252) at (77.57, 3.43) {};
        \node [style=Z dot] (253) at (78.21, 2.43) {};
        \node [style=Z dot] (254) at (78.22, 1.54) {};
        \node [style=Z dot] (255) at (77.38, 0.35) {};
        \node [style=Z dot] (256) at (75.38, 2.48) {};
        \node [style=Z dot] (257) at (64.21, -12.14) {};
        \node [style=Z dot] (258) at (63.51, -15.45) {};
        \node [style=Z dot] (259) at (61.36, -16.81) {};
        \node [style=Z dot] (260) at (59.27, -11.13) {};
        \node [style=Z dot] (261) at (58.99, -15.45) {};
        \node [style=Z dot] (262) at (73.27, -6.39) {};
        \node [style=Z dot] (263) at (73.15, -8.30) {};
        \node [style=Z dot] (264) at (71.93, -9.77) {};
        \node [style=Z dot] (265) at (70.74, -5.13) {};
        \node [style=Z dot] (266) at (69.23, -8.96) {};
        \node [style=Z dot] (267) at (70.31, -17.50) {};
        \node [style=Z dot] (268) at (70.10, -18.94) {};
        \node [style=Z dot] (269) at (69.48, -19.59) {};
        \node [style=Z dot] (270) at (68.33, -19.88) {};
        \node [style=Z dot] (271) at (67.39, -17.68) {};
        \node [style=Z dot] (272) at (60.32, -23.83) {};
        \node [style=Z dot] (273) at (63.31, -23.06) {};
        \node [style=Z dot] (274) at (62.56, -23.97) {};
        \node [style=Z dot] (275) at (61.71, -24.26) {};
        \node [style=Z dot] (276) at (61.72, -21.27) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (151);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (152);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (153);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (154);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (155);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (156);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (157);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (158);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (159);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (160);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (161);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (162);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (163);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (164);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (165);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (166);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (167);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (168);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (169);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (170);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (171);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (182);
        \draw [style=hadamard edge] (57) to (58);
        \draw (57) to (183);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (184);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (187);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (188);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (189);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (190);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (192);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (193);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (194);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (195);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (202);
        \draw [style=hadamard edge] (77) to (78);
        \draw (77) to (203);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (204);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (207);
        \draw [style=hadamard edge] (82) to (83);
        \draw (82) to (208);
        \draw [style=hadamard edge] (83) to (84);
        \draw (83) to (209);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (210);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (212);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (213);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (214);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (215);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (222);
        \draw [style=hadamard edge] (97) to (98);
        \draw (97) to (223);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (224);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (227);
        \draw [style=hadamard edge] (102) to (103);
        \draw (102) to (228);
        \draw [style=hadamard edge] (103) to (104);
        \draw (103) to (229);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (230);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (232);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (233);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (234);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (235);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (242);
        \draw [style=hadamard edge] (117) to (118);
        \draw (117) to (243);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (244);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (247);
        \draw [style=hadamard edge] (122) to (123);
        \draw (122) to (248);
        \draw [style=hadamard edge] (123) to (124);
        \draw (123) to (249);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (250);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (252);
        \draw [style=hadamard edge] (127) to (128);
        \draw (127) to (253);
        \draw [style=hadamard edge] (128) to (129);
        \draw (128) to (254);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (255);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (262);
        \draw [style=hadamard edge] (137) to (138);
        \draw (137) to (263);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (264);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (267);
        \draw [style=hadamard edge] (142) to (143);
        \draw (142) to (268);
        \draw [style=hadamard edge] (143) to (144);
        \draw (143) to (269);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (270);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (272);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (273);
        \draw [style=hadamard edge] (148) to (149);
        \draw (148) to (274);
        \draw (149) to (275);
        \draw [style=hadamard edge] (151) to (172);
        \draw [style=hadamard edge] (151) to (173);
        \draw [style=hadamard edge] (151) to (174);
        \draw [style=hadamard edge] (151) to (175);
        \draw [style=hadamard edge] (151) to (176);
        \draw [style=hadamard edge] (152) to (177);
        \draw [style=hadamard edge] (152) to (178);
        \draw [style=hadamard edge] (152) to (179);
        \draw [style=hadamard edge] (152) to (180);
        \draw [style=hadamard edge] (152) to (181);
        \draw [style=hadamard edge] (153) to (182);
        \draw [style=hadamard edge] (153) to (183);
        \draw [style=hadamard edge] (153) to (184);
        \draw [style=hadamard edge] (153) to (185);
        \draw [style=hadamard edge] (153) to (186);
        \draw [style=hadamard edge] (154) to (187);
        \draw [style=hadamard edge] (154) to (188);
        \draw [style=hadamard edge] (154) to (189);
        \draw [style=hadamard edge] (154) to (190);
        \draw [style=hadamard edge] (154) to (191);
        \draw [style=hadamard edge] (155) to (192);
        \draw [style=hadamard edge] (155) to (193);
        \draw [style=hadamard edge] (155) to (194);
        \draw [style=hadamard edge] (155) to (195);
        \draw [style=hadamard edge] (155) to (196);
        \draw [style=hadamard edge] (156) to (197);
        \draw [style=hadamard edge] (156) to (198);
        \draw [style=hadamard edge] (156) to (199);
        \draw [style=hadamard edge] (156) to (200);
        \draw [style=hadamard edge] (156) to (201);
        \draw [style=hadamard edge] (157) to (202);
        \draw [style=hadamard edge] (157) to (203);
        \draw [style=hadamard edge] (157) to (204);
        \draw [style=hadamard edge] (157) to (205);
        \draw [style=hadamard edge] (157) to (206);
        \draw [style=hadamard edge] (158) to (207);
        \draw [style=hadamard edge] (158) to (208);
        \draw [style=hadamard edge] (158) to (209);
        \draw [style=hadamard edge] (158) to (210);
        \draw [style=hadamard edge] (158) to (211);
        \draw [style=hadamard edge] (159) to (212);
        \draw [style=hadamard edge] (159) to (213);
        \draw [style=hadamard edge] (159) to (214);
        \draw [style=hadamard edge] (159) to (215);
        \draw [style=hadamard edge] (159) to (216);
        \draw [style=hadamard edge] (160) to (217);
        \draw [style=hadamard edge] (160) to (218);
        \draw [style=hadamard edge] (160) to (219);
        \draw [style=hadamard edge] (160) to (220);
        \draw [style=hadamard edge] (160) to (221);
        \draw [style=hadamard edge] (161) to (222);
        \draw [style=hadamard edge] (161) to (223);
        \draw [style=hadamard edge] (161) to (224);
        \draw [style=hadamard edge] (161) to (225);
        \draw [style=hadamard edge] (161) to (226);
        \draw [style=hadamard edge] (162) to (227);
        \draw [style=hadamard edge] (162) to (228);
        \draw [style=hadamard edge] (162) to (229);
        \draw [style=hadamard edge] (162) to (230);
        \draw [style=hadamard edge] (162) to (231);
        \draw [style=hadamard edge] (163) to (232);
        \draw [style=hadamard edge] (163) to (233);
        \draw [style=hadamard edge] (163) to (234);
        \draw [style=hadamard edge] (163) to (235);
        \draw [style=hadamard edge] (163) to (236);
        \draw [style=hadamard edge] (164) to (237);
        \draw [style=hadamard edge] (164) to (238);
        \draw [style=hadamard edge] (164) to (239);
        \draw [style=hadamard edge] (164) to (240);
        \draw [style=hadamard edge] (164) to (241);
        \draw [style=hadamard edge] (165) to (242);
        \draw [style=hadamard edge] (165) to (243);
        \draw [style=hadamard edge] (165) to (244);
        \draw [style=hadamard edge] (165) to (245);
        \draw [style=hadamard edge] (165) to (246);
        \draw [style=hadamard edge] (166) to (247);
        \draw [style=hadamard edge] (166) to (248);
        \draw [style=hadamard edge] (166) to (249);
        \draw [style=hadamard edge] (166) to (250);
        \draw [style=hadamard edge] (166) to (251);
        \draw [style=hadamard edge] (167) to (252);
        \draw [style=hadamard edge] (167) to (253);
        \draw [style=hadamard edge] (167) to (254);
        \draw [style=hadamard edge] (167) to (255);
        \draw [style=hadamard edge] (167) to (256);
        \draw [style=hadamard edge] (168) to (257);
        \draw [style=hadamard edge] (168) to (258);
        \draw [style=hadamard edge] (168) to (259);
        \draw [style=hadamard edge] (168) to (260);
        \draw [style=hadamard edge] (168) to (261);
        \draw [style=hadamard edge] (169) to (262);
        \draw [style=hadamard edge] (169) to (263);
        \draw [style=hadamard edge] (169) to (264);
        \draw [style=hadamard edge] (169) to (265);
        \draw [style=hadamard edge] (169) to (266);
        \draw [style=hadamard edge] (170) to (267);
        \draw [style=hadamard edge] (170) to (268);
        \draw [style=hadamard edge] (170) to (269);
        \draw [style=hadamard edge] (170) to (270);
        \draw [style=hadamard edge] (170) to (271);
        \draw [style=hadamard edge] (171) to (272);
        \draw [style=hadamard edge] (171) to (273);
        \draw [style=hadamard edge] (171) to (274);
        \draw [style=hadamard edge] (171) to (275);
        \draw [style=hadamard edge] (171) to (276);
        \draw [style=hadamard edge] (172) to (176);
        \draw [style=hadamard edge] (172) to (173);
        \draw (172) to (181);
        \draw [style=hadamard edge] (173) to (174);
        \draw (173) to (201);
        \draw [style=hadamard edge] (174) to (175);
        \draw (174) to (221);
        \draw [style=hadamard edge] (175) to (176);
        \draw (175) to (241);
        \draw (176) to (260);
        \draw [style=hadamard edge] (177) to (181);
        \draw [style=hadamard edge] (177) to (178);
        \draw (177) to (186);
        \draw [style=hadamard edge] (178) to (179);
        \draw (178) to (191);
        \draw [style=hadamard edge] (179) to (180);
        \draw (179) to (196);
        \draw [style=hadamard edge] (180) to (181);
        \draw (180) to (205);
        \draw [style=hadamard edge] (182) to (185);
        \draw [style=hadamard edge] (182) to (183);
        \draw [style=hadamard edge] (183) to (184);
        \draw [style=hadamard edge] (184) to (186);
        \draw [style=hadamard edge] (185) to (186);
        \draw (185) to (261);
        \draw [style=hadamard edge] (187) to (191);
        \draw [style=hadamard edge] (187) to (188);
        \draw [style=hadamard edge] (188) to (189);
        \draw [style=hadamard edge] (189) to (190);
        \draw [style=hadamard edge] (190) to (191);
        \draw [style=hadamard edge] (192) to (196);
        \draw [style=hadamard edge] (192) to (193);
        \draw [style=hadamard edge] (193) to (194);
        \draw [style=hadamard edge] (194) to (195);
        \draw [style=hadamard edge] (195) to (196);
        \draw [style=hadamard edge] (197) to (201);
        \draw [style=hadamard edge] (197) to (198);
        \draw (197) to (206);
        \draw [style=hadamard edge] (198) to (199);
        \draw (198) to (211);
        \draw [style=hadamard edge] (199) to (200);
        \draw (199) to (216);
        \draw [style=hadamard edge] (200) to (201);
        \draw (200) to (225);
        \draw [style=hadamard edge] (202) to (205);
        \draw [style=hadamard edge] (202) to (203);
        \draw [style=hadamard edge] (203) to (204);
        \draw [style=hadamard edge] (204) to (206);
        \draw [style=hadamard edge] (205) to (206);
        \draw [style=hadamard edge] (207) to (211);
        \draw [style=hadamard edge] (207) to (208);
        \draw [style=hadamard edge] (208) to (209);
        \draw [style=hadamard edge] (209) to (210);
        \draw [style=hadamard edge] (210) to (211);
        \draw [style=hadamard edge] (212) to (216);
        \draw [style=hadamard edge] (212) to (213);
        \draw [style=hadamard edge] (213) to (214);
        \draw [style=hadamard edge] (214) to (215);
        \draw [style=hadamard edge] (215) to (216);
        \draw [style=hadamard edge] (217) to (221);
        \draw [style=hadamard edge] (217) to (218);
        \draw (217) to (226);
        \draw [style=hadamard edge] (218) to (219);
        \draw (218) to (231);
        \draw [style=hadamard edge] (219) to (220);
        \draw (219) to (236);
        \draw [style=hadamard edge] (220) to (221);
        \draw (220) to (245);
        \draw [style=hadamard edge] (222) to (225);
        \draw [style=hadamard edge] (222) to (223);
        \draw [style=hadamard edge] (223) to (224);
        \draw [style=hadamard edge] (224) to (226);
        \draw [style=hadamard edge] (225) to (226);
        \draw [style=hadamard edge] (227) to (231);
        \draw [style=hadamard edge] (227) to (228);
        \draw [style=hadamard edge] (228) to (229);
        \draw [style=hadamard edge] (229) to (230);
        \draw [style=hadamard edge] (230) to (231);
        \draw [style=hadamard edge] (232) to (236);
        \draw [style=hadamard edge] (232) to (233);
        \draw [style=hadamard edge] (233) to (234);
        \draw [style=hadamard edge] (234) to (235);
        \draw [style=hadamard edge] (235) to (236);
        \draw [style=hadamard edge] (237) to (241);
        \draw [style=hadamard edge] (237) to (238);
        \draw (237) to (246);
        \draw [style=hadamard edge] (238) to (239);
        \draw (238) to (251);
        \draw [style=hadamard edge] (239) to (240);
        \draw (239) to (256);
        \draw [style=hadamard edge] (240) to (241);
        \draw (240) to (265);
        \draw [style=hadamard edge] (242) to (245);
        \draw [style=hadamard edge] (242) to (243);
        \draw [style=hadamard edge] (243) to (244);
        \draw [style=hadamard edge] (244) to (246);
        \draw [style=hadamard edge] (245) to (246);
        \draw [style=hadamard edge] (247) to (251);
        \draw [style=hadamard edge] (247) to (248);
        \draw [style=hadamard edge] (248) to (249);
        \draw [style=hadamard edge] (249) to (250);
        \draw [style=hadamard edge] (250) to (251);
        \draw [style=hadamard edge] (252) to (253);
        \draw [style=hadamard edge] (252) to (256);
        \draw [style=hadamard edge] (253) to (254);
        \draw [style=hadamard edge] (254) to (255);
        \draw [style=hadamard edge] (255) to (256);
        \draw [style=hadamard edge] (257) to (258);
        \draw [style=hadamard edge] (257) to (260);
        \draw (257) to (266);
        \draw [style=hadamard edge] (258) to (259);
        \draw (258) to (271);
        \draw [style=hadamard edge] (259) to (261);
        \draw (259) to (276);
        \draw [style=hadamard edge] (260) to (261);
        \draw [style=hadamard edge] (262) to (263);
        \draw [style=hadamard edge] (262) to (265);
        \draw [style=hadamard edge] (263) to (264);
        \draw [style=hadamard edge] (264) to (266);
        \draw [style=hadamard edge] (265) to (266);
        \draw [style=hadamard edge] (267) to (268);
        \draw [style=hadamard edge] (267) to (271);
        \draw [style=hadamard edge] (268) to (269);
        \draw [style=hadamard edge] (269) to (270);
        \draw [style=hadamard edge] (270) to (271);
        \draw [style=hadamard edge] (272) to (275);
        \draw [style=hadamard edge] (272) to (276);
        \draw [style=hadamard edge] (273) to (274);
        \draw [style=hadamard edge] (273) to (276);
        \draw [style=hadamard edge] (274) to (275);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/entropy/reduced_ee3.tikz <==

\begin{tikzpicture}[yshift = +4cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (0.00, -5.00) {};
        \node [style=none] (2) at (8.00, -4.00) {};
        \node [style=none] (3) at (8.00, -8.00) {};
        \node [style=Z dot] (4) at (7.00, -4.00) {};
        \node [style=none] (5) at (0.00, -3.00) {};
        \node [style=none] (6) at (0.00, -1.00) {};
        \node [style=none] (7) at (8.00, -1.00) {};
        \node [style=none] (8) at (8.00, -5.00) {};
        \node [style=Z dot] (9) at (1.75, -3.00) {};
        \node [style=none] (10) at (0.00, -7.00) {};
        \node [style=none] (11) at (0.00, -8.00) {};
        \node [style=none] (12) at (0.00, -4.00) {};
        \node [style=none] (13) at (8.00, -6.00) {};
        \node [style=Z dot] (14) at (1.75, -6.00) {};
        \node [style=X phase dot] (15) at (7.00, -5.00) {$\pi$};
        \node [style=none] (16) at (0.00, -2.00) {};
        \node [style=none] (17) at (8.00, -3.00) {};
        \node [style=none] (18) at (8.00, -0.00) {};
        \node [style=none] (19) at (8.00, -7.00) {};
        \node [style=none] (20) at (8.00, -2.00) {};
        \node [style=X dot] (21) at (1.00, -5.00) {};
        \node [style=X dot] (22) at (1.00, -4.00) {};
        \node [style=X dot] (23) at (6.50, -6.00) {};
        \node [style=none] (24) at (0.00, -0.00) {};
        \node [style=none] (25) at (0.00, -6.00) {};
        \node [style=Z phase dot] (26) at (6.50, -3.00) {$\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (21);
        \draw (2) to (4);
        \draw (3) to (11);
        \draw (4) to (15);
        \draw (4) to (21);
        \draw (4) to (22);
        \draw (5) to (9);
        \draw (6) to (7);
        \draw (8) to (15);
        \draw (9) to (23);
        \draw [style=hadamard edge] (9) to (26);
        \draw [style=hadamard edge] (9) to (14);
        \draw (9) to (15);
        \draw (9) to (22);
        \draw (10) to (19);
        \draw (12) to (22);
        \draw (13) to (23);
        \draw (14) to (23);
        \draw [style=hadamard edge] (14) to (26);
        \draw (14) to (25);
        \draw (14) to (15);
        \draw (14) to (21);
        \draw [style=hadamard edge] (15) to (21);
        \draw [style=hadamard edge] (15) to (22);
        \draw (16) to (20);
        \draw (17) to (26);
        \draw (18) to (24);
        \draw (21) to (26);
        \draw [style=hadamard edge] (21) to (22);
        \draw (22) to (26);
        \draw (23) to (26);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy/rho_B_sq.tikz <==

\begin{tikzpicture}[yshift=+4cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (1.00, -4.00) {};
        \node [style=none] (1) at (0.00, 0.00) {};
        \node [style=none] (2) at (0.00, -1.00) {};
        \node [style=none] (3) at (0.00, -4.00) {};
        \node [style=none] (4) at (0.00, -5.00) {};
        \node [style=none] (5) at (0.00, -8.00) {};
        \node [style=X phase dot] (6) at (5.00, -5.00) {$\pi$};
        \node [style=X dot] (7) at (1.00, -5.00) {};
        \node [style=Z dot] (8) at (2.00, -3.00) {};
        \node [style=Z dot] (9) at (2.00, -6.00) {};
        \node [style=none] (10) at (0.00, -2.00) {};
        \node [style=none] (11) at (0.00, -3.00) {};
        \node [style=none] (12) at (0.00, -6.00) {};
        \node [style=none] (13) at (0.00, -7.00) {};
        \node [style=X dot] (14) at (4.00, -6.00) {};
        \node [style=Z phase dot] (15) at (4.00, -3.00) {$\pi$};
        \node [style=Z dot] (16) at (5.00, -4.00) {};
        \node [style=X dot] (17) at (6.00, -4.00) {};
        \node [style=X phase dot] (18) at (10.00, -5.00) {$\pi$};
        \node [style=X dot] (19) at (6.00, -5.00) {};
        \node [style=Z dot] (20) at (7.00, -3.00) {};
        \node [style=Z dot] (21) at (7.00, -6.00) {};
        \node [style=none] (22) at (11.00, 0.00) {};
        \node [style=none] (23) at (11.00, -1.00) {};
        \node [style=none] (24) at (11.00, -4.00) {};
        \node [style=none] (25) at (11.00, -5.00) {};
        \node [style=none] (26) at (11.00, -8.00) {};
        \node [style=X dot] (27) at (9.00, -6.00) {};
        \node [style=Z phase dot] (28) at (9.00, -3.00) {$\pi$};
        \node [style=Z dot] (29) at (10.00, -4.00) {};
        \node [style=none] (30) at (11.00, -2.00) {};
        \node [style=none] (31) at (11.00, -3.00) {};
        \node [style=none] (32) at (11.00, -6.00) {};
        \node [style=none] (33) at (11.00, -7.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw (0) to (15);
        \draw (0) to (16);
        \draw (0) to (3);
        \draw [style=hadamard edge] (0) to (7);
        \draw (0) to (8);
        \draw (1) to (22);
        \draw (2) to (23);
        \draw (4) to (7);
        \draw (5) to (26);
        \draw (6) to (9);
        \draw (6) to (8);
        \draw [style=hadamard edge] (6) to (7);
        \draw (6) to (16);
        \draw (6) to (19);
        \draw (7) to (15);
        \draw (7) to (16);
        \draw (7) to (9);
        \draw (8) to (14);
        \draw [style=hadamard edge] (8) to (15);
        \draw (8) to (11);
        \draw [style=hadamard edge] (8) to (9);
        \draw (9) to (14);
        \draw [style=hadamard edge] (9) to (15);
        \draw (9) to (12);
        \draw (10) to (30);
        \draw (13) to (33);
        \draw (14) to (15);
        \draw (14) to (21);
        \draw (15) to (20);
        \draw (16) to (17);
        \draw [style=hadamard edge] (17) to (18);
        \draw (17) to (28);
        \draw (17) to (29);
        \draw [style=hadamard edge] (17) to (19);
        \draw (17) to (20);
        \draw (18) to (21);
        \draw (18) to (20);
        \draw [style=hadamard edge] (18) to (19);
        \draw (18) to (25);
        \draw (18) to (29);
        \draw (19) to (28);
        \draw (19) to (29);
        \draw (19) to (21);
        \draw (20) to (27);
        \draw [style=hadamard edge] (20) to (28);
        \draw [style=hadamard edge] (20) to (21);
        \draw (21) to (27);
        \draw [style=hadamard edge] (21) to (28);
        \draw (24) to (29);
        \draw (27) to (32);
        \draw (27) to (28);
        \draw (28) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy_boundary_state/ec_0.tikz <==
\begin{tikzpicture}[scale = .525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (5) at (1.71, -26.93) {};
        \node [style=none] (6) at (12.41, -25.42) {};
        \node [style=none] (7) at (15.10, -24.11) {};
        \node [style=none] (8) at (20.87, -19.33) {};
        \node [style=none] (9) at (22.66, -16.93) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=none] (14) at (26.14, -6.70) {};
        \node [style=none] (15) at (28.01, 3.94) {};
        \node [style=none] (16) at (27.60, 6.91) {};
        \node [style=none] (17) at (24.84, 13.87) {};
        \node [style=none] (18) at (23.11, 16.32) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=none] (23) at (14.45, 22.79) {};
        \node [style=none] (24) at (4.91, 27.86) {};
        \node [style=none] (25) at (1.95, 28.38) {};
        \node [style=none] (26) at (-5.52, 27.91) {};
        \node [style=none] (27) at (-8.38, 27.02) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=none] (32) at (-17.21, 20.78) {};
        \node [style=none] (33) at (-24.98, 13.28) {};
        \node [style=none] (34) at (-26.39, 10.63) {};
        \node [style=none] (35) at (-28.25, 3.37) {};
        \node [style=none] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=none] (41) at (-25.08, -9.94) {};
        \node [style=none] (42) at (-20.35, -19.66) {};
        \node [style=none] (43) at (-18.26, -21.81) {};
        \node [style=none] (44) at (-11.94, -25.82) {};
        \node [style=none] (45) at (-9.10, -26.79) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (151) at (-2.45, -23.68) {};
        \node [style=none] (152) at (-6.29, -24.59) {};
        \node [style=none] (153) at (5.41, -23.18) {};
        \node [style=none] (154) at (9.34, -23.60) {};
        \node [style=none] (155) at (15.57, -21.13) {};
        \node [style=none] (156) at (17.86, -19.23) {};
        \node [style=none] (157) at (21.44, -13.58) {};
        \node [style=none] (158) at (21.76, -9.64) {};
        \node [style=none] (159) at (23.72, -2.01) {};
        \node [style=none] (160) at (25.33, 1.59) {};
        \node [style=none] (161) at (24.91, 8.28) {};
        \node [style=none] (162) at (23.81, 11.04) {};
        \node [style=none] (163) at (19.54, 16.20) {};
        \node [style=none] (164) at (15.90, 17.72) {};
        \node [style=none] (165) at (9.24, 21.93) {};
        \node [style=none] (166) at (6.32, 24.58) {};
        \node [style=none] (167) at (-0.17, 26.24) {};
        \node [style=none] (168) at (-3.14, 26.06) {};
        \node [style=none] (169) at (-9.37, 23.59) {};
        \node [style=none] (170) at (-11.94, 20.59) {};
        \node [style=none] (171) at (-18.00, 15.57) {};
        \node [style=none] (172) at (-21.43, 13.60) {};
        \node [style=none] (173) at (-25.01, 7.94) {};
        \node [style=none] (174) at (-25.75, 5.07) {};
        \node [style=none] (175) at (-25.33, -1.62) {};
        \node [style=none] (176) at (-23.27, -4.99) {};
        \node [style=none] (177) at (-20.37, -12.31) {};
        \node [style=none] (178) at (-19.56, -16.17) {};
        \node [style=none] (179) at (-15.28, -21.33) {};
        \node [style=none] (180) at (-12.78, -22.93) {};
        \node [style=Z dot] (181) at (1.00, -0.00) {};
        \node [style=Z dot] (182) at (11.64, -12.84) {};
        \node [style=Z dot] (183) at (2.30, -20.57) {};
        \node [style=Z dot] (184) at (13.52, -21.77) {};
        \node [style=Z dot] (185) at (20.06, -16.36) {};
        \node [style=Z dot] (186) at (16.50, 6.15) {};
        \node [style=Z dot] (187) at (20.97, -5.12) {};
        \node [style=Z dot] (188) at (25.57, 5.18) {};
        \node [style=Z dot] (189) at (22.44, 13.07) {};
        \node [style=Z dot] (190) at (-0.05, 16.64) {};
        \node [style=Z dot] (191) at (12.04, 17.41) {};
        \node [style=Z dot] (192) at (3.67, 24.97) {};
        \node [style=Z dot] (193) at (-4.80, 24.43) {};
        \node [style=Z dot] (194) at (-15.15, 4.14) {};
        \node [style=Z dot] (195) at (-12.15, 15.88) {};
        \node [style=Z dot] (196) at (-21.92, 10.26) {};
        \node [style=Z dot] (197) at (-24.03, 2.03) {};
        \node [style=Z dot] (198) at (-7.93, -14.08) {};
        \node [style=Z dot] (199) at (-18.16, -7.60) {};
        \node [style=Z dot] (200) at (-15.84, -18.63) {};
        \node [style=Z dot] (201) at (-8.67, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (181);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (185);
        \draw (5) to (57);
        \draw (6) to (62);
        \draw (7) to (63);
        \draw (8) to (67);
        \draw (9) to (68);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (186);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (187);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (188);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (189);
        \draw (14) to (77);
        \draw (15) to (82);
        \draw (16) to (83);
        \draw (17) to (87);
        \draw (18) to (88);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (190);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (191);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (192);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (193);
        \draw (23) to (97);
        \draw (24) to (102);
        \draw (25) to (103);
        \draw (26) to (107);
        \draw (27) to (108);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (194);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (195);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (196);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (197);
        \draw (32) to (117);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw (41) to (137);
        \draw (42) to (142);
        \draw (43) to (143);
        \draw (44) to (148);
        \draw (45) to (149);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (151);
        \draw [style=hadamard edge] (57) to (58);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (153);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (154);
        \draw [style=hadamard edge] (62) to (63);
        \draw [style=hadamard edge] (63) to (64);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (155);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (156);
        \draw [style=hadamard edge] (67) to (68);
        \draw [style=hadamard edge] (68) to (69);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (157);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (158);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (159);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (160);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (161);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (162);
        \draw [style=hadamard edge] (87) to (88);
        \draw [style=hadamard edge] (88) to (89);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (163);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (164);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (165);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (166);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (167);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (168);
        \draw [style=hadamard edge] (107) to (108);
        \draw [style=hadamard edge] (108) to (109);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (169);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (170);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (171);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (172);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (176);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (177);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (178);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (179);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (152);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (180);
        \draw [style=hadamard edge] (148) to (149);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/entropy_boundary_state/ec_1.tikz <==

\begin{tikzpicture}[scale=0.525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (5) at (1.71, -26.93) {};
        \node [style=none] (6) at (12.41, -25.42) {};
        \node [style=none] (7) at (15.10, -24.11) {};
        \node [style=none] (8) at (20.87, -19.33) {};
        \node [style=none] (9) at (22.66, -16.93) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=none] (14) at (26.14, -6.70) {};
        \node [style=none] (15) at (28.01, 3.94) {};
        \node [style=none] (16) at (27.60, 6.91) {};
        \node [style=none] (17) at (24.84, 13.87) {};
        \node [style=none] (18) at (23.11, 16.32) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=none] (23) at (14.45, 22.79) {};
        \node [style=none] (24) at (4.91, 27.86) {};
        \node [style=none] (25) at (1.95, 28.38) {};
        \node [style=none] (26) at (-5.52, 27.91) {};
        \node [style=none] (27) at (-8.38, 27.02) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (32) at (-17.21, 20.78) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (33) at (-24.98, 13.28) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (34) at (-26.39, 10.63) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (35) at (-28.25, 3.37) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=none] (41) at (-25.08, -9.94) {};
        \node [style=none] (42) at (-20.35, -19.66) {};
        \node [style=none] (43) at (-18.26, -21.81) {};
        \node [style=none] (44) at (-11.94, -25.82) {};
        \node [style=none] (45) at (-9.10, -26.79) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (151) at (-2.45, -23.68) {};
        \node [style=none] (152) at (-6.29, -24.59) {};
        \node [style=none] (153) at (5.41, -23.18) {};
        \node [style=none] (154) at (9.34, -23.60) {};
        \node [style=none] (155) at (15.57, -21.13) {};
        \node [style=none] (156) at (17.86, -19.23) {};
        \node [style=none] (157) at (21.44, -13.58) {};
        \node [style=none] (158) at (21.76, -9.64) {};
        \node [style=none] (159) at (23.72, -2.01) {};
        \node [style=none] (160) at (25.33, 1.59) {};
        \node [style=none] (161) at (24.91, 8.28) {};
        \node [style=none] (162) at (23.81, 11.04) {};
        \node [style=none] (163) at (19.54, 16.20) {};
        \node [style=none] (164) at (15.90, 17.72) {};
        \node [style=none] (165) at (9.24, 21.93) {};
        \node [style=none] (166) at (6.32, 24.58) {};
        \node [style=none] (167) at (-0.17, 26.24) {};
        \node [style=none] (168) at (-3.14, 26.06) {};
        \node [style=none] (169) at (-9.37, 23.59) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (170) at (-11.94, 20.59) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (171) at (-18.00, 15.57) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (172) at (-21.43, 13.60) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (173) at (-25.01, 7.94) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (174) at (-25.75, 5.07) {};
        \node [circle,draw=magenta,dotted,fill=none,scale=1,line width = 2pt] (175) at (-25.33, -1.62) {};
        \node [style=none] (176) at (-23.27, -4.99) {};
        \node [style=none] (177) at (-20.37, -12.31) {};
        \node [style=none] (178) at (-19.56, -16.17) {};
        \node [style=none] (179) at (-15.28, -21.33) {};
        \node [style=none] (180) at (-12.78, -22.93) {};
        \node [style=Z dot] (181) at (1.00, -0.00) {};
        \node [style=Z dot] (182) at (11.64, -12.84) {};
        \node [style=Z dot] (183) at (2.30, -20.57) {};
        \node [style=Z dot] (184) at (13.52, -21.77) {};
        \node [style=Z dot] (185) at (20.06, -16.36) {};
        \node [style=Z dot] (186) at (16.50, 6.15) {};
        \node [style=Z dot] (187) at (20.97, -5.12) {};
        \node [style=Z dot] (188) at (25.57, 5.18) {};
        \node [style=Z dot] (189) at (22.44, 13.07) {};
        \node [style=Z dot] (190) at (-0.05, 16.64) {};
        \node [style=Z dot] (191) at (12.04, 17.41) {};
        \node [style=Z dot] (192) at (3.67, 24.97) {};
        \node [style=Z dot] (193) at (-4.80, 24.43) {};
        \node [style=Z dot] (194) at (-15.25, 4.50) {};
        \node [style=Z dot] (195) at (-12.15, 15.88) {};
        \node [style=Z dot] (196) at (-21.92, 10.26) {};
        \node [style=Z dot] (197) at (-24.03, 2.03) {};
        \node [style=Z dot] (198) at (-7.93, -14.08) {};
        \node [style=Z dot] (199) at (-18.16, -7.60) {};
        \node [style=Z dot] (200) at (-15.84, -18.63) {};
        \node [style=Z dot] (201) at (-8.67, -23.18) {};
        \node [style=none] (202) at (-11.75, 25.00) {};
        \node [style=none] (203) at (-7.0, 12.75) {};
        \node [style=none] (204) at (-12.50, -1.00) {};
        \node [style=none] (205) at (-28.25, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (181);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (185);
        \draw (5) to (57);
        \draw (6) to (62);
        \draw (7) to (63);
        \draw (8) to (67);
        \draw (9) to (68);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (186);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (187);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (188);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (189);
        \draw (14) to (77);
        \draw (15) to (82);
        \draw (16) to (83);
        \draw (17) to (87);
        \draw (18) to (88);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (190);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (191);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (192);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (193);
        \draw (23) to (97);
        \draw (24) to (102);
        \draw (25) to (103);
        \draw (26) to (107);
        \draw (27) to (108);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (194);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (195);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (196);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (197);
        \draw (32) to (117);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw (41) to (137);
        \draw (42) to (142);
        \draw (43) to (143);
        \draw (44) to (148);
        \draw (45) to (149);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (151);
        \draw [style=hadamard edge] (57) to (58);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (153);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (154);
        \draw [style=hadamard edge] (62) to (63);
        \draw [style=hadamard edge] (63) to (64);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (155);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (156);
        \draw [style=hadamard edge] (67) to (68);
        \draw [style=hadamard edge] (68) to (69);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (157);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (158);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (159);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (160);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (161);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (162);
        \draw [style=hadamard edge] (87) to (88);
        \draw [style=hadamard edge] (88) to (89);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (163);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (164);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (165);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (166);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (167);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (168);
        \draw [style=hadamard edge] (107) to (108);
        \draw [style=hadamard edge] (108) to (109);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (169);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (170);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (171);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (172);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (176);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (177);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (178);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (179);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (152);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (180);
        \draw [style=hadamard edge] (148) to (149);
        \draw [orange,dotted,line width = 2pt] (202) to (203);
        \draw [orange,dotted,line width = 2pt](203) to (204);
        \draw [orange,dotted,line width = 2pt] (204) to (205);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy_boundary_state/ec_2.tikz <==
\begin{tikzpicture}[scale=0.525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=Z dot] (10) at (15.50, 6.15) {};
        \node [style=Z dot] (11) at (19.97, -5.12) {};
        \node [style=Z dot] (12) at (24.57, 5.18) {};
        \node [style=Z dot] (13) at (21.44, 13.07) {};
        \node [style=Z dot] (19) at (-1.05, 16.64) {};
        \node [style=Z dot] (20) at (11.04, 17.41) {};
        \node [style=Z dot] (21) at (2.67, 24.97) {};
        \node [style=Z dot] (22) at (-5.80, 24.43) {};
        \node [style=Z dot] (28) at (-16.15, 4.14) {};
        \node [style=Z dot] (29) at (-13.15, 15.88) {};
        \node [style=Z dot] (30) at (-22.92, 10.26) {};
        \node [style=Z dot] (31) at (-25.03, 2.03) {};
        \node [style=none] (32) at (-17.21, 20.78) {};
        \node [style=none] (33) at (-24.98, 13.28) {};
        \node [style=none] (34) at (-26.39, 10.63) {};
        \node [style=none] (35) at (-28.25, 3.37) {};
        \node [style=none] (36) at (-28.29, 0.38) {};
        \node [style=Z dot] (37) at (-8.93, -14.08) {};
        \node [style=Z dot] (38) at (-19.16, -7.60) {};
        \node [style=Z dot] (39) at (-16.84, -18.63) {};
        \node [style=Z dot] (40) at (-9.67, -23.18) {};
        \node [style=Z dot] (46) at (3.19, -3.85) {};
        \node [style=Z dot] (47) at (4.65, 1.84) {};
        \node [style=Z dot] (48) at (-0.32, 4.99) {};
        \node [style=Z dot] (49) at (-4.85, 1.24) {};
        \node [style=Z dot] (50) at (-2.68, -4.23) {};
        \node [style=Z dot] (51) at (7.84, -15.16) {};
        \node [style=Z dot] (52) at (11.20, -15.52) {};
        \node [style=Z dot] (53) at (13.16, -13.90) {};
        \node [style=Z dot] (54) at (13.44, -10.53) {};
        \node [style=Z dot] (55) at (8.40, -10.15) {};
        \node [style=Z dot] (56) at (-0.43, -22.01) {};
        \node [style=Z dot] (57) at (1.42, -22.48) {};
        \node [style=Z dot] (58) at (3.20, -21.78) {};
        \node [style=Z dot] (59) at (-1.77, -18.63) {};
        \node [style=Z dot] (60) at (3.26, -18.95) {};
        \node [style=Z dot] (61) at (11.05, -22.61) {};
        \node [style=Z dot] (62) at (12.48, -22.87) {};
        \node [style=Z dot] (63) at (13.29, -22.47) {};
        \node [style=Z dot] (64) at (13.92, -21.48) {};
        \node [style=Z dot] (65) at (12.12, -19.90) {};
        \node [style=Z dot] (66) at (18.50, -17.68) {};
        \node [style=Z dot] (67) at (19.60, -17.25) {};
        \node [style=Z dot] (68) at (20.14, -16.53) {};
        \node [style=Z dot] (69) at (20.16, -15.07) {};
        \node [style=Z dot] (70) at (17.29, -15.62) {};
        \node [style=Z dot] (71) at (16.84, 2.77) {};
        \node [style=Z dot] (72) at (18.22, 5.85) {};
        \node [style=Z dot] (73) at (17.29, 8.22) {};
        \node [style=Z dot] (74) at (14.16, 9.53) {};
        \node [style=Z dot] (75) at (12.25, 4.86) {};
        \node [style=Z dot] (76) at (20.80, -7.21) {};
        \node [style=Z dot] (77) at (21.82, -5.59) {};
        \node [style=Z dot] (78) at (21.70, -3.68) {};
        \node [style=Z dot] (79) at (18.01, -6.74) {};
        \node [style=Z dot] (80) at (19.03, -2.75) {};
        \node [style=Z dot] (81) at (24.92, 3.52) {};
        \node [style=Z dot] (82) at (25.61, 4.81) {};
        \node [style=Z dot] (83) at (25.48, 5.70) {};
        \node [style=Z dot] (84) at (24.73, 6.61) {};
        \node [style=Z dot] (85) at (22.67, 5.38) {};
        \node [style=Z dot] (86) at (22.54, 12.13) {};
        \node [style=Z dot] (87) at (22.46, 13.31) {};
        \node [style=Z dot] (88) at (21.94, 14.04) {};
        \node [style=Z dot] (89) at (20.56, 14.51) {};
        \node [style=Z dot] (90) at (20.20, 11.61) {};
        \node [style=Z dot] (91) at (2.57, 16.87) {};
        \node [style=Z dot] (92) at (0.06, 19.14) {};
        \node [style=Z dot] (93) at (-2.48, 18.98) {};
        \node [style=Z dot] (94) at (-4.68, 16.41) {};
        \node [style=Z dot] (95) at (-0.83, 13.15) {};
        \node [style=Z dot] (96) at (13.28, 17.55) {};
        \node [style=Z dot] (97) at (12.06, 19.02) {};
        \node [style=Z dot] (98) at (10.21, 19.50) {};
        \node [style=Z dot] (99) at (11.98, 15.04) {};
        \node [style=Z dot] (100) at (8.50, 17.25) {};
        \node [style=Z dot] (101) at (4.35, 24.79) {};
        \node [style=Z dot] (102) at (3.34, 25.84) {};
        \node [style=Z dot] (103) at (2.46, 25.99) {};
        \node [style=Z dot] (104) at (1.36, 25.56) {};
        \node [style=Z dot] (105) at (1.89, 23.22) {};
        \node [style=Z dot] (106) at (-4.57, 25.18) {};
        \node [style=Z dot] (107) at (-5.72, 25.48) {};
        \node [style=Z dot] (108) at (-6.58, 25.21) {};
        \node [style=Z dot] (109) at (-7.45, 24.04) {};
        \node [style=Z dot] (110) at (-4.81, 22.80) {};
        \node [style=Z dot] (111) at (-15.25, 7.66) {};
        \node [style=Z dot] (112) at (-18.19, 5.98) {};
        \node [style=Z dot] (113) at (-18.82, 3.51) {};
        \node [style=Z dot] (114) at (-17.06, 0.62) {};
        \node [style=Z dot] (115) at (-12.76, 3.27) {};
        \node [style=Z dot] (116) at (-12.59, 18.05) {};
        \node [style=Z dot] (117) at (-14.37, 17.35) {};
        \node [style=Z dot] (118) at (-15.39, 15.74) {};
        \node [style=Z dot] (119) at (-10.61, 16.04) {};
        \node [style=Z dot] (120) at (-13.78, 13.41) {};
        \node [style=Z dot] (121) at (-22.23, 11.80) {};
        \node [style=Z dot] (122) at (-23.54, 11.16) {};
        \node [style=Z dot] (123) at (-23.96, 10.37) {};
        \node [style=Z dot] (124) at (-23.89, 9.19) {};
        \node [style=Z dot] (125) at (-21.50, 8.97) {};
        \node [style=Z dot] (126) at (-25.36, 3.43) {};
        \node [style=Z dot] (127) at (-26.00, 2.43) {};
        \node [style=Z dot] (128) at (-26.01, 1.54) {};
        \node [style=Z dot] (129) at (-25.17, 0.35) {};
        \node [style=Z dot] (130) at (-23.17, 2.48) {};
        \node [style=Z dot] (131) at (-12.00, -12.14) {};
        \node [style=Z dot] (132) at (-11.30, -15.45) {};
        \node [style=Z dot] (133) at (-9.15, -16.81) {};
        \node [style=Z dot] (134) at (-7.05, -11.13) {};
        \node [style=Z dot] (135) at (-6.78, -15.45) {};
        \node [style=Z dot] (136) at (-21.06, -6.39) {};
        \node [style=Z dot] (137) at (-20.94, -8.30) {};
        \node [style=Z dot] (138) at (-19.72, -9.77) {};
        \node [style=Z dot] (139) at (-18.53, -5.13) {};
        \node [style=Z dot] (140) at (-17.01, -8.96) {};
        \node [style=Z dot] (141) at (-18.09, -17.50) {};
        \node [style=Z dot] (142) at (-17.89, -18.94) {};
        \node [style=Z dot] (143) at (-17.27, -19.59) {};
        \node [style=Z dot] (144) at (-16.12, -19.88) {};
        \node [style=Z dot] (145) at (-15.18, -17.68) {};
        \node [style=Z dot] (146) at (-8.11, -23.83) {};
        \node [style=Z dot] (147) at (-11.10, -23.06) {};
        \node [style=Z dot] (148) at (-10.35, -23.97) {};
        \node [style=Z dot] (149) at (-9.50, -24.26) {};
        \node [style=Z dot] (150) at (-9.51, -21.27) {};
        \node [style=none] (170) at (-11.94, 20.59) {};
        \node [style=none] (171) at (-18.00, 15.57) {};
        \node [style=none] (172) at (-21.43, 13.60) {};
        \node [style=none] (173) at (-25.01, 7.94) {};
        \node [style=none] (174) at (-25.75, 5.07) {};
        \node [style=none] (175) at (-25.33, -1.62) {};
        \node [style=Z dot] (181) at (1.00, -0.00) {};
        \node [style=Z dot] (182) at (11.64, -12.84) {};
        \node [style=Z dot] (183) at (2.30, -20.57) {};
        \node [style=Z dot] (184) at (13.52, -21.77) {};
        \node [style=Z dot] (185) at (20.06, -16.36) {};
        \node [style=Z dot] (186) at (16.50, 6.15) {};
        \node [style=Z dot] (187) at (20.97, -5.12) {};
        \node [style=Z dot] (188) at (25.57, 5.18) {};
        \node [style=Z dot] (189) at (22.44, 13.07) {};
        \node [style=Z dot] (190) at (-0.05, 16.64) {};
        \node [style=Z dot] (191) at (12.04, 17.41) {};
        \node [style=Z dot] (192) at (3.67, 24.97) {};
        \node [style=Z dot] (193) at (-4.80, 24.43) {};
        \node [style=Z dot] (194) at (-15.15, 4.14) {};
        \node [style=Z dot] (195) at (-12.15, 15.88) {};
        \node [style=Z dot] (196) at (-21.92, 10.26) {};
        \node [style=Z dot] (197) at (-24.03, 2.03) {};
        \node [style=Z dot] (198) at (-7.93, -14.08) {};
        \node [style=Z dot] (199) at (-18.16, -7.60) {};
        \node [style=Z dot] (200) at (-15.84, -18.63) {};
        \node [style=Z dot] (201) at (-8.67, -23.18) {};
        \node [style=Z dot] (202) at (52.21, -0.00) {};
        \node [style=Z dot] (203) at (41.58, -12.84) {};
        \node [style=Z dot] (204) at (50.91, -20.57) {};
        \node [style=Z dot] (205) at (39.70, -21.77) {};
        \node [style=Z dot] (206) at (33.16, -16.36) {};
        \node [style=Z dot] (207) at (36.71, 6.15) {};
        \node [style=Z dot] (208) at (32.24, -5.12) {};
        \node [style=Z dot] (209) at (27.64, 5.18) {};
        \node [style=Z dot] (210) at (30.77, 13.07) {};
        \node [style=Z dot] (211) at (53.27, 16.64) {};
        \node [style=Z dot] (212) at (41.17, 17.41) {};
        \node [style=Z dot] (213) at (49.54, 24.97) {};
        \node [style=Z dot] (214) at (58.01, 24.43) {};
        \node [style=Z dot] (215) at (68.37, 4.14) {};
        \node [style=Z dot] (216) at (65.36, 15.88) {};
        \node [style=Z dot] (217) at (75.13, 10.26) {};
        \node [style=Z dot] (218) at (77.24, 2.03) {};
        \node [style=none] (219) at (69.42, 20.78) {};
        \node [style=none] (220) at (77.19, 13.28) {};
        \node [style=none] (221) at (78.60, 10.63) {};
        \node [style=none] (222) at (80.46, 3.37) {};
        \node [style=none] (223) at (80.50, 0.38) {};
        \node [style=Z dot] (224) at (61.14, -14.08) {};
        \node [style=Z dot] (225) at (71.37, -7.60) {};
        \node [style=Z dot] (226) at (69.05, -18.63) {};
        \node [style=Z dot] (227) at (61.88, -23.18) {};
        \node [style=Z dot] (228) at (49.02, -3.85) {};
        \node [style=Z dot] (229) at (47.56, 1.84) {};
        \node [style=Z dot] (230) at (52.53, 4.99) {};
        \node [style=Z dot] (231) at (57.06, 1.24) {};
        \node [style=Z dot] (232) at (54.89, -4.23) {};
        \node [style=Z dot] (233) at (44.38, -15.16) {};
        \node [style=Z dot] (234) at (41.01, -15.52) {};
        \node [style=Z dot] (235) at (39.05, -13.90) {};
        \node [style=Z dot] (236) at (38.78, -10.53) {};
        \node [style=Z dot] (237) at (43.81, -10.15) {};
        \node [style=Z dot] (238) at (52.64, -22.01) {};
        \node [style=Z dot] (239) at (50.79, -22.48) {};
        \node [style=Z dot] (240) at (49.01, -21.78) {};
        \node [style=Z dot] (241) at (53.98, -18.63) {};
        \node [style=Z dot] (242) at (48.95, -18.95) {};
        \node [style=Z dot] (243) at (41.16, -22.61) {};
        \node [style=Z dot] (244) at (39.73, -22.87) {};
        \node [style=Z dot] (245) at (38.92, -22.47) {};
        \node [style=Z dot] (246) at (38.29, -21.48) {};
        \node [style=Z dot] (247) at (40.09, -19.90) {};
        \node [style=Z dot] (248) at (33.71, -17.68) {};
        \node [style=Z dot] (249) at (32.61, -17.25) {};
        \node [style=Z dot] (250) at (32.07, -16.53) {};
        \node [style=Z dot] (251) at (32.05, -15.07) {};
        \node [style=Z dot] (252) at (34.92, -15.62) {};
        \node [style=Z dot] (253) at (35.37, 2.77) {};
        \node [style=Z dot] (254) at (33.99, 5.85) {};
        \node [style=Z dot] (255) at (34.93, 8.22) {};
        \node [style=Z dot] (256) at (38.05, 9.53) {};
        \node [style=Z dot] (257) at (39.96, 4.86) {};
        \node [style=Z dot] (258) at (31.42, -7.21) {};
        \node [style=Z dot] (259) at (30.39, -5.59) {};
        \node [style=Z dot] (260) at (30.51, -3.68) {};
        \node [style=Z dot] (261) at (34.20, -6.74) {};
        \node [style=Z dot] (262) at (33.18, -2.75) {};
        \node [style=Z dot] (263) at (27.29, 3.52) {};
        \node [style=Z dot] (264) at (26.61, 4.81) {};
        \node [style=Z dot] (265) at (26.73, 5.70) {};
        \node [style=Z dot] (266) at (27.48, 6.61) {};
        \node [style=Z dot] (267) at (29.54, 5.38) {};
        \node [style=Z dot] (268) at (29.67, 12.13) {};
        \node [style=Z dot] (269) at (29.75, 13.31) {};
        \node [style=Z dot] (270) at (30.27, 14.04) {};
        \node [style=Z dot] (271) at (31.65, 14.51) {};
        \node [style=Z dot] (272) at (32.01, 11.61) {};
        \node [style=Z dot] (273) at (49.64, 16.87) {};
        \node [style=Z dot] (274) at (52.15, 19.14) {};
        \node [style=Z dot] (275) at (54.69, 18.98) {};
        \node [style=Z dot] (276) at (56.89, 16.41) {};
        \node [style=Z dot] (277) at (53.04, 13.15) {};
        \node [style=Z dot] (278) at (38.93, 17.55) {};
        \node [style=Z dot] (279) at (40.15, 19.02) {};
        \node [style=Z dot] (280) at (42.00, 19.50) {};
        \node [style=Z dot] (281) at (40.24, 15.04) {};
        \node [style=Z dot] (282) at (43.71, 17.25) {};
        \node [style=Z dot] (283) at (47.86, 24.79) {};
        \node [style=Z dot] (284) at (48.87, 25.84) {};
        \node [style=Z dot] (285) at (49.76, 25.99) {};
        \node [style=Z dot] (286) at (50.85, 25.56) {};
        \node [style=Z dot] (287) at (50.32, 23.22) {};
        \node [style=Z dot] (288) at (56.78, 25.18) {};
        \node [style=Z dot] (289) at (57.93, 25.48) {};
        \node [style=Z dot] (290) at (58.79, 25.21) {};
        \node [style=Z dot] (291) at (59.66, 24.04) {};
        \node [style=Z dot] (292) at (57.02, 22.80) {};
        \node [style=Z dot] (293) at (67.46, 7.66) {};
        \node [style=Z dot] (294) at (70.40, 5.98) {};
        \node [style=Z dot] (295) at (71.03, 3.51) {};
        \node [style=Z dot] (296) at (69.27, 0.62) {};
        \node [style=Z dot] (297) at (64.97, 3.27) {};
        \node [style=Z dot] (298) at (64.80, 18.05) {};
        \node [style=Z dot] (299) at (66.58, 17.35) {};
        \node [style=Z dot] (300) at (67.60, 15.74) {};
        \node [style=Z dot] (301) at (62.82, 16.04) {};
        \node [style=Z dot] (302) at (65.99, 13.41) {};
        \node [style=Z dot] (303) at (74.44, 11.80) {};
        \node [style=Z dot] (304) at (75.75, 11.16) {};
        \node [style=Z dot] (305) at (76.17, 10.37) {};
        \node [style=Z dot] (306) at (76.10, 9.19) {};
        \node [style=Z dot] (307) at (73.71, 8.97) {};
        \node [style=Z dot] (308) at (77.57, 3.43) {};
        \node [style=Z dot] (309) at (78.21, 2.43) {};
        \node [style=Z dot] (310) at (78.22, 1.54) {};
        \node [style=Z dot] (311) at (77.38, 0.35) {};
        \node [style=Z dot] (312) at (75.38, 2.48) {};
        \node [style=Z dot] (313) at (64.21, -12.14) {};
        \node [style=Z dot] (314) at (63.51, -15.45) {};
        \node [style=Z dot] (315) at (61.36, -16.81) {};
        \node [style=Z dot] (316) at (59.27, -11.13) {};
        \node [style=Z dot] (317) at (58.99, -15.45) {};
        \node [style=Z dot] (318) at (73.27, -6.39) {};
        \node [style=Z dot] (319) at (73.15, -8.30) {};
        \node [style=Z dot] (320) at (71.93, -9.77) {};
        \node [style=Z dot] (321) at (70.74, -5.13) {};
        \node [style=Z dot] (322) at (69.23, -8.96) {};
        \node [style=Z dot] (323) at (70.31, -17.50) {};
        \node [style=Z dot] (324) at (70.10, -18.94) {};
        \node [style=Z dot] (325) at (69.48, -19.59) {};
        \node [style=Z dot] (326) at (68.33, -19.88) {};
        \node [style=Z dot] (327) at (67.39, -17.68) {};
        \node [style=Z dot] (328) at (60.32, -23.83) {};
        \node [style=Z dot] (329) at (63.31, -23.06) {};
        \node [style=Z dot] (330) at (62.56, -23.97) {};
        \node [style=Z dot] (331) at (61.71, -24.26) {};
        \node [style=Z dot] (332) at (61.72, -21.27) {};
        \node [style=none] (333) at (64.15, 20.59) {};
        \node [style=none] (334) at (70.22, 15.57) {};
        \node [style=none] (335) at (73.64, 13.60) {};
        \node [style=none] (336) at (77.22, 7.94) {};
        \node [style=none] (337) at (77.96, 5.07) {};
        \node [style=none] (338) at (77.54, -1.62) {};
        \node [style=Z dot] (339) at (51.21, -0.00) {};
        \node [style=Z dot] (340) at (40.58, -12.84) {};
        \node [style=Z dot] (341) at (49.91, -20.57) {};
        \node [style=Z dot] (342) at (38.70, -21.77) {};
        \node [style=Z dot] (343) at (32.16, -16.36) {};
        \node [style=Z dot] (344) at (35.71, 6.15) {};
        \node [style=Z dot] (345) at (31.24, -5.12) {};
        \node [style=Z dot] (346) at (26.64, 5.18) {};
        \node [style=Z dot] (347) at (29.77, 13.07) {};
        \node [style=Z dot] (348) at (52.27, 16.64) {};
        \node [style=Z dot] (349) at (40.17, 17.41) {};
        \node [style=Z dot] (350) at (48.54, 24.97) {};
        \node [style=Z dot] (351) at (57.01, 24.43) {};
        \node [style=Z dot] (352) at (67.37, 4.14) {};
        \node [style=Z dot] (353) at (64.36, 15.88) {};
        \node [style=Z dot] (354) at (74.13, 10.26) {};
        \node [style=Z dot] (355) at (76.24, 2.03) {};
        \node [style=Z dot] (356) at (60.14, -14.08) {};
        \node [style=Z dot] (357) at (70.37, -7.60) {};
        \node [style=Z dot] (358) at (68.05, -18.63) {};
        \node [style=Z dot] (359) at (60.88, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (46);
        \draw [style=hadamard edge] (0) to (47);
        \draw [style=hadamard edge] (0) to (48);
        \draw [style=hadamard edge] (0) to (49);
        \draw [style=hadamard edge] (0) to (50);
        \draw (0) to (181);
        \draw [style=hadamard edge] (1) to (51);
        \draw [style=hadamard edge] (1) to (52);
        \draw [style=hadamard edge] (1) to (53);
        \draw [style=hadamard edge] (1) to (54);
        \draw [style=hadamard edge] (1) to (55);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (56);
        \draw [style=hadamard edge] (2) to (57);
        \draw [style=hadamard edge] (2) to (58);
        \draw [style=hadamard edge] (2) to (59);
        \draw [style=hadamard edge] (2) to (60);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (61);
        \draw [style=hadamard edge] (3) to (62);
        \draw [style=hadamard edge] (3) to (63);
        \draw [style=hadamard edge] (3) to (64);
        \draw [style=hadamard edge] (3) to (65);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (66);
        \draw [style=hadamard edge] (4) to (67);
        \draw [style=hadamard edge] (4) to (68);
        \draw [style=hadamard edge] (4) to (69);
        \draw [style=hadamard edge] (4) to (70);
        \draw (4) to (185);
        \draw [style=hadamard edge] (10) to (71);
        \draw [style=hadamard edge] (10) to (72);
        \draw [style=hadamard edge] (10) to (73);
        \draw [style=hadamard edge] (10) to (74);
        \draw [style=hadamard edge] (10) to (75);
        \draw (10) to (186);
        \draw [style=hadamard edge] (11) to (76);
        \draw [style=hadamard edge] (11) to (77);
        \draw [style=hadamard edge] (11) to (78);
        \draw [style=hadamard edge] (11) to (79);
        \draw [style=hadamard edge] (11) to (80);
        \draw (11) to (187);
        \draw [style=hadamard edge] (12) to (81);
        \draw [style=hadamard edge] (12) to (82);
        \draw [style=hadamard edge] (12) to (83);
        \draw [style=hadamard edge] (12) to (84);
        \draw [style=hadamard edge] (12) to (85);
        \draw (12) to (188);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (189);
        \draw [style=hadamard edge] (19) to (91);
        \draw [style=hadamard edge] (19) to (92);
        \draw [style=hadamard edge] (19) to (93);
        \draw [style=hadamard edge] (19) to (94);
        \draw [style=hadamard edge] (19) to (95);
        \draw (19) to (190);
        \draw [style=hadamard edge] (20) to (96);
        \draw [style=hadamard edge] (20) to (97);
        \draw [style=hadamard edge] (20) to (98);
        \draw [style=hadamard edge] (20) to (99);
        \draw [style=hadamard edge] (20) to (100);
        \draw (20) to (191);
        \draw [style=hadamard edge] (21) to (101);
        \draw [style=hadamard edge] (21) to (102);
        \draw [style=hadamard edge] (21) to (103);
        \draw [style=hadamard edge] (21) to (104);
        \draw [style=hadamard edge] (21) to (105);
        \draw (21) to (192);
        \draw [style=hadamard edge] (22) to (106);
        \draw [style=hadamard edge] (22) to (107);
        \draw [style=hadamard edge] (22) to (108);
        \draw [style=hadamard edge] (22) to (109);
        \draw [style=hadamard edge] (22) to (110);
        \draw (22) to (193);
        \draw [style=hadamard edge] (28) to (111);
        \draw [style=hadamard edge] (28) to (112);
        \draw [style=hadamard edge] (28) to (113);
        \draw [style=hadamard edge] (28) to (114);
        \draw [style=hadamard edge] (28) to (115);
        \draw (28) to (194);
        \draw [style=hadamard edge] (29) to (116);
        \draw [style=hadamard edge] (29) to (117);
        \draw [style=hadamard edge] (29) to (118);
        \draw [style=hadamard edge] (29) to (119);
        \draw [style=hadamard edge] (29) to (120);
        \draw (29) to (195);
        \draw [style=hadamard edge] (30) to (121);
        \draw [style=hadamard edge] (30) to (122);
        \draw [style=hadamard edge] (30) to (123);
        \draw [style=hadamard edge] (30) to (124);
        \draw [style=hadamard edge] (30) to (125);
        \draw (30) to (196);
        \draw [style=hadamard edge] (31) to (126);
        \draw [style=hadamard edge] (31) to (127);
        \draw [style=hadamard edge] (31) to (128);
        \draw [style=hadamard edge] (31) to (129);
        \draw [style=hadamard edge] (31) to (130);
        \draw (31) to (197);
        \draw (32) to (117);
        \draw (33) to (122);
        \draw (34) to (123);
        \draw (35) to (127);
        \draw (36) to (128);
        \draw [style=hadamard edge] (37) to (131);
        \draw [style=hadamard edge] (37) to (132);
        \draw [style=hadamard edge] (37) to (133);
        \draw [style=hadamard edge] (37) to (134);
        \draw [style=hadamard edge] (37) to (135);
        \draw (37) to (198);
        \draw [style=hadamard edge] (38) to (136);
        \draw [style=hadamard edge] (38) to (137);
        \draw [style=hadamard edge] (38) to (138);
        \draw [style=hadamard edge] (38) to (139);
        \draw [style=hadamard edge] (38) to (140);
        \draw (38) to (199);
        \draw [style=hadamard edge] (39) to (141);
        \draw [style=hadamard edge] (39) to (142);
        \draw [style=hadamard edge] (39) to (143);
        \draw [style=hadamard edge] (39) to (144);
        \draw [style=hadamard edge] (39) to (145);
        \draw (39) to (200);
        \draw [style=hadamard edge] (40) to (146);
        \draw [style=hadamard edge] (40) to (147);
        \draw [style=hadamard edge] (40) to (148);
        \draw [style=hadamard edge] (40) to (149);
        \draw [style=hadamard edge] (40) to (150);
        \draw (40) to (201);
        \draw [style=hadamard edge] (46) to (50);
        \draw [style=hadamard edge] (46) to (47);
        \draw (46) to (55);
        \draw [style=hadamard edge] (47) to (48);
        \draw (47) to (75);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (95);
        \draw [style=hadamard edge] (49) to (50);
        \draw (49) to (115);
        \draw (50) to (134);
        \draw [style=hadamard edge] (51) to (55);
        \draw [style=hadamard edge] (51) to (52);
        \draw (51) to (60);
        \draw [style=hadamard edge] (52) to (53);
        \draw (52) to (65);
        \draw [style=hadamard edge] (53) to (54);
        \draw (53) to (70);
        \draw [style=hadamard edge] (54) to (55);
        \draw (54) to (79);
        \draw [style=hadamard edge] (56) to (59);
        \draw [style=hadamard edge] (56) to (57);
        \draw (56) to (238);
        \draw [style=hadamard edge] (57) to (58);
        \draw (57) to (239);
        \draw [style=hadamard edge] (58) to (60);
        \draw (58) to (240);
        \draw [style=hadamard edge] (59) to (60);
        \draw (59) to (135);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (243);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (244);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (245);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (246);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (248);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (249);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (250);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (251);
        \draw [style=hadamard edge] (71) to (75);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (80);
        \draw [style=hadamard edge] (72) to (73);
        \draw (72) to (85);
        \draw [style=hadamard edge] (73) to (74);
        \draw (73) to (90);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (99);
        \draw [style=hadamard edge] (76) to (79);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (258);
        \draw [style=hadamard edge] (77) to (78);
        \draw (77) to (259);
        \draw [style=hadamard edge] (78) to (80);
        \draw (78) to (260);
        \draw [style=hadamard edge] (79) to (80);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (263);
        \draw [style=hadamard edge] (82) to (83);
        \draw (82) to (264);
        \draw [style=hadamard edge] (83) to (84);
        \draw (83) to (265);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (266);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (268);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (269);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (270);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (271);
        \draw [style=hadamard edge] (91) to (95);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (100);
        \draw [style=hadamard edge] (92) to (93);
        \draw (92) to (105);
        \draw [style=hadamard edge] (93) to (94);
        \draw (93) to (110);
        \draw [style=hadamard edge] (94) to (95);
        \draw (94) to (119);
        \draw [style=hadamard edge] (96) to (99);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (278);
        \draw [style=hadamard edge] (97) to (98);
        \draw (97) to (279);
        \draw [style=hadamard edge] (98) to (100);
        \draw (98) to (280);
        \draw [style=hadamard edge] (99) to (100);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (283);
        \draw [style=hadamard edge] (102) to (103);
        \draw (102) to (284);
        \draw [style=hadamard edge] (103) to (104);
        \draw (103) to (285);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (286);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (288);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (289);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (290);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (291);
        \draw [style=hadamard edge] (111) to (115);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (120);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (125);
        \draw [style=hadamard edge] (113) to (114);
        \draw (113) to (130);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (139);
        \draw [style=hadamard edge] (116) to (119);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (170);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (120);
        \draw (118) to (171);
        \draw [style=hadamard edge] (119) to (120);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (172);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (173);
        \draw [style=hadamard edge] (126) to (127);
        \draw [style=hadamard edge] (126) to (130);
        \draw (126) to (174);
        \draw [style=hadamard edge] (127) to (128);
        \draw [style=hadamard edge] (128) to (129);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (175);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (131) to (134);
        \draw (131) to (140);
        \draw [style=hadamard edge] (132) to (133);
        \draw (132) to (145);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (150);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (136) to (139);
        \draw (136) to (318);
        \draw [style=hadamard edge] (137) to (138);
        \draw (137) to (319);
        \draw [style=hadamard edge] (138) to (140);
        \draw (138) to (320);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (323);
        \draw [style=hadamard edge] (142) to (143);
        \draw (142) to (324);
        \draw [style=hadamard edge] (143) to (144);
        \draw (143) to (325);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (326);
        \draw [style=hadamard edge] (146) to (149);
        \draw [style=hadamard edge] (146) to (150);
        \draw (146) to (328);
        \draw [style=hadamard edge] (147) to (148);
        \draw [style=hadamard edge] (147) to (150);
        \draw (147) to (329);
        \draw [style=hadamard edge] (148) to (149);
        \draw (148) to (330);
        \draw (149) to (331);
        \draw [style=hadamard edge] (202) to (228);
        \draw [style=hadamard edge] (202) to (229);
        \draw [style=hadamard edge] (202) to (230);
        \draw [style=hadamard edge] (202) to (231);
        \draw [style=hadamard edge] (202) to (232);
        \draw (202) to (339);
        \draw [style=hadamard edge] (203) to (233);
        \draw [style=hadamard edge] (203) to (234);
        \draw [style=hadamard edge] (203) to (235);
        \draw [style=hadamard edge] (203) to (236);
        \draw [style=hadamard edge] (203) to (237);
        \draw (203) to (340);
        \draw [style=hadamard edge] (204) to (238);
        \draw [style=hadamard edge] (204) to (239);
        \draw [style=hadamard edge] (204) to (240);
        \draw [style=hadamard edge] (204) to (241);
        \draw [style=hadamard edge] (204) to (242);
        \draw (204) to (341);
        \draw [style=hadamard edge] (205) to (243);
        \draw [style=hadamard edge] (205) to (244);
        \draw [style=hadamard edge] (205) to (245);
        \draw [style=hadamard edge] (205) to (246);
        \draw [style=hadamard edge] (205) to (247);
        \draw (205) to (342);
        \draw [style=hadamard edge] (206) to (248);
        \draw [style=hadamard edge] (206) to (249);
        \draw [style=hadamard edge] (206) to (250);
        \draw [style=hadamard edge] (206) to (251);
        \draw [style=hadamard edge] (206) to (252);
        \draw (206) to (343);
        \draw [style=hadamard edge] (207) to (253);
        \draw [style=hadamard edge] (207) to (254);
        \draw [style=hadamard edge] (207) to (255);
        \draw [style=hadamard edge] (207) to (256);
        \draw [style=hadamard edge] (207) to (257);
        \draw (207) to (344);
        \draw [style=hadamard edge] (208) to (258);
        \draw [style=hadamard edge] (208) to (259);
        \draw [style=hadamard edge] (208) to (260);
        \draw [style=hadamard edge] (208) to (261);
        \draw [style=hadamard edge] (208) to (262);
        \draw (208) to (345);
        \draw [style=hadamard edge] (209) to (263);
        \draw [style=hadamard edge] (209) to (264);
        \draw [style=hadamard edge] (209) to (265);
        \draw [style=hadamard edge] (209) to (266);
        \draw [style=hadamard edge] (209) to (267);
        \draw (209) to (346);
        \draw [style=hadamard edge] (210) to (268);
        \draw [style=hadamard edge] (210) to (269);
        \draw [style=hadamard edge] (210) to (270);
        \draw [style=hadamard edge] (210) to (271);
        \draw [style=hadamard edge] (210) to (272);
        \draw (210) to (347);
        \draw [style=hadamard edge] (211) to (273);
        \draw [style=hadamard edge] (211) to (274);
        \draw [style=hadamard edge] (211) to (275);
        \draw [style=hadamard edge] (211) to (276);
        \draw [style=hadamard edge] (211) to (277);
        \draw (211) to (348);
        \draw [style=hadamard edge] (212) to (278);
        \draw [style=hadamard edge] (212) to (279);
        \draw [style=hadamard edge] (212) to (280);
        \draw [style=hadamard edge] (212) to (281);
        \draw [style=hadamard edge] (212) to (282);
        \draw (212) to (349);
        \draw [style=hadamard edge] (213) to (283);
        \draw [style=hadamard edge] (213) to (284);
        \draw [style=hadamard edge] (213) to (285);
        \draw [style=hadamard edge] (213) to (286);
        \draw [style=hadamard edge] (213) to (287);
        \draw (213) to (350);
        \draw [style=hadamard edge] (214) to (288);
        \draw [style=hadamard edge] (214) to (289);
        \draw [style=hadamard edge] (214) to (290);
        \draw [style=hadamard edge] (214) to (291);
        \draw [style=hadamard edge] (214) to (292);
        \draw (214) to (351);
        \draw [style=hadamard edge] (215) to (293);
        \draw [style=hadamard edge] (215) to (294);
        \draw [style=hadamard edge] (215) to (295);
        \draw [style=hadamard edge] (215) to (296);
        \draw [style=hadamard edge] (215) to (297);
        \draw (215) to (352);
        \draw [style=hadamard edge] (216) to (298);
        \draw [style=hadamard edge] (216) to (299);
        \draw [style=hadamard edge] (216) to (300);
        \draw [style=hadamard edge] (216) to (301);
        \draw [style=hadamard edge] (216) to (302);
        \draw (216) to (353);
        \draw [style=hadamard edge] (217) to (303);
        \draw [style=hadamard edge] (217) to (304);
        \draw [style=hadamard edge] (217) to (305);
        \draw [style=hadamard edge] (217) to (306);
        \draw [style=hadamard edge] (217) to (307);
        \draw (217) to (354);
        \draw [style=hadamard edge] (218) to (308);
        \draw [style=hadamard edge] (218) to (309);
        \draw [style=hadamard edge] (218) to (310);
        \draw [style=hadamard edge] (218) to (311);
        \draw [style=hadamard edge] (218) to (312);
        \draw (218) to (355);
        \draw (219) to (299);
        \draw (220) to (304);
        \draw (221) to (305);
        \draw (222) to (309);
        \draw (223) to (310);
        \draw [style=hadamard edge] (224) to (313);
        \draw [style=hadamard edge] (224) to (314);
        \draw [style=hadamard edge] (224) to (315);
        \draw [style=hadamard edge] (224) to (316);
        \draw [style=hadamard edge] (224) to (317);
        \draw (224) to (356);
        \draw [style=hadamard edge] (225) to (318);
        \draw [style=hadamard edge] (225) to (319);
        \draw [style=hadamard edge] (225) to (320);
        \draw [style=hadamard edge] (225) to (321);
        \draw [style=hadamard edge] (225) to (322);
        \draw (225) to (357);
        \draw [style=hadamard edge] (226) to (323);
        \draw [style=hadamard edge] (226) to (324);
        \draw [style=hadamard edge] (226) to (325);
        \draw [style=hadamard edge] (226) to (326);
        \draw [style=hadamard edge] (226) to (327);
        \draw (226) to (358);
        \draw [style=hadamard edge] (227) to (328);
        \draw [style=hadamard edge] (227) to (329);
        \draw [style=hadamard edge] (227) to (330);
        \draw [style=hadamard edge] (227) to (331);
        \draw [style=hadamard edge] (227) to (332);
        \draw (227) to (359);
        \draw [style=hadamard edge] (228) to (232);
        \draw [style=hadamard edge] (228) to (229);
        \draw (228) to (237);
        \draw [style=hadamard edge] (229) to (230);
        \draw (229) to (257);
        \draw [style=hadamard edge] (230) to (231);
        \draw (230) to (277);
        \draw [style=hadamard edge] (231) to (232);
        \draw (231) to (297);
        \draw (232) to (316);
        \draw [style=hadamard edge] (233) to (237);
        \draw [style=hadamard edge] (233) to (234);
        \draw (233) to (242);
        \draw [style=hadamard edge] (234) to (235);
        \draw (234) to (247);
        \draw [style=hadamard edge] (235) to (236);
        \draw (235) to (252);
        \draw [style=hadamard edge] (236) to (237);
        \draw (236) to (261);
        \draw [style=hadamard edge] (238) to (241);
        \draw [style=hadamard edge] (238) to (239);
        \draw [style=hadamard edge] (239) to (240);
        \draw [style=hadamard edge] (240) to (242);
        \draw [style=hadamard edge] (241) to (242);
        \draw (241) to (317);
        \draw [style=hadamard edge] (243) to (247);
        \draw [style=hadamard edge] (243) to (244);
        \draw [style=hadamard edge] (244) to (245);
        \draw [style=hadamard edge] (245) to (246);
        \draw [style=hadamard edge] (246) to (247);
        \draw [style=hadamard edge] (248) to (252);
        \draw [style=hadamard edge] (248) to (249);
        \draw [style=hadamard edge] (249) to (250);
        \draw [style=hadamard edge] (250) to (251);
        \draw [style=hadamard edge] (251) to (252);
        \draw [style=hadamard edge] (253) to (257);
        \draw [style=hadamard edge] (253) to (254);
        \draw (253) to (262);
        \draw [style=hadamard edge] (254) to (255);
        \draw (254) to (267);
        \draw [style=hadamard edge] (255) to (256);
        \draw (255) to (272);
        \draw [style=hadamard edge] (256) to (257);
        \draw (256) to (281);
        \draw [style=hadamard edge] (258) to (261);
        \draw [style=hadamard edge] (258) to (259);
        \draw [style=hadamard edge] (259) to (260);
        \draw [style=hadamard edge] (260) to (262);
        \draw [style=hadamard edge] (261) to (262);
        \draw [style=hadamard edge] (263) to (267);
        \draw [style=hadamard edge] (263) to (264);
        \draw [style=hadamard edge] (264) to (265);
        \draw [style=hadamard edge] (265) to (266);
        \draw [style=hadamard edge] (266) to (267);
        \draw [style=hadamard edge] (268) to (272);
        \draw [style=hadamard edge] (268) to (269);
        \draw [style=hadamard edge] (269) to (270);
        \draw [style=hadamard edge] (270) to (271);
        \draw [style=hadamard edge] (271) to (272);
        \draw [style=hadamard edge] (273) to (277);
        \draw [style=hadamard edge] (273) to (274);
        \draw (273) to (282);
        \draw [style=hadamard edge] (274) to (275);
        \draw (274) to (287);
        \draw [style=hadamard edge] (275) to (276);
        \draw (275) to (292);
        \draw [style=hadamard edge] (276) to (277);
        \draw (276) to (301);
        \draw [style=hadamard edge] (278) to (281);
        \draw [style=hadamard edge] (278) to (279);
        \draw [style=hadamard edge] (279) to (280);
        \draw [style=hadamard edge] (280) to (282);
        \draw [style=hadamard edge] (281) to (282);
        \draw [style=hadamard edge] (283) to (287);
        \draw [style=hadamard edge] (283) to (284);
        \draw [style=hadamard edge] (284) to (285);
        \draw [style=hadamard edge] (285) to (286);
        \draw [style=hadamard edge] (286) to (287);
        \draw [style=hadamard edge] (288) to (292);
        \draw [style=hadamard edge] (288) to (289);
        \draw [style=hadamard edge] (289) to (290);
        \draw [style=hadamard edge] (290) to (291);
        \draw [style=hadamard edge] (291) to (292);
        \draw [style=hadamard edge] (293) to (297);
        \draw [style=hadamard edge] (293) to (294);
        \draw (293) to (302);
        \draw [style=hadamard edge] (294) to (295);
        \draw (294) to (307);
        \draw [style=hadamard edge] (295) to (296);
        \draw (295) to (312);
        \draw [style=hadamard edge] (296) to (297);
        \draw (296) to (321);
        \draw [style=hadamard edge] (298) to (301);
        \draw [style=hadamard edge] (298) to (299);
        \draw (298) to (333);
        \draw [style=hadamard edge] (299) to (300);
        \draw [style=hadamard edge] (300) to (302);
        \draw (300) to (334);
        \draw [style=hadamard edge] (301) to (302);
        \draw [style=hadamard edge] (303) to (307);
        \draw [style=hadamard edge] (303) to (304);
        \draw (303) to (335);
        \draw [style=hadamard edge] (304) to (305);
        \draw [style=hadamard edge] (305) to (306);
        \draw [style=hadamard edge] (306) to (307);
        \draw (306) to (336);
        \draw [style=hadamard edge] (308) to (309);
        \draw [style=hadamard edge] (308) to (312);
        \draw (308) to (337);
        \draw [style=hadamard edge] (309) to (310);
        \draw [style=hadamard edge] (310) to (311);
        \draw [style=hadamard edge] (311) to (312);
        \draw (311) to (338);
        \draw [style=hadamard edge] (313) to (314);
        \draw [style=hadamard edge] (313) to (316);
        \draw (313) to (322);
        \draw [style=hadamard edge] (314) to (315);
        \draw (314) to (327);
        \draw [style=hadamard edge] (315) to (317);
        \draw (315) to (332);
        \draw [style=hadamard edge] (316) to (317);
        \draw [style=hadamard edge] (318) to (319);
        \draw [style=hadamard edge] (318) to (321);
        \draw [style=hadamard edge] (319) to (320);
        \draw [style=hadamard edge] (320) to (322);
        \draw [style=hadamard edge] (321) to (322);
        \draw [style=hadamard edge] (323) to (324);
        \draw [style=hadamard edge] (323) to (327);
        \draw [style=hadamard edge] (324) to (325);
        \draw [style=hadamard edge] (325) to (326);
        \draw [style=hadamard edge] (326) to (327);
        \draw [style=hadamard edge] (328) to (331);
        \draw [style=hadamard edge] (328) to (332);
        \draw [style=hadamard edge] (329) to (330);
        \draw [style=hadamard edge] (329) to (332);
        \draw [style=hadamard edge] (330) to (331);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/lw_n_2_0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (6) at (1.71, -26.93) {};
        \node [style=none] (8) at (12.41, -25.42) {};
        \node [style=none] (9) at (15.10, -24.11) {};
        \node [style=none] (11) at (20.87, -19.33) {};
        \node [style=none] (12) at (22.66, -16.93) {};
        \node [style=Z dot] (13) at (15.50, 6.15) {};
        \node [style=Z dot] (14) at (19.97, -5.12) {};
        \node [style=Z dot] (15) at (24.57, 5.18) {};
        \node [style=Z dot] (16) at (21.44, 13.07) {};
        \node [style=none] (18) at (26.14, -6.70) {};
        \node [style=none] (20) at (28.01, 3.94) {};
        \node [style=none] (21) at (27.60, 6.91) {};
        \node [style=none] (23) at (24.84, 13.87) {};
        \node [style=none] (24) at (23.11, 16.32) {};
        \node [style=Z dot] (25) at (-1.05, 16.64) {};
        \node [style=Z dot] (26) at (11.04, 17.41) {};
        \node [style=Z dot] (27) at (2.67, 24.97) {};
        \node [style=Z dot] (28) at (-5.80, 24.43) {};
        \node [style=none] (30) at (14.45, 22.79) {};
        \node [style=none] (32) at (4.91, 27.86) {};
        \node [style=none] (33) at (1.95, 28.38) {};
        \node [style=none] (35) at (-5.52, 27.91) {};
        \node [style=none] (36) at (-8.38, 27.02) {};
        \node [style=Z dot] (37) at (-16.15, 4.14) {};
        \node [style=Z dot] (38) at (-13.15, 15.88) {};
        \node [style=Z dot] (39) at (-22.92, 10.26) {};
        \node [style=Z dot] (40) at (-25.03, 2.03) {};
        \node [style=none] (42) at (-17.21, 20.78) {};
        \node [style=none] (44) at (-24.98, 13.28) {};
        \node [style=none] (45) at (-26.39, 10.63) {};
        \node [style=none] (47) at (-28.25, 3.37) {};
        \node [style=none] (48) at (-28.29, 0.38) {};
        \node [style=Z dot] (49) at (-8.93, -14.08) {};
        \node [style=Z dot] (50) at (-19.16, -7.60) {};
        \node [style=Z dot] (51) at (-16.84, -18.63) {};
        \node [style=Z dot] (52) at (-9.67, -23.18) {};
        \node [style=none] (54) at (-25.08, -9.94) {};
        \node [style=none] (56) at (-20.35, -19.66) {};
        \node [style=none] (57) at (-18.26, -21.81) {};
        \node [style=none] (59) at (-11.94, -25.82) {};
        \node [style=none] (60) at (-9.10, -26.79) {};
        \node [style=Z dot] (61) at (3.19, -3.85) {};
        \node [style=Z dot] (62) at (4.65, 1.84) {};
        \node [style=Z dot] (63) at (-0.32, 4.99) {};
        \node [style=Z dot] (64) at (-4.85, 1.24) {};
        \node [style=Z dot] (65) at (-2.68, -4.23) {};
        \node [style=Z dot] (66) at (7.84, -15.16) {};
        \node [style=Z dot] (67) at (11.20, -15.52) {};
        \node [style=Z dot] (68) at (13.16, -13.90) {};
        \node [style=Z dot] (69) at (13.44, -10.53) {};
        \node [style=Z dot] (70) at (8.40, -10.15) {};
        \node [style=Z dot] (71) at (-0.43, -22.01) {};
        \node [style=Z dot] (72) at (1.42, -22.48) {};
        \node [style=Z dot] (73) at (3.20, -21.78) {};
        \node [style=Z dot] (74) at (-1.77, -18.63) {};
        \node [style=Z dot] (75) at (3.26, -18.95) {};
        \node [style=Z dot] (76) at (11.05, -22.61) {};
        \node [style=Z dot] (77) at (12.48, -22.87) {};
        \node [style=Z dot] (78) at (13.29, -22.47) {};
        \node [style=Z dot] (79) at (13.92, -21.48) {};
        \node [style=Z dot] (80) at (12.12, -19.90) {};
        \node [style=Z dot] (81) at (18.50, -17.68) {};
        \node [style=Z dot] (82) at (19.60, -17.25) {};
        \node [style=Z dot] (83) at (20.14, -16.53) {};
        \node [style=Z dot] (84) at (20.16, -15.07) {};
        \node [style=Z dot] (85) at (17.29, -15.62) {};
        \node [style=Z dot] (86) at (16.84, 2.77) {};
        \node [style=Z dot] (87) at (18.22, 5.85) {};
        \node [style=Z dot] (88) at (17.29, 8.22) {};
        \node [style=Z dot] (89) at (14.16, 9.53) {};
        \node [style=Z dot] (90) at (12.25, 4.86) {};
        \node [style=Z dot] (91) at (20.80, -7.21) {};
        \node [style=Z dot] (92) at (21.82, -5.59) {};
        \node [style=Z dot] (93) at (21.70, -3.68) {};
        \node [style=Z dot] (94) at (18.01, -6.74) {};
        \node [style=Z dot] (95) at (19.03, -2.75) {};
        \node [style=Z dot] (96) at (24.92, 3.52) {};
        \node [style=Z dot] (97) at (25.61, 4.81) {};
        \node [style=Z dot] (98) at (25.48, 5.70) {};
        \node [style=Z dot] (99) at (24.73, 6.61) {};
        \node [style=Z dot] (100) at (22.67, 5.38) {};
        \node [style=Z dot] (101) at (22.54, 12.13) {};
        \node [style=Z dot] (102) at (22.46, 13.31) {};
        \node [style=Z dot] (103) at (21.94, 14.04) {};
        \node [style=Z dot] (104) at (20.56, 14.51) {};
        \node [style=Z dot] (105) at (20.20, 11.61) {};
        \node [style=Z dot] (106) at (2.57, 16.87) {};
        \node [style=Z dot] (107) at (0.06, 19.14) {};
        \node [style=Z dot] (108) at (-2.48, 18.98) {};
        \node [style=Z dot] (109) at (-4.68, 16.41) {};
        \node [style=Z dot] (110) at (-0.83, 13.15) {};
        \node [style=Z dot] (111) at (13.28, 17.55) {};
        \node [style=Z dot] (112) at (12.06, 19.02) {};
        \node [style=Z dot] (113) at (10.21, 19.50) {};
        \node [style=Z dot] (114) at (11.98, 15.04) {};
        \node [style=Z dot] (115) at (8.50, 17.25) {};
        \node [style=Z dot] (116) at (4.35, 24.79) {};
        \node [style=Z dot] (117) at (3.34, 25.84) {};
        \node [style=Z dot] (118) at (2.46, 25.99) {};
        \node [style=Z dot] (119) at (1.36, 25.56) {};
        \node [style=Z dot] (120) at (1.89, 23.22) {};
        \node [style=Z dot] (121) at (-4.57, 25.18) {};
        \node [style=Z dot] (122) at (-5.72, 25.48) {};
        \node [style=Z dot] (123) at (-6.58, 25.21) {};
        \node [style=Z dot] (124) at (-7.45, 24.04) {};
        \node [style=Z dot] (125) at (-4.81, 22.80) {};
        \node [style=Z dot] (126) at (-15.25, 7.66) {};
        \node [style=Z dot] (127) at (-18.19, 5.98) {};
        \node [style=Z dot] (128) at (-18.82, 3.51) {};
        \node [style=Z dot] (129) at (-17.06, 0.62) {};
        \node [style=Z dot] (130) at (-12.76, 3.27) {};
        \node [style=Z dot] (131) at (-12.59, 18.05) {};
        \node [style=Z dot] (132) at (-14.37, 17.35) {};
        \node [style=Z dot] (133) at (-15.39, 15.74) {};
        \node [style=Z dot] (134) at (-10.61, 16.04) {};
        \node [style=Z dot] (135) at (-13.78, 13.41) {};
        \node [style=Z dot] (136) at (-22.23, 11.80) {};
        \node [style=Z dot] (137) at (-23.54, 11.16) {};
        \node [style=Z dot] (138) at (-23.96, 10.37) {};
        \node [style=Z dot] (139) at (-23.89, 9.19) {};
        \node [style=Z dot] (140) at (-21.50, 8.97) {};
        \node [style=Z dot] (141) at (-25.36, 3.43) {};
        \node [style=Z dot] (142) at (-26.00, 2.43) {};
        \node [style=Z dot] (143) at (-26.01, 1.54) {};
        \node [style=Z dot] (144) at (-25.17, 0.35) {};
        \node [style=Z dot] (145) at (-23.17, 2.48) {};
        \node [style=Z dot] (146) at (-12.00, -12.14) {};
        \node [style=Z dot] (147) at (-11.30, -15.45) {};
        \node [style=Z dot] (148) at (-9.15, -16.81) {};
        \node [style=Z dot] (149) at (-7.05, -11.13) {};
        \node [style=Z dot] (150) at (-6.78, -15.45) {};
        \node [style=Z dot] (151) at (-21.06, -6.39) {};
        \node [style=Z dot] (152) at (-20.94, -8.30) {};
        \node [style=Z dot] (153) at (-19.72, -9.77) {};
        \node [style=Z dot] (154) at (-18.53, -5.13) {};
        \node [style=Z dot] (155) at (-17.01, -8.96) {};
        \node [style=Z dot] (156) at (-18.09, -17.50) {};
        \node [style=Z dot] (157) at (-17.89, -18.94) {};
        \node [style=Z dot] (158) at (-17.27, -19.59) {};
        \node [style=Z dot] (159) at (-16.12, -19.88) {};
        \node [style=Z dot] (160) at (-15.18, -17.68) {};
        \node [style=Z dot] (161) at (-8.11, -23.83) {};
        \node [style=Z dot] (162) at (-11.10, -23.06) {};
        \node [style=Z dot] (163) at (-10.35, -23.97) {};
        \node [style=Z dot] (164) at (-9.50, -24.26) {};
        \node [style=Z dot] (165) at (-9.51, -21.27) {};
        \node [style=none] (166) at (-2.45, -23.68) {};
        \node [style=none] (167) at (-6.29, -24.59) {};
        \node [style=none] (168) at (5.41, -23.18) {};
        \node [style=none] (169) at (9.34, -23.60) {};
        \node [style=none] (170) at (15.57, -21.13) {};
        \node [style=none] (171) at (17.86, -19.23) {};
        \node [style=none] (172) at (21.44, -13.58) {};
        \node [style=none] (173) at (21.76, -9.64) {};
        \node [style=none] (174) at (23.72, -2.01) {};
        \node [style=none] (175) at (25.33, 1.59) {};
        \node [style=none] (176) at (24.91, 8.28) {};
        \node [style=none] (177) at (23.81, 11.04) {};
        \node [style=none] (178) at (19.54, 16.20) {};
        \node [style=none] (179) at (15.90, 17.72) {};
        \node [style=none] (180) at (9.24, 21.93) {};
        \node [style=none] (181) at (6.32, 24.58) {};
        \node [style=none] (182) at (-0.17, 26.24) {};
        \node [style=none] (183) at (-3.14, 26.06) {};
        \node [style=none] (184) at (-9.37, 23.59) {};
        \node [style=none] (185) at (-11.94, 20.59) {};
        \node [style=none] (186) at (-18.00, 15.57) {};
        \node [style=none] (187) at (-21.43, 13.60) {};
        \node [style=none] (188) at (-25.01, 7.94) {};
        \node [style=none] (189) at (-25.75, 5.07) {};
        \node [style=none] (190) at (-25.33, -1.62) {};
        \node [style=none] (191) at (-23.27, -4.99) {};
        \node [style=none] (192) at (-20.37, -12.31) {};
        \node [style=none] (193) at (-19.56, -16.17) {};
        \node [style=none] (194) at (-15.28, -21.33) {};
        \node [style=none] (195) at (-12.78, -22.93) {};
        \node [style=none] (196) at (1.00, -0.00) {};
        \node [style=none] (197) at (11.64, -12.84) {};
        \node [style=none] (198) at (2.30, -20.57) {};
        \node [style=none] (199) at (13.52, -21.77) {};
        \node [style=none] (200) at (20.06, -16.36) {};
        \node [style=none] (201) at (16.50, 6.15) {};
        \node [style=none] (202) at (20.97, -5.12) {};
        \node [style=none] (203) at (25.57, 5.18) {};
        \node [style=none] (204) at (22.44, 13.07) {};
        \node [style=none] (205) at (-0.05, 16.64) {};
        \node [style=none] (206) at (12.04, 17.41) {};
        \node [style=none] (207) at (3.67, 24.97) {};
        \node [style=none] (208) at (-4.80, 24.43) {};
        \node [style=none] (209) at (-15.15, 4.14) {};
        \node [style=none] (210) at (-12.15, 15.88) {};
        \node [style=none] (211) at (-21.92, 10.26) {};
        \node [style=none] (212) at (-24.03, 2.03) {};
        \node [style=none] (213) at (-7.93, -14.08) {};
        \node [style=none] (214) at (-18.16, -7.60) {};
        \node [style=none] (215) at (-15.84, -18.63) {};
        \node [style=none] (216) at (-8.67, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (61);
        \draw [style=hadamard edge] (0) to (62);
        \draw [style=hadamard edge] (0) to (63);
        \draw [style=hadamard edge] (0) to (64);
        \draw [style=hadamard edge] (0) to (65);
        \draw (0) to (196);
        \draw [style=hadamard edge] (1) to (66);
        \draw [style=hadamard edge] (1) to (67);
        \draw [style=hadamard edge] (1) to (68);
        \draw [style=hadamard edge] (1) to (69);
        \draw [style=hadamard edge] (1) to (70);
        \draw (1) to (197);
        \draw [style=hadamard edge] (2) to (71);
        \draw [style=hadamard edge] (2) to (72);
        \draw [style=hadamard edge] (2) to (73);
        \draw [style=hadamard edge] (2) to (74);
        \draw [style=hadamard edge] (2) to (75);
        \draw (2) to (198);
        \draw [style=hadamard edge] (3) to (76);
        \draw [style=hadamard edge] (3) to (77);
        \draw [style=hadamard edge] (3) to (78);
        \draw [style=hadamard edge] (3) to (79);
        \draw [style=hadamard edge] (3) to (80);
        \draw (3) to (199);
        \draw [style=hadamard edge] (4) to (81);
        \draw [style=hadamard edge] (4) to (82);
        \draw [style=hadamard edge] (4) to (83);
        \draw [style=hadamard edge] (4) to (84);
        \draw [style=hadamard edge] (4) to (85);
        \draw (4) to (200);
        \draw (6) to (72);
        \draw (8) to (77);
        \draw (9) to (78);
        \draw (11) to (82);
        \draw (12) to (83);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (201);
        \draw [style=hadamard edge] (14) to (91);
        \draw [style=hadamard edge] (14) to (92);
        \draw [style=hadamard edge] (14) to (93);
        \draw [style=hadamard edge] (14) to (94);
        \draw [style=hadamard edge] (14) to (95);
        \draw (14) to (202);
        \draw [style=hadamard edge] (15) to (96);
        \draw [style=hadamard edge] (15) to (97);
        \draw [style=hadamard edge] (15) to (98);
        \draw [style=hadamard edge] (15) to (99);
        \draw [style=hadamard edge] (15) to (100);
        \draw (15) to (203);
        \draw [style=hadamard edge] (16) to (101);
        \draw [style=hadamard edge] (16) to (102);
        \draw [style=hadamard edge] (16) to (103);
        \draw [style=hadamard edge] (16) to (104);
        \draw [style=hadamard edge] (16) to (105);
        \draw (16) to (204);
        \draw (18) to (92);
        \draw (20) to (97);
        \draw (21) to (98);
        \draw (23) to (102);
        \draw (24) to (103);
        \draw [style=hadamard edge] (25) to (106);
        \draw [style=hadamard edge] (25) to (107);
        \draw [style=hadamard edge] (25) to (108);
        \draw [style=hadamard edge] (25) to (109);
        \draw [style=hadamard edge] (25) to (110);
        \draw (25) to (205);
        \draw [style=hadamard edge] (26) to (111);
        \draw [style=hadamard edge] (26) to (112);
        \draw [style=hadamard edge] (26) to (113);
        \draw [style=hadamard edge] (26) to (114);
        \draw [style=hadamard edge] (26) to (115);
        \draw (26) to (206);
        \draw [style=hadamard edge] (27) to (116);
        \draw [style=hadamard edge] (27) to (117);
        \draw [style=hadamard edge] (27) to (118);
        \draw [style=hadamard edge] (27) to (119);
        \draw [style=hadamard edge] (27) to (120);
        \draw (27) to (207);
        \draw [style=hadamard edge] (28) to (121);
        \draw [style=hadamard edge] (28) to (122);
        \draw [style=hadamard edge] (28) to (123);
        \draw [style=hadamard edge] (28) to (124);
        \draw [style=hadamard edge] (28) to (125);
        \draw (28) to (208);
        \draw (30) to (112);
        \draw (32) to (117);
        \draw (33) to (118);
        \draw (35) to (122);
        \draw (36) to (123);
        \draw [style=hadamard edge] (37) to (126);
        \draw [style=hadamard edge] (37) to (127);
        \draw [style=hadamard edge] (37) to (128);
        \draw [style=hadamard edge] (37) to (129);
        \draw [style=hadamard edge] (37) to (130);
        \draw (37) to (209);
        \draw [style=hadamard edge] (38) to (131);
        \draw [style=hadamard edge] (38) to (132);
        \draw [style=hadamard edge] (38) to (133);
        \draw [style=hadamard edge] (38) to (134);
        \draw [style=hadamard edge] (38) to (135);
        \draw (38) to (210);
        \draw [style=hadamard edge] (39) to (136);
        \draw [style=hadamard edge] (39) to (137);
        \draw [style=hadamard edge] (39) to (138);
        \draw [style=hadamard edge] (39) to (139);
        \draw [style=hadamard edge] (39) to (140);
        \draw (39) to (211);
        \draw [style=hadamard edge] (40) to (141);
        \draw [style=hadamard edge] (40) to (142);
        \draw [style=hadamard edge] (40) to (143);
        \draw [style=hadamard edge] (40) to (144);
        \draw [style=hadamard edge] (40) to (145);
        \draw (40) to (212);
        \draw (42) to (132);
        \draw (44) to (137);
        \draw (45) to (138);
        \draw (47) to (142);
        \draw (48) to (143);
        \draw [style=hadamard edge] (49) to (146);
        \draw [style=hadamard edge] (49) to (147);
        \draw [style=hadamard edge] (49) to (148);
        \draw [style=hadamard edge] (49) to (149);
        \draw [style=hadamard edge] (49) to (150);
        \draw (49) to (213);
        \draw [style=hadamard edge] (50) to (151);
        \draw [style=hadamard edge] (50) to (152);
        \draw [style=hadamard edge] (50) to (153);
        \draw [style=hadamard edge] (50) to (154);
        \draw [style=hadamard edge] (50) to (155);
        \draw (50) to (214);
        \draw [style=hadamard edge] (51) to (156);
        \draw [style=hadamard edge] (51) to (157);
        \draw [style=hadamard edge] (51) to (158);
        \draw [style=hadamard edge] (51) to (159);
        \draw [style=hadamard edge] (51) to (160);
        \draw (51) to (215);
        \draw [style=hadamard edge] (52) to (161);
        \draw [style=hadamard edge] (52) to (162);
        \draw [style=hadamard edge] (52) to (163);
        \draw [style=hadamard edge] (52) to (164);
        \draw [style=hadamard edge] (52) to (165);
        \draw (52) to (216);
        \draw (54) to (152);
        \draw (56) to (157);
        \draw (57) to (158);
        \draw (59) to (163);
        \draw (60) to (164);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (70);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (90);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (110);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (130);
        \draw (65) to (149);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (75);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (80);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (85);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (94);
        \draw [style=hadamard edge] (71) to (74);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (166);
        \draw [style=hadamard edge] (72) to (73);
        \draw [style=hadamard edge] (73) to (75);
        \draw (73) to (168);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (150);
        \draw [style=hadamard edge] (76) to (80);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (169);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (79);
        \draw [style=hadamard edge] (79) to (80);
        \draw (79) to (170);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (171);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (172);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (95);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (100);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (105);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (114);
        \draw [style=hadamard edge] (91) to (94);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (173);
        \draw [style=hadamard edge] (92) to (93);
        \draw [style=hadamard edge] (93) to (95);
        \draw (93) to (174);
        \draw [style=hadamard edge] (94) to (95);
        \draw [style=hadamard edge] (96) to (100);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (175);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (99);
        \draw [style=hadamard edge] (99) to (100);
        \draw (99) to (176);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (177);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (178);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (115);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (120);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (125);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (134);
        \draw [style=hadamard edge] (111) to (114);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (179);
        \draw [style=hadamard edge] (112) to (113);
        \draw [style=hadamard edge] (113) to (115);
        \draw (113) to (180);
        \draw [style=hadamard edge] (114) to (115);
        \draw [style=hadamard edge] (116) to (120);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (181);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (119);
        \draw [style=hadamard edge] (119) to (120);
        \draw (119) to (182);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (183);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (184);
        \draw [style=hadamard edge] (126) to (130);
        \draw [style=hadamard edge] (126) to (127);
        \draw (126) to (135);
        \draw [style=hadamard edge] (127) to (128);
        \draw (127) to (140);
        \draw [style=hadamard edge] (128) to (129);
        \draw (128) to (145);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (154);
        \draw [style=hadamard edge] (131) to (134);
        \draw [style=hadamard edge] (131) to (132);
        \draw (131) to (185);
        \draw [style=hadamard edge] (132) to (133);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (186);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (140);
        \draw [style=hadamard edge] (136) to (137);
        \draw (136) to (187);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (139);
        \draw [style=hadamard edge] (139) to (140);
        \draw (139) to (188);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (189);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (190);
        \draw [style=hadamard edge] (146) to (147);
        \draw [style=hadamard edge] (146) to (149);
        \draw (146) to (155);
        \draw [style=hadamard edge] (147) to (148);
        \draw (147) to (160);
        \draw [style=hadamard edge] (148) to (150);
        \draw (148) to (165);
        \draw [style=hadamard edge] (149) to (150);
        \draw [style=hadamard edge] (151) to (152);
        \draw [style=hadamard edge] (151) to (154);
        \draw (151) to (191);
        \draw [style=hadamard edge] (152) to (153);
        \draw [style=hadamard edge] (153) to (155);
        \draw (153) to (192);
        \draw [style=hadamard edge] (154) to (155);
        \draw [style=hadamard edge] (156) to (157);
        \draw [style=hadamard edge] (156) to (160);
        \draw (156) to (193);
        \draw [style=hadamard edge] (157) to (158);
        \draw [style=hadamard edge] (158) to (159);
        \draw [style=hadamard edge] (159) to (160);
        \draw (159) to (194);
        \draw [style=hadamard edge] (161) to (164);
        \draw [style=hadamard edge] (161) to (165);
        \draw (161) to (167);
        \draw [style=hadamard edge] (162) to (163);
        \draw [style=hadamard edge] (162) to (165);
        \draw (162) to (195);
        \draw [style=hadamard edge] (163) to (164);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(196)$);
\draw[red, line width=5pt, opacity=0.4] (196) -- ($(196)!0.5!(0)$);
\draw[blue, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(61)$);
\draw[blue, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(0)$);
\draw[red, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(62)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(0)$);
\draw[blue, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(63)$);
\draw[blue, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(0)$);
\draw[red, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(64)$);
\draw[green, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(0)$);
\draw[red, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(65)$);
\draw[green, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(0)$);
\draw[red, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(65)$);
\draw[green, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(61)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(9)$);
\draw[red, line width=5pt, opacity=0.4] (9) -- ($(9)!0.5!(78)$);
\draw[green, line width=5pt, opacity=0.4] (76) -- ($(76)!0.5!(169)$);
\draw[green, line width=5pt, opacity=0.4] (169) -- ($(169)!0.5!(76)$);
\draw[green, line width=5pt, opacity=0.4] (3) -- ($(3)!0.5!(78)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(3)$);
\draw[green, line width=5pt, opacity=0.4] (3) -- ($(3)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(3)$);
\draw[green, line width=5pt, opacity=0.4] (77) -- ($(77)!0.5!(78)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(77)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(79)$);
\draw[green, line width=5pt, opacity=0.4] (79) -- ($(79)!0.5!(78)$);
\draw[green, line width=5pt, opacity=0.4] (79) -- ($(79)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(79)$);
\draw[blue, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(70)$);
\draw[blue, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(61)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(67)$);
\draw[red, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(1)$);
\draw[red, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(62)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(61)$);
\draw[blue, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(68)$);
\draw[blue, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(67)$);
\draw[red, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(69)$);
\draw[green, line width=5pt, opacity=0.4] (69) -- ($(69)!0.5!(68)$);
\draw[green, line width=5pt, opacity=0.4] (69) -- ($(69)!0.5!(70)$);
\draw[red, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(69)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(72)$);
\draw[green, line width=5pt, opacity=0.4] (72) -- ($(72)!0.5!(71)$);
\draw[green, line width=5pt, opacity=0.4] (77) -- ($(77)!0.5!(8)$);
\draw[green, line width=5pt, opacity=0.4] (8) -- ($(8)!0.5!(77)$);
\draw[red, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(67)$);
\draw[blue, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(67)$);
\draw[blue, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(66)$);
\draw[green, line width=5pt, opacity=0.4] (76) -- ($(76)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(76)$);
\draw[red, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(66)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(74)$);
\draw[green, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(71)$);
\draw[red, line width=5pt, opacity=0.4] (99) -- ($(99)!0.5!(176)$);
\draw[red, line width=5pt, opacity=0.4] (176) -- ($(176)!0.5!(99)$);
\draw[green, line width=5pt, opacity=0.4] (96) -- ($(96)!0.5!(175)$);
\draw[green, line width=5pt, opacity=0.4] (175) -- ($(175)!0.5!(96)$);
\draw[green, line width=5pt, opacity=0.4] (15) -- ($(15)!0.5!(99)$);
\draw[red, line width=5pt, opacity=0.4] (99) -- ($(99)!0.5!(15)$);
\draw[red, line width=5pt, opacity=0.4] (97) -- ($(97)!0.5!(98)$);
\draw[green, line width=5pt, opacity=0.4] (98) -- ($(98)!0.5!(97)$);
\draw[green, line width=5pt, opacity=0.4] (98) -- ($(98)!0.5!(99)$);
\draw[red, line width=5pt, opacity=0.4] (99) -- ($(99)!0.5!(98)$);
\draw[red, line width=5pt, opacity=0.4] (99) -- ($(99)!0.5!(100)$);
\draw[green, line width=5pt, opacity=0.4] (100) -- ($(100)!0.5!(99)$);
\draw[red, line width=5pt, opacity=0.4] (113) -- ($(113)!0.5!(180)$);
\draw[red, line width=5pt, opacity=0.4] (180) -- ($(180)!0.5!(113)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(90)$);
\draw[green, line width=5pt, opacity=0.4] (90) -- ($(90)!0.5!(62)$);
\draw[green, line width=5pt, opacity=0.4] (87) -- ($(87)!0.5!(100)$);
\draw[green, line width=5pt, opacity=0.4] (100) -- ($(100)!0.5!(87)$);
\draw[blue, line width=5pt, opacity=0.4] (89) -- ($(89)!0.5!(114)$);
\draw[blue, line width=5pt, opacity=0.4] (114) -- ($(114)!0.5!(89)$);
\draw[green, line width=5pt, opacity=0.4] (26) -- ($(26)!0.5!(113)$);
\draw[red, line width=5pt, opacity=0.4] (113) -- ($(113)!0.5!(26)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[red, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[red, line width=5pt, opacity=0.4] (89) -- ($(89)!0.5!(90)$);
\draw[green, line width=5pt, opacity=0.4] (90) -- ($(90)!0.5!(89)$);
\draw[green, line width=5pt, opacity=0.4] (96) -- ($(96)!0.5!(97)$);
\draw[red, line width=5pt, opacity=0.4] (97) -- ($(97)!0.5!(96)$);
\draw[green, line width=5pt, opacity=0.4] (111) -- ($(111)!0.5!(112)$);
\draw[red, line width=5pt, opacity=0.4] (112) -- ($(112)!0.5!(111)$);
\draw[blue, line width=5pt, opacity=0.4] (112) -- ($(112)!0.5!(113)$);
\draw[blue, line width=5pt, opacity=0.4] (113) -- ($(113)!0.5!(112)$);
\draw[blue, line width=5pt, opacity=0.4] (113) -- ($(113)!0.5!(115)$);
\draw[blue, line width=5pt, opacity=0.4] (115) -- ($(115)!0.5!(113)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(166)$);
\draw[red, line width=5pt, opacity=0.4] (166) -- ($(166)!0.5!(71)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(71)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(2)$);
\draw[red, line width=5pt, opacity=0.4] (97) -- ($(97)!0.5!(20)$);
\draw[red, line width=5pt, opacity=0.4] (20) -- ($(20)!0.5!(97)$);
\draw[green, line width=5pt, opacity=0.4] (15) -- ($(15)!0.5!(97)$);
\draw[red, line width=5pt, opacity=0.4] (97) -- ($(97)!0.5!(15)$);
\draw[blue, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(35)$);
\draw[blue, line width=5pt, opacity=0.4] (35) -- ($(35)!0.5!(122)$);
\draw[red, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(184)$);
\draw[red, line width=5pt, opacity=0.4] (184) -- ($(184)!0.5!(124)$);
\draw[blue, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(125)$);
\draw[blue, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(108)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(108)$);
\draw[red, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(122)$);
\draw[red, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(28)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(123)$);
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(28)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(124)$);
\draw[red, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(28)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(28)$);
\draw[blue, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(108)$);
\draw[blue, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(107)$);
\draw[red, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(109)$);
\draw[green, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(108)$);
\draw[green, line width=5pt, opacity=0.4] (121) -- ($(121)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(121)$);
\draw[blue, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(124)$);
\draw[blue, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(123)$);
\draw[blue, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(125)$);
\draw[blue, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(124)$);
\draw[red, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(115)$);
\draw[red, line width=5pt, opacity=0.4] (115) -- ($(115)!0.5!(106)$);
\draw[green, line width=5pt, opacity=0.4] (111) -- ($(111)!0.5!(114)$);
\draw[red, line width=5pt, opacity=0.4] (114) -- ($(114)!0.5!(111)$);
\draw[blue, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(107)$);
\draw[blue, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(106)$);
\draw[blue, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(32)$);
\draw[blue, line width=5pt, opacity=0.4] (32) -- ($(32)!0.5!(117)$);
\draw[blue, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(182)$);
\draw[blue, line width=5pt, opacity=0.4] (182) -- ($(182)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(120)$);
\draw[red, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(107)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(107)$);
\draw[red, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(117)$);
\draw[red, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(120)$);
\draw[red, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(27)$);
\draw[blue, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(120)$);
\draw[blue, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(116)$);
\draw[green, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(118)$);
\draw[blue, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(120)$);
\draw[blue, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(36)$);
\draw[red, line width=5pt, opacity=0.4] (36) -- ($(36)!0.5!(123)$);
\draw[green, line width=5pt, opacity=0.4] (121) -- ($(121)!0.5!(122)$);
\draw[red, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(121)$);
\draw[blue, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(123)$);
\draw[blue, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(122)$);
\draw[blue, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(117)$);
\draw[blue, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(116)$);
\draw[red, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(118)$);
\draw[green, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(117)$);
\draw[green, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(74)$);
\draw[green, line width=5pt, opacity=0.4] (72) -- ($(72)!0.5!(6)$);
\draw[green, line width=5pt, opacity=0.4] (6) -- ($(6)!0.5!(72)$);
\draw[red, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(181)$);
\draw[red, line width=5pt, opacity=0.4] (181) -- ($(181)!0.5!(116)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(116)$);
\draw[red, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(27)$);
\draw[blue, line width=5pt, opacity=0.4] (112) -- ($(112)!0.5!(30)$);
\draw[blue, line width=5pt, opacity=0.4] (30) -- ($(30)!0.5!(112)$);
\draw[blue, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(110)$);
\draw[blue, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(63)$);
\draw[green, line width=5pt, opacity=0.4] (13) -- ($(13)!0.5!(89)$);
\draw[red, line width=5pt, opacity=0.4] (89) -- ($(89)!0.5!(13)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(106)$);
\draw[red, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(110)$);
\draw[red, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (26) -- ($(26)!0.5!(112)$);
\draw[red, line width=5pt, opacity=0.4] (112) -- ($(112)!0.5!(26)$);
\draw[green, line width=5pt, opacity=0.4] (26) -- ($(26)!0.5!(114)$);
\draw[red, line width=5pt, opacity=0.4] (114) -- ($(114)!0.5!(26)$);
\draw[green, line width=5pt, opacity=0.4] (26) -- ($(26)!0.5!(115)$);
\draw[red, line width=5pt, opacity=0.4] (115) -- ($(115)!0.5!(26)$);
\draw[red, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(64)$);
\draw[green, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(63)$);
\draw[blue, line width=5pt, opacity=0.4] (88) -- ($(88)!0.5!(89)$);
\draw[blue, line width=5pt, opacity=0.4] (89) -- ($(89)!0.5!(88)$);
\draw[blue, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(110)$);
\draw[blue, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(106)$);
\draw[green, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(110)$);
\draw[red, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(109)$);
\draw[blue, line width=5pt, opacity=0.4] (114) -- ($(114)!0.5!(115)$);
\draw[blue, line width=5pt, opacity=0.4] (115) -- ($(115)!0.5!(114)$);
\draw[blue, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(11)$);
\draw[blue, line width=5pt, opacity=0.4] (11) -- ($(11)!0.5!(82)$);
\draw[blue, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(85)$);
\draw[blue, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(68)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(83)$);
\draw[red, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(84)$);
\draw[red, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(85)$);
\draw[red, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(4)$);
\draw[blue, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(70)$);
\draw[blue, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(66)$);
\draw[blue, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(84)$);
\draw[blue, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(83)$);
\draw[blue, line width=5pt, opacity=0.4] (102) -- ($(102)!0.5!(23)$);
\draw[blue, line width=5pt, opacity=0.4] (23) -- ($(23)!0.5!(102)$);
\draw[red, line width=5pt, opacity=0.4] (103) -- ($(103)!0.5!(24)$);
\draw[red, line width=5pt, opacity=0.4] (24) -- ($(24)!0.5!(103)$);
\draw[red, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(172)$);
\draw[red, line width=5pt, opacity=0.4] (172) -- ($(172)!0.5!(84)$);
\draw[blue, line width=5pt, opacity=0.4] (88) -- ($(88)!0.5!(105)$);
\draw[blue, line width=5pt, opacity=0.4] (105) -- ($(105)!0.5!(88)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(66)$);
\draw[red, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(68)$);
\draw[red, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(2)$);
\draw[green, line width=5pt, opacity=0.4] (16) -- ($(16)!0.5!(102)$);
\draw[red, line width=5pt, opacity=0.4] (102) -- ($(102)!0.5!(16)$);
\draw[green, line width=5pt, opacity=0.4] (16) -- ($(16)!0.5!(103)$);
\draw[red, line width=5pt, opacity=0.4] (103) -- ($(103)!0.5!(16)$);
\draw[green, line width=5pt, opacity=0.4] (16) -- ($(16)!0.5!(104)$);
\draw[red, line width=5pt, opacity=0.4] (104) -- ($(104)!0.5!(16)$);
\draw[green, line width=5pt, opacity=0.4] (16) -- ($(16)!0.5!(105)$);
\draw[red, line width=5pt, opacity=0.4] (105) -- ($(105)!0.5!(16)$);
\draw[green, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(73)$);
\draw[green, line width=5pt, opacity=0.4] (81) -- ($(81)!0.5!(85)$);
\draw[red, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(81)$);
\draw[blue, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(85)$);
\draw[blue, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(84)$);
\draw[green, line width=5pt, opacity=0.4] (101) -- ($(101)!0.5!(102)$);
\draw[red, line width=5pt, opacity=0.4] (102) -- ($(102)!0.5!(101)$);
\draw[blue, line width=5pt, opacity=0.4] (102) -- ($(102)!0.5!(103)$);
\draw[blue, line width=5pt, opacity=0.4] (103) -- ($(103)!0.5!(102)$);
\draw[blue, line width=5pt, opacity=0.4] (103) -- ($(103)!0.5!(104)$);
\draw[blue, line width=5pt, opacity=0.4] (104) -- ($(104)!0.5!(103)$);
\draw[red, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(12)$);
\draw[red, line width=5pt, opacity=0.4] (12) -- ($(12)!0.5!(83)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(70)$);
\draw[red, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (81) -- ($(81)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(81)$);
\draw[blue, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(83)$);
\draw[blue, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (104) -- ($(104)!0.5!(178)$);
\draw[red, line width=5pt, opacity=0.4] (178) -- ($(178)!0.5!(104)$);
\draw[green, line width=5pt, opacity=0.4] (13) -- ($(13)!0.5!(88)$);
\draw[red, line width=5pt, opacity=0.4] (88) -- ($(88)!0.5!(13)$);
\draw[green, line width=5pt, opacity=0.4] (87) -- ($(87)!0.5!(88)$);
\draw[red, line width=5pt, opacity=0.4] (88) -- ($(88)!0.5!(87)$);
\draw[green, line width=5pt, opacity=0.4] (101) -- ($(101)!0.5!(105)$);
\draw[red, line width=5pt, opacity=0.4] (105) -- ($(105)!0.5!(101)$);
\draw[blue, line width=5pt, opacity=0.4] (104) -- ($(104)!0.5!(105)$);
\draw[blue, line width=5pt, opacity=0.4] (105) -- ($(105)!0.5!(104)$);
\draw[green, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(168)$);
\draw[green, line width=5pt, opacity=0.4] (168) -- ($(168)!0.5!(73)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/n0_stabs/stab0.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}


    \begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(3)$);
\draw[red, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(1)$);
\draw[green, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(5)$);
\draw[red, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[green, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(6)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/n0_stabs/stab1.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}


    \begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(4)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(1)$);
\draw[green, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(5)$);
\draw[green, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(6)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/n0_stabs/stab2.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}

    \begin{pgfonlayer}{edgelayer}
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(4)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(1)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(6)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(6)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[green, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\end{pgfonlayer}
    
\end{tikzpicture}

==> figures/n0_stabs/stab3.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}


    \begin{pgfonlayer}{edgelayer}
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(4)$);
\draw[green, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(5)$);
\draw[red, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(6)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/n0_stabs/stab4.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}


    \begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(1)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(6)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(3)$);
\draw[red, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(4)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(5)$);
\draw[red, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(6)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(0)$);
\draw[blue, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(10)$);
\draw[blue, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(6)$);
\draw[blue, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(7)$);
\draw[blue, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(6)$);
\draw[blue, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(8)$);
\draw[blue, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(7)$);
\draw[blue, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[blue, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[blue, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(10)$);
\draw[blue, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(9)$);
\end{pgfonlayer}
    
\end{tikzpicture}

==> figures/n0_stabs/stab5.tikz <==
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}


    \begin{pgfonlayer}{edgelayer}
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(4)$);
\draw[green, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(2)$);
\draw[green, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(11)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(1)$);
\draw[green, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(5)$);
\draw[green, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(10)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/pent_l2.tikz <==

\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=none] (1) at (3.50, -6.00) {};
        \node [style=none] (2) at (6.50, 3.00) {};
        \node [style=none] (3) at (0.00, 7.00) {};
        \node [style=none] (4) at (-6.50, 3.00) {};
        \node [style=none] (5) at (-3.50, -6.00) {};
        \node [style=Z dot] (6) at (2.50, -4.00) {};
        \node [style=Z dot] (7) at (4.50, 2.00) {};
        \node [style=Z dot] (8) at (0.00, 5.00) {};
        \node [style=Z dot] (9) at (-4.50, 2.00) {};
        \node [style=Z dot] (10) at (-2.50, -4.00) {};
        \node [style=none] (11) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (9);
        \draw [style=hadamard edge] (0) to (10);
        \draw (0) to (11);
        \draw (1) to (6);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (8);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (9) to (10);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/pent_l4_edited.tikz <==

\begin{tikzpicture}[scale = .525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (5) at (-4.75, -25.25) {};
        \node [style=none] (6) at (1.71, -26.93) {};
        \node [style=none] (7) at (8.75, -24.50) {};
        \node [style=none] (8) at (12.41, -25.42) {};
        \node [style=none] (9) at (15.10, -24.11) {};
        \node [style=none] (10) at (17.21, -20.78) {};
        \node [style=none] (11) at (20.87, -19.33) {};
        \node [style=none] (12) at (22.66, -16.93) {};
        \node [style=Z dot] (13) at (15.50, 6.15) {};
        \node [style=Z dot] (14) at (19.97, -5.12) {};
        \node [style=Z dot] (15) at (24.57, 5.18) {};
        \node [style=Z dot] (16) at (21.44, 13.07) {};
        \node [style=none] (17) at (23.25, -11.75) {};
        \node [style=none] (18) at (26.14, -6.70) {};
        \node [style=none] (19) at (26.00, -0.25) {};
        \node [style=none] (20) at (28.01, 3.94) {};
        \node [style=none] (21) at (27.60, 6.91) {};
        \node [style=none] (22) at (25.08, 9.94) {};
        \node [style=none] (23) at (24.84, 13.87) {};
        \node [style=none] (24) at (23.11, 16.32) {};
        \node [style=Z dot] (25) at (-1.05, 16.64) {};
        \node [style=Z dot] (26) at (11.04, 17.41) {};
        \node [style=Z dot] (27) at (2.67, 24.97) {};
        \node [style=Z dot] (28) at (-5.80, 24.43) {};
        \node [style=none] (29) at (18.51, 17.88) {};
        \node [style=none] (30) at (14.45, 22.79) {};
        \node [style=none] (31) at (8.28, 24.37) {};
        \node [style=none] (32) at (4.91, 27.86) {};
        \node [style=none] (33) at (1.95, 28.38) {};
        \node [style=none] (34) at (-1.71, 26.93) {};
        \node [style=none] (35) at (-5.52, 27.91) {};
        \node [style=none] (36) at (-8.38, 27.02) {};
        \node [style=Z dot] (37) at (-16.15, 4.14) {};
        \node [style=Z dot] (38) at (-13.15, 15.88) {};
        \node [style=Z dot] (39) at (-22.92, 10.26) {};
        \node [style=Z dot] (40) at (-25.03, 2.03) {};
        \node [style=none] (41) at (-11.29, 23.13) {};
        \node [style=none] (42) at (-17.21, 20.78) {};
        \node [style=none] (43) at (-20.62, 15.40) {};
        \node [style=none] (44) at (-24.98, 13.28) {};
        \node [style=none] (45) at (-26.39, 10.63) {};
        \node [style=none] (46) at (-26.25, 6.25) {};
        \node [style=none] (47) at (-28.25, 3.37) {};
        \node [style=none] (48) at (-28.29, 0.38) {};
        \node [style=Z dot] (49) at (-8.93, -14.08) {};
        \node [style=Z dot] (50) at (-19.16, -7.60) {};
        \node [style=Z dot] (51) at (-16.84, -18.63) {};
        \node [style=Z dot] (52) at (-9.67, -23.18) {};
        \node [style=none] (53) at (-25.49, -3.59) {};
        \node [style=none] (54) at (-25.08, -9.94) {};
        \node [style=none] (55) at (-21.00, -15.25) {};
        \node [style=none] (56) at (-20.35, -19.66) {};
        \node [style=none] (57) at (-18.26, -21.81) {};
        \node [style=none] (58) at (-14.75, -23.00) {};
        \node [style=none] (59) at (-11.94, -25.82) {};
        \node [style=none] (60) at (-9.10, -26.79) {};
        \node [style=Z dot] (61) at (3.19, -3.85) {};
        \node [style=Z dot] (62) at (4.65, 1.84) {};
        \node [style=Z dot] (63) at (-0.32, 4.99) {};
        \node [style=Z dot] (64) at (-4.85, 1.24) {};
        \node [style=Z dot] (65) at (-2.68, -4.23) {};
        \node [style=Z dot] (66) at (7.84, -15.16) {};
        \node [style=Z dot] (67) at (11.20, -15.52) {};
        \node [style=Z dot] (68) at (13.16, -13.90) {};
        \node [style=Z dot] (69) at (13.44, -10.53) {};
        \node [style=Z dot] (70) at (8.40, -10.15) {};
        \node [style=Z dot] (71) at (-0.43, -22.01) {};
        \node [style=Z dot] (72) at (1.42, -22.48) {};
        \node [style=Z dot] (73) at (3.20, -21.78) {};
        \node [style=Z dot] (74) at (-1.00, -19.25) {};
        \node [style=Z dot] (75) at (3.26, -18.95) {};
        \node [style=Z dot] (76) at (11.05, -22.61) {};
        \node [style=Z dot] (77) at (12.48, -22.87) {};
        \node [style=Z dot] (78) at (13.29, -22.47) {};
        \node [style=Z dot] (79) at (13.92, -21.48) {};
        \node [style=Z dot] (80) at (12.12, -19.90) {};
        \node [style=Z dot] (81) at (18.50, -17.68) {};
        \node [style=Z dot] (82) at (19.60, -17.25) {};
        \node [style=Z dot] (83) at (20.14, -16.53) {};
        \node [style=Z dot] (84) at (20.16, -15.07) {};
        \node [style=Z dot] (85) at (17.29, -15.62) {};
        \node [style=Z dot] (86) at (16.84, 2.77) {};
        \node [style=Z dot] (87) at (18.22, 5.85) {};
        \node [style=Z dot] (88) at (17.29, 8.22) {};
        \node [style=Z dot] (89) at (14.16, 9.53) {};
        \node [style=Z dot] (90) at (12.25, 4.86) {};
        \node [style=Z dot] (91) at (20.80, -7.21) {};
        \node [style=Z dot] (92) at (21.82, -5.59) {};
        \node [style=Z dot] (93) at (21.70, -3.68) {};
        \node [style=Z dot] (94) at (18.01, -6.74) {};
        \node [style=Z dot] (95) at (19.03, -2.75) {};
        \node [style=Z dot] (96) at (24.92, 3.52) {};
        \node [style=Z dot] (97) at (25.61, 4.81) {};
        \node [style=Z dot] (98) at (25.48, 5.70) {};
        \node [style=Z dot] (99) at (24.73, 6.61) {};
        \node [style=Z dot] (100) at (22.67, 5.38) {};
        \node [style=Z dot] (101) at (22.54, 12.13) {};
        \node [style=Z dot] (102) at (22.46, 13.31) {};
        \node [style=Z dot] (103) at (21.94, 14.04) {};
        \node [style=Z dot] (104) at (20.56, 14.51) {};
        \node [style=Z dot] (105) at (20.20, 11.61) {};
        \node [style=Z dot] (106) at (2.57, 16.87) {};
        \node [style=Z dot] (107) at (0.06, 19.14) {};
        \node [style=Z dot] (108) at (-2.48, 18.98) {};
        \node [style=Z dot] (109) at (-4.68, 16.41) {};
        \node [style=Z dot] (110) at (-0.83, 13.15) {};
        \node [style=Z dot] (111) at (13.28, 17.55) {};
        \node [style=Z dot] (112) at (12.06, 19.02) {};
        \node [style=Z dot] (113) at (10.21, 19.50) {};
        \node [style=Z dot] (114) at (11.98, 15.04) {};
        \node [style=Z dot] (115) at (8.50, 17.25) {};
        \node [style=Z dot] (116) at (4.35, 24.79) {};
        \node [style=Z dot] (117) at (3.34, 25.84) {};
        \node [style=Z dot] (118) at (2.46, 25.99) {};
        \node [style=Z dot] (119) at (1.36, 25.56) {};
        \node [style=Z dot] (120) at (1.89, 23.22) {};
        \node [style=Z dot] (121) at (-4.57, 25.18) {};
        \node [style=Z dot] (122) at (-5.72, 25.48) {};
        \node [style=Z dot] (123) at (-6.58, 25.21) {};
        \node [style=Z dot] (124) at (-7.45, 24.04) {};
        \node [style=Z dot] (125) at (-4.81, 22.80) {};
        \node [style=Z dot] (126) at (-15.25, 7.66) {};
        \node [style=Z dot] (127) at (-18.19, 5.98) {};
        \node [style=Z dot] (128) at (-18.82, 3.51) {};
        \node [style=Z dot] (129) at (-17.06, 0.62) {};
        \node [style=Z dot] (130) at (-12.76, 3.27) {};
        \node [style=Z dot] (131) at (-12.59, 18.05) {};
        \node [style=Z dot] (132) at (-14.37, 17.35) {};
        \node [style=Z dot] (133) at (-15.39, 15.74) {};
        \node [style=Z dot] (134) at (-10.61, 16.04) {};
        \node [style=Z dot] (135) at (-13.78, 13.41) {};
        \node [style=Z dot] (136) at (-22.23, 11.80) {};
        \node [style=Z dot] (137) at (-23.54, 11.16) {};
        \node [style=Z dot] (138) at (-23.96, 10.37) {};
        \node [style=Z dot] (139) at (-23.89, 9.19) {};
        \node [style=Z dot] (140) at (-21.50, 8.97) {};
        \node [style=Z dot] (141) at (-25.36, 3.43) {};
        \node [style=Z dot] (142) at (-26.00, 2.43) {};
        \node [style=Z dot] (143) at (-26.01, 1.54) {};
        \node [style=Z dot] (144) at (-25.17, 0.35) {};
        \node [style=Z dot] (145) at (-23.17, 2.48) {};
        \node [style=Z dot] (146) at (-12.00, -12.14) {};
        \node [style=Z dot] (147) at (-11.30, -15.45) {};
        \node [style=Z dot] (148) at (-9.15, -16.81) {};
        \node [style=Z dot] (149) at (-7.05, -11.13) {};
        \node [style=Z dot] (150) at (-6.78, -15.45) {};
        \node [style=Z dot] (151) at (-21.06, -6.39) {};
        \node [style=Z dot] (152) at (-20.94, -8.30) {};
        \node [style=Z dot] (153) at (-19.72, -9.77) {};
        \node [style=Z dot] (154) at (-18.53, -5.13) {};
        \node [style=Z dot] (155) at (-17.01, -8.96) {};
        \node [style=Z dot] (156) at (-18.09, -17.50) {};
        \node [style=Z dot] (157) at (-17.89, -18.94) {};
        \node [style=Z dot] (158) at (-17.27, -19.59) {};
        \node [style=Z dot] (159) at (-16.12, -19.88) {};
        \node [style=Z dot] (160) at (-15.18, -17.68) {};
        \node [style=Z dot] (161) at (-8.11, -23.83) {};
        \node [style=Z dot] (162) at (-11.10, -23.06) {};
        \node [style=Z dot] (163) at (-10.35, -23.97) {};
        \node [style=Z dot] (164) at (-9.50, -24.26) {};
        \node [style=Z dot] (165) at (-9.51, -21.27) {};
        \node [style=none] (166) at (-3.46, -25.35) {};
        \node [style=none] (167) at (7.50, -24.50) {};
        \node [style=none] (168) at (16.75, -21.50) {};
        \node [style=none] (169) at (23.00, -12.50) {};
        \node [style=none] (170) at (25.75, -1.00) {};
        \node [style=none] (171) at (26.08, 9.94) {};
        \node [style=none] (172) at (19.51, 17.88) {};
        \node [style=none] (173) at (9.28, 24.37) {};
        \node [style=none] (174) at (-0.71, 26.93) {};
        \node [style=none] (175) at (-10.29, 23.13) {};
        \node [style=none] (176) at (-19.62, 15.40) {};
        \node [style=none] (177) at (-25.14, 6.70) {};
        \node [style=none] (178) at (-26.00, -2.50) {};
        \node [style=none] (179) at (-21.50, -14.00) {};
        \node [style=none] (180) at (-15.75, -22.25) {};
        \node [none] (181) at (1.00, -0.00) {};
        \node [none] (182) at (10.50, -11.25) {};
        \node [none] (183) at (2.30, -20.57) {};
        \node [none] (184) at (11.25, -20.50) {};
        \node [none] (185) at (18.50, -14.75) {};
        \node [none] (186) at (14.75, 4.75) {};
        \node [none] (187) at (20.00, -3.75) {};
        \node [none] (188) at (23.50, 4.00) {};
        \node [none] (189) at (19.50, 13.00) {};
        \node [none] (190) at (0.00, 16.00) {};
        \node [none] (191) at (10.25, 15.50) {};
        \node [none] (192) at (3.50, 23.50) {};
        \node [none] (193) at (-6.25, 22.75) {};
        \node [none] (194) at (-15.00, 5.00) {};
        \node [none] (195) at (-12.25, 16.75) {};
        \node [none] (196) at (-21.00, 10.25) {};
        \node [none] (197) at (-23.75, 1.00) {};
        \node [none] (198) at (-7.93, -14.08) {};
        \node [none] (199) at (-17.25, -7.25) {};
        \node [none] (200) at (-15.00, -18.75) {};
        \node [none] (201) at (-8.25, -22.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (61);
        \draw [style=hadamard edge] (0) to (62);
        \draw [style=hadamard edge] (0) to (63);
        \draw [style=hadamard edge] (0) to (64);
        \draw [style=hadamard edge] (0) to (65);
        \draw (0) to (181);
        \draw [style=hadamard edge] (1) to (66);
        \draw [style=hadamard edge] (1) to (67);
        \draw [style=hadamard edge] (1) to (68);
        \draw [style=hadamard edge] (1) to (69);
        \draw [style=hadamard edge] (1) to (70);
        \draw (1) to (182);
        \draw [style=hadamard edge] (2) to (71);
        \draw [style=hadamard edge] (2) to (72);
        \draw [style=hadamard edge] (2) to (73);
        \draw [style=hadamard edge] (2) to (74);
        \draw [style=hadamard edge] (2) to (75);
        \draw (2) to (183);
        \draw [style=hadamard edge] (3) to (76);
        \draw [style=hadamard edge] (3) to (77);
        \draw [style=hadamard edge] (3) to (78);
        \draw [style=hadamard edge] (3) to (79);
        \draw [style=hadamard edge] (3) to (80);
        \draw (3) to (184);
        \draw [style=hadamard edge] (4) to (81);
        \draw [style=hadamard edge] (4) to (82);
        \draw [style=hadamard edge] (4) to (83);
        \draw [style=hadamard edge] (4) to (84);
        \draw [style=hadamard edge] (4) to (85);
        \draw (4) to (185);
        \draw (5) to (161);
        \draw (6) to (72);
        \draw (7) to (76);
        \draw (8) to (77);
        \draw (9) to (78);
        \draw (10) to (81);
        \draw (11) to (82);
        \draw (12) to (83);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (186);
        \draw [style=hadamard edge] (14) to (91);
        \draw [style=hadamard edge] (14) to (92);
        \draw [style=hadamard edge] (14) to (93);
        \draw [style=hadamard edge] (14) to (94);
        \draw [style=hadamard edge] (14) to (95);
        \draw (14) to (187);
        \draw [style=hadamard edge] (15) to (96);
        \draw [style=hadamard edge] (15) to (97);
        \draw [style=hadamard edge] (15) to (98);
        \draw [style=hadamard edge] (15) to (99);
        \draw [style=hadamard edge] (15) to (100);
        \draw (15) to (188);
        \draw [style=hadamard edge] (16) to (101);
        \draw [style=hadamard edge] (16) to (102);
        \draw [style=hadamard edge] (16) to (103);
        \draw [style=hadamard edge] (16) to (104);
        \draw [style=hadamard edge] (16) to (105);
        \draw (16) to (189);
        \draw (17) to (91);
        \draw (18) to (92);
        \draw (19) to (96);
        \draw (20) to (97);
        \draw (21) to (98);
        \draw (22) to (101);
        \draw (23) to (102);
        \draw (24) to (103);
        \draw [style=hadamard edge] (25) to (106);
        \draw [style=hadamard edge] (25) to (107);
        \draw [style=hadamard edge] (25) to (108);
        \draw [style=hadamard edge] (25) to (109);
        \draw [style=hadamard edge] (25) to (110);
        \draw (25) to (190);
        \draw [style=hadamard edge] (26) to (111);
        \draw [style=hadamard edge] (26) to (112);
        \draw [style=hadamard edge] (26) to (113);
        \draw [style=hadamard edge] (26) to (114);
        \draw [style=hadamard edge] (26) to (115);
        \draw (26) to (191);
        \draw [style=hadamard edge] (27) to (116);
        \draw [style=hadamard edge] (27) to (117);
        \draw [style=hadamard edge] (27) to (118);
        \draw [style=hadamard edge] (27) to (119);
        \draw [style=hadamard edge] (27) to (120);
        \draw (27) to (192);
        \draw [style=hadamard edge] (28) to (121);
        \draw [style=hadamard edge] (28) to (122);
        \draw [style=hadamard edge] (28) to (123);
        \draw [style=hadamard edge] (28) to (124);
        \draw [style=hadamard edge] (28) to (125);
        \draw (28) to (193);
        \draw (29) to (111);
        \draw (30) to (112);
        \draw (31) to (116);
        \draw (32) to (117);
        \draw (33) to (118);
        \draw (34) to (121);
        \draw (35) to (122);
        \draw (36) to (123);
        \draw [style=hadamard edge] (37) to (126);
        \draw [style=hadamard edge] (37) to (127);
        \draw [style=hadamard edge] (37) to (128);
        \draw [style=hadamard edge] (37) to (129);
        \draw [style=hadamard edge] (37) to (130);
        \draw (37) to (194);
        \draw [style=hadamard edge] (38) to (131);
        \draw [style=hadamard edge] (38) to (132);
        \draw [style=hadamard edge] (38) to (133);
        \draw [style=hadamard edge] (38) to (134);
        \draw [style=hadamard edge] (38) to (135);
        \draw (38) to (195);
        \draw [style=hadamard edge] (39) to (136);
        \draw [style=hadamard edge] (39) to (137);
        \draw [style=hadamard edge] (39) to (138);
        \draw [style=hadamard edge] (39) to (139);
        \draw [style=hadamard edge] (39) to (140);
        \draw (39) to (196);
        \draw [style=hadamard edge] (40) to (141);
        \draw [style=hadamard edge] (40) to (142);
        \draw [style=hadamard edge] (40) to (143);
        \draw [style=hadamard edge] (40) to (144);
        \draw [style=hadamard edge] (40) to (145);
        \draw (40) to (197);
        \draw (41) to (131);
        \draw (42) to (132);
        \draw (43) to (136);
        \draw (44) to (137);
        \draw (45) to (138);
        \draw (46) to (141);
        \draw (47) to (142);
        \draw (48) to (143);
        \draw [style=hadamard edge] (49) to (146);
        \draw [style=hadamard edge] (49) to (147);
        \draw [style=hadamard edge] (49) to (148);
        \draw [style=hadamard edge] (49) to (149);
        \draw [style=hadamard edge] (49) to (150);
        \draw (49) to (198);
        \draw [style=hadamard edge] (50) to (151);
        \draw [style=hadamard edge] (50) to (152);
        \draw [style=hadamard edge] (50) to (153);
        \draw [style=hadamard edge] (50) to (154);
        \draw [style=hadamard edge] (50) to (155);
        \draw (50) to (199);
        \draw [style=hadamard edge] (51) to (156);
        \draw [style=hadamard edge] (51) to (157);
        \draw [style=hadamard edge] (51) to (158);
        \draw [style=hadamard edge] (51) to (159);
        \draw [style=hadamard edge] (51) to (160);
        \draw (51) to (200);
        \draw [style=hadamard edge] (52) to (161);
        \draw [style=hadamard edge] (52) to (162);
        \draw [style=hadamard edge] (52) to (163);
        \draw [style=hadamard edge] (52) to (164);
        \draw [style=hadamard edge] (52) to (165);
        \draw (52) to (201);
        \draw (53) to (151);
        \draw (54) to (152);
        \draw (55) to (156);
        \draw (56) to (157);
        \draw (57) to (158);
        \draw (58) to (162);
        \draw (59) to (163);
        \draw (60) to (164);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (70);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (90);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (110);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (130);
        \draw (65) to (149);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (75);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (80);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (85);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (94);
        \draw [style=hadamard edge] (71) to (74);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (166);
        \draw [style=hadamard edge] (72) to (73);
        \draw [style=hadamard edge] (73) to (75);
        \draw (73) to (167);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (150);
        \draw [style=hadamard edge] (76) to (80);
        \draw [style=hadamard edge] (76) to (77);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (79);
        \draw [style=hadamard edge] (79) to (80);
        \draw (79) to (168);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (169);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (95);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (100);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (105);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (114);
        \draw [style=hadamard edge] (91) to (94);
        \draw [style=hadamard edge] (91) to (92);
        \draw [style=hadamard edge] (92) to (93);
        \draw [style=hadamard edge] (93) to (95);
        \draw (93) to (170);
        \draw [style=hadamard edge] (94) to (95);
        \draw [style=hadamard edge] (96) to (100);
        \draw [style=hadamard edge] (96) to (97);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (99);
        \draw [style=hadamard edge] (99) to (100);
        \draw (99) to (171);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (172);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (115);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (120);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (125);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (134);
        \draw [style=hadamard edge] (111) to (114);
        \draw [style=hadamard edge] (111) to (112);
        \draw [style=hadamard edge] (112) to (113);
        \draw [style=hadamard edge] (113) to (115);
        \draw (113) to (173);
        \draw [style=hadamard edge] (114) to (115);
        \draw [style=hadamard edge] (116) to (120);
        \draw [style=hadamard edge] (116) to (117);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (119);
        \draw [style=hadamard edge] (119) to (120);
        \draw (119) to (174);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (175);
        \draw [style=hadamard edge] (126) to (130);
        \draw [style=hadamard edge] (126) to (127);
        \draw (126) to (135);
        \draw [style=hadamard edge] (127) to (128);
        \draw (127) to (140);
        \draw [style=hadamard edge] (128) to (129);
        \draw (128) to (145);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (154);
        \draw [style=hadamard edge] (131) to (134);
        \draw [style=hadamard edge] (131) to (132);
        \draw [style=hadamard edge] (132) to (133);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (176);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (140);
        \draw [style=hadamard edge] (136) to (137);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (139);
        \draw [style=hadamard edge] (139) to (140);
        \draw (139) to (177);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (178);
        \draw [style=hadamard edge] (146) to (147);
        \draw [style=hadamard edge] (146) to (149);
        \draw (146) to (155);
        \draw [style=hadamard edge] (147) to (148);
        \draw (147) to (160);
        \draw [style=hadamard edge] (148) to (150);
        \draw (148) to (165);
        \draw [style=hadamard edge] (149) to (150);
        \draw [style=hadamard edge] (151) to (152);
        \draw [style=hadamard edge] (151) to (154);
        \draw [style=hadamard edge] (152) to (153);
        \draw [style=hadamard edge] (153) to (155);
        \draw (153) to (179);
        \draw [style=hadamard edge] (154) to (155);
        \draw [style=hadamard edge] (156) to (157);
        \draw [style=hadamard edge] (156) to (160);
        \draw [style=hadamard edge] (157) to (158);
        \draw [style=hadamard edge] (158) to (159);
        \draw [style=hadamard edge] (159) to (160);
        \draw (159) to (180);
        \draw [style=hadamard edge] (161) to (164);
        \draw [style=hadamard edge] (161) to (165);
        \draw [style=hadamard edge] (162) to (163);
        \draw [style=hadamard edge] (162) to (165);
        \draw [style=hadamard edge] (163) to (164);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/pent_l5_edited.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=Z dot] (5) at (-4.46, -25.35) {};
        \node [style=Z dot] (6) at (1.71, -26.93) {};
        \node [style=Z dot] (7) at (7.63, -24.58) {};
        \node [style=Z dot] (8) at (12.41, -25.42) {};
        \node [style=Z dot] (9) at (15.10, -24.11) {};
        \node [style=Z dot] (10) at (17.21, -20.78) {};
        \node [style=Z dot] (11) at (20.87, -19.33) {};
        \node [style=Z dot] (12) at (22.66, -16.93) {};
        \node [style=none] (13) at (-7.04, -27.48) {};
        \node [style=none] (14) at (-4.50, -28.35) {};
        \node [style=none] (15) at (-1.47, -27.78) {};
        \node [style=none] (16) at (0.93, -29.01) {};
        \node [style=none] (17) at (2.74, -28.89) {};
        \node [style=none] (18) at (4.96, -27.37) {};
        \node [style=none] (19) at (8.05, -27.55) {};
        \node [style=none] (20) at (10.46, -26.38) {};
        \node [style=none] (21) at (12.25, -26.74) {};
        \node [style=none] (22) at (13.21, -26.36) {};
        \node [style=none] (23) at (14.10, -25.37) {};
        \node [style=none] (24) at (15.36, -25.21) {};
        \node [style=none] (25) at (16.13, -24.68) {};
        \node [style=none] (26) at (16.77, -23.30) {};
        \node [style=none] (27) at (18.56, -22.42) {};
        \node [style=none] (28) at (19.76, -20.82) {};
        \node [style=none] (29) at (21.24, -20.45) {};
        \node [style=none] (30) at (21.90, -19.80) {};
        \node [style=none] (31) at (22.30, -18.58) {};
        \node [style=none] (32) at (23.43, -17.90) {};
        \node [style=none] (33) at (23.98, -17.02) {};
        \node [style=Z dot] (34) at (15.50, 6.15) {};
        \node [style=Z dot] (35) at (19.97, -5.12) {};
        \node [style=Z dot] (36) at (24.57, 5.18) {};
        \node [style=Z dot] (37) at (21.44, 13.07) {};
        \node [style=Z dot] (38) at (22.73, -12.08) {};
        \node [style=Z dot] (39) at (26.14, -6.70) {};
        \node [style=Z dot] (40) at (25.74, -0.34) {};
        \node [style=Z dot] (41) at (28.01, 3.94) {};
        \node [style=Z dot] (42) at (27.60, 6.91) {};
        \node [style=Z dot] (43) at (25.08, 9.94) {};
        \node [style=Z dot] (44) at (24.84, 13.87) {};
        \node [style=Z dot] (45) at (23.11, 16.32) {};
        \node [style=none] (46) at (23.96, -15.19) {};
        \node [style=none] (47) at (25.57, -13.04) {};
        \node [style=none] (48) at (25.97, -9.98) {};
        \node [style=none] (49) at (27.87, -8.08) {};
        \node [style=none] (50) at (28.33, -6.32) {};
        \node [style=none] (51) at (27.56, -3.74) {};
        \node [style=none] (52) at (28.69, -0.86) {};
        \node [style=none] (53) at (28.32, 1.79) {};
        \node [style=none] (54) at (29.21, 3.38) {};
        \node [style=none] (55) at (29.15, 4.42) {};
        \node [style=none] (56) at (28.48, 5.57) {};
        \node [style=none] (57) at (28.72, 6.82) {};
        \node [style=none] (58) at (28.46, 7.71) {};
        \node [style=none] (59) at (27.34, 8.75) {};
        \node [style=none] (60) at (27.06, 10.73) {};
        \node [style=none] (61) at (25.90, 12.36) {};
        \node [style=none] (62) at (26.01, 13.88) {};
        \node [style=none] (63) at (25.59, 14.71) {};
        \node [style=none] (64) at (24.56, 15.46) {};
        \node [style=none] (65) at (24.26, 16.75) {};
        \node [style=none] (66) at (23.59, 17.55) {};
        \node [style=Z dot] (67) at (-1.05, 16.64) {};
        \node [style=Z dot] (68) at (11.04, 17.41) {};
        \node [style=Z dot] (69) at (2.67, 24.97) {};
        \node [style=Z dot] (70) at (-5.80, 24.43) {};
        \node [style=Z dot] (71) at (18.51, 17.88) {};
        \node [style=Z dot] (72) at (14.45, 22.79) {};
        \node [style=Z dot] (73) at (8.28, 24.37) {};
        \node [style=Z dot] (74) at (4.91, 27.86) {};
        \node [style=Z dot] (75) at (1.95, 28.38) {};
        \node [style=Z dot] (76) at (-1.71, 26.93) {};
        \node [style=Z dot] (77) at (-5.52, 27.91) {};
        \node [style=Z dot] (78) at (-8.38, 27.02) {};
        \node [style=none] (79) at (21.85, 18.09) {};
        \node [style=none] (80) at (20.31, 20.29) {};
        \node [style=none] (81) at (17.51, 21.61) {};
        \node [style=none] (82) at (16.30, 24.01) {};
        \node [style=none] (83) at (14.76, 24.99) {};
        \node [style=none] (84) at (12.08, 25.06) {};
        \node [style=none] (85) at (9.69, 27.02) {};
        \node [style=none] (86) at (7.04, 27.48) {};
        \node [style=none] (87) at (5.81, 28.83) {};
        \node [style=none] (88) at (4.80, 29.09) {};
        \node [style=none] (89) at (3.51, 28.81) {};
        \node [style=none] (90) at (2.39, 29.43) {};
        \node [style=none] (91) at (1.46, 29.45) {};
        \node [style=none] (92) at (0.13, 28.70) {};
        \node [style=none] (93) at (-1.84, 29.05) {};
        \node [style=none] (94) at (-3.75, 28.46) {};
        \node [style=none] (95) at (-5.16, 29.03) {};
        \node [style=none] (96) at (-6.08, 28.89) {};
        \node [style=none] (97) at (-7.12, 28.14) {};
        \node [style=none] (98) at (-8.44, 28.25) {};
        \node [style=none] (99) at (-9.40, 27.86) {};
        \node [style=Z dot] (100) at (-16.15, 4.14) {};
        \node [style=Z dot] (101) at (-13.15, 15.88) {};
        \node [style=Z dot] (102) at (-22.92, 10.26) {};
        \node [style=Z dot] (103) at (-25.03, 2.03) {};
        \node [style=Z dot] (104) at (-11.29, 23.13) {};
        \node [style=Z dot] (105) at (-17.21, 20.78) {};
        \node [style=Z dot] (106) at (-20.62, 15.40) {};
        \node [style=Z dot] (107) at (-24.98, 13.28) {};
        \node [style=Z dot] (108) at (-26.39, 10.63) {};
        \node [style=Z dot] (109) at (-26.14, 6.70) {};
        \node [style=Z dot] (110) at (-28.25, 3.37) {};
        \node [style=Z dot] (111) at (-28.29, 0.38) {};
        \node [style=none] (112) at (-10.46, 26.38) {};
        \node [style=none] (113) at (-13.02, 25.58) {};
        \node [style=none] (114) at (-15.14, 23.33) {};
        \node [style=none] (115) at (-17.80, 22.92) {};
        \node [style=none] (116) at (-19.20, 21.76) {};
        \node [style=none] (117) at (-20.10, 19.23) {};
        \node [style=none] (118) at (-22.70, 17.56) {};
        \node [style=none] (119) at (-23.96, 15.19) {};
        \node [style=none] (120) at (-25.62, 14.43) {};
        \node [style=none] (121) at (-26.18, 13.56) {};
        \node [style=none] (122) at (-26.32, 12.24) {};
        \node [style=none] (123) at (-27.25, 11.37) {};
        \node [style=none] (124) at (-27.56, 10.49) {};
        \node [style=none] (125) at (-27.26, 8.99) {};
        \node [style=none] (126) at (-28.20, 7.23) {};
        \node [style=none] (127) at (-28.22, 5.23) {};
        \node [style=none] (128) at (-29.20, 4.06) {};
        \node [style=none] (129) at (-29.35, 3.14) {};
        \node [style=none] (130) at (-28.96, 1.93) {};
        \node [style=none] (131) at (-29.48, 0.70) {};
        \node [style=none] (132) at (-29.40, -0.33) {};
        \node [style=Z dot] (133) at (-8.93, -14.08) {};
        \node [style=Z dot] (134) at (-19.16, -7.60) {};
        \node [style=Z dot] (135) at (-16.84, -18.63) {};
        \node [style=Z dot] (136) at (-9.67, -23.18) {};
        \node [style=Z dot] (137) at (-25.49, -3.59) {};
        \node [style=Z dot] (138) at (-25.08, -9.94) {};
        \node [style=Z dot] (139) at (-21.02, -14.85) {};
        \node [style=Z dot] (140) at (-20.35, -19.66) {};
        \node [style=Z dot] (141) at (-18.26, -21.81) {};
        \node [style=Z dot] (142) at (-14.45, -22.79) {};
        \node [style=Z dot] (143) at (-11.94, -25.82) {};
        \node [style=Z dot] (144) at (-9.10, -26.79) {};
        \node [style=none] (145) at (-28.32, -1.79) {};
        \node [style=none] (146) at (-28.35, -4.48) {};
        \node [style=none] (147) at (-26.87, -7.19) {};
        \node [style=none] (148) at (-27.30, -9.85) {};
        \node [style=none] (149) at (-26.63, -11.54) {};
        \node [style=none] (150) at (-24.50, -13.18) {};
        \node [style=none] (151) at (-23.72, -16.17) {};
        \node [style=none] (152) at (-21.85, -18.09) {};
        \node [style=none] (153) at (-21.64, -19.91) {};
        \node [style=none] (154) at (-20.99, -20.71) {};
        \node [style=none] (155) at (-19.77, -21.25) {};
        \node [style=none] (156) at (-19.23, -22.40) {};
        \node [style=none] (157) at (-18.49, -22.97) {};
        \node [style=none] (158) at (-16.97, -23.15) {};
        \node [style=none] (159) at (-15.59, -24.58) {};
        \node [style=none] (160) at (-13.69, -25.23) {};
        \node [style=none] (161) at (-12.89, -26.52) {};
        \node [style=none] (162) at (-12.06, -26.95) {};
        \node [style=none] (163) at (-10.78, -26.95) {};
        \node [style=none] (164) at (-9.78, -27.81) {};
        \node [style=none] (165) at (-8.77, -28.07) {};
        \node [style=Z dot] (166) at (3.19, -3.85) {};
        \node [style=Z dot] (167) at (4.65, 1.84) {};
        \node [style=Z dot] (168) at (-0.32, 4.99) {};
        \node [style=Z dot] (169) at (-4.85, 1.24) {};
        \node [style=Z dot] (170) at (-2.68, -4.23) {};
        \node [style=Z dot] (171) at (7.84, -15.16) {};
        \node [style=Z dot] (172) at (11.20, -15.52) {};
        \node [style=Z dot] (173) at (13.16, -13.90) {};
        \node [style=Z dot] (174) at (13.44, -10.53) {};
        \node [style=Z dot] (175) at (8.40, -10.15) {};
        \node [style=Z dot] (176) at (-0.43, -22.01) {};
        \node [style=Z dot] (177) at (1.42, -22.48) {};
        \node [style=Z dot] (178) at (3.20, -21.78) {};
        \node [style=Z dot] (179) at (-1.00, -19.25) {};
        \node [style=Z dot] (180) at (3.26, -18.95) {};
        \node [style=Z dot] (181) at (11.05, -22.61) {};
        \node [style=Z dot] (182) at (12.48, -22.87) {};
        \node [style=Z dot] (183) at (13.29, -22.47) {};
        \node [style=Z dot] (184) at (13.92, -21.48) {};
        \node [style=Z dot] (185) at (12.12, -19.90) {};
        \node [style=Z dot] (186) at (18.50, -17.68) {};
        \node [style=Z dot] (187) at (19.60, -17.25) {};
        \node [style=Z dot] (188) at (20.14, -16.53) {};
        \node [style=Z dot] (189) at (20.16, -15.07) {};
        \node [style=Z dot] (190) at (17.29, -15.62) {};
        \node [style=Z dot] (191) at (-5.24, -25.99) {};
        \node [style=Z dot] (192) at (-4.48, -26.25) {};
        \node [style=Z dot] (193) at (-3.56, -26.08) {};
        \node [style=Z dot] (194) at (-6.03, -24.70) {};
        \node [style=Z dot] (195) at (-3.25, -24.35) {};
        \node [style=Z dot] (196) at (0.75, -27.18) {};
        \node [style=Z dot] (197) at (1.47, -27.55) {};
        \node [style=Z dot] (198) at (2.02, -27.52) {};
        \node [style=Z dot] (199) at (2.68, -27.06) {};
        \node [style=Z dot] (200) at (1.62, -25.59) {};
        \node [style=Z dot] (201) at (6.83, -25.42) {};
        \node [style=Z dot] (202) at (7.75, -25.47) {};
        \node [style=Z dot] (203) at (8.48, -25.12) {};
        \node [style=Z dot] (204) at (6.30, -23.74) {};
        \node [style=Z dot] (205) at (8.65, -23.99) {};
        \node [style=Z dot] (206) at (11.82, -25.71) {};
        \node [style=Z dot] (207) at (12.36, -25.82) {};
        \node [style=Z dot] (208) at (12.65, -25.70) {};
        \node [style=Z dot] (209) at (12.91, -25.41) {};
        \node [style=Z dot] (210) at (12.43, -24.66) {};
        \node [style=Z dot] (211) at (14.80, -24.49) {};
        \node [style=Z dot] (212) at (15.18, -24.44) {};
        \node [style=Z dot] (213) at (15.41, -24.28) {};
        \node [style=Z dot] (214) at (15.60, -23.86) {};
        \node [style=Z dot] (215) at (14.56, -23.62) {};
        \node [style=Z dot] (216) at (17.08, -21.54) {};
        \node [style=Z dot] (217) at (17.62, -21.27) {};
        \node [style=Z dot] (218) at (17.97, -20.79) {};
        \node [style=Z dot] (219) at (16.22, -20.99) {};
        \node [style=Z dot] (220) at (17.60, -19.85) {};
        \node [style=Z dot] (221) at (20.54, -19.78) {};
        \node [style=Z dot] (222) at (20.98, -19.67) {};
        \node [style=Z dot] (223) at (21.18, -19.47) {};
        \node [style=Z dot] (224) at (21.30, -19.11) {};
        \node [style=Z dot] (225) at (20.49, -18.71) {};
        \node [style=Z dot] (226) at (22.55, -17.43) {};
        \node [style=Z dot] (227) at (22.89, -17.22) {};
        \node [style=Z dot] (228) at (23.06, -16.96) {};
        \node [style=Z dot] (229) at (23.05, -16.41) {};
        \node [style=Z dot] (230) at (21.91, -16.81) {};
        \node [style=Z dot] (231) at (16.84, 2.77) {};
        \node [style=Z dot] (232) at (18.22, 5.85) {};
        \node [style=Z dot] (233) at (17.29, 8.22) {};
        \node [style=Z dot] (234) at (14.16, 9.53) {};
        \node [style=Z dot] (235) at (12.25, 4.86) {};
        \node [style=Z dot] (236) at (20.80, -7.21) {};
        \node [style=Z dot] (237) at (21.82, -5.59) {};
        \node [style=Z dot] (238) at (21.70, -3.68) {};
        \node [style=Z dot] (239) at (18.01, -6.74) {};
        \node [style=Z dot] (240) at (19.03, -2.75) {};
        \node [style=Z dot] (241) at (24.92, 3.52) {};
        \node [style=Z dot] (242) at (25.61, 4.81) {};
        \node [style=Z dot] (243) at (25.48, 5.70) {};
        \node [style=Z dot] (244) at (24.73, 6.61) {};
        \node [style=Z dot] (245) at (22.67, 5.38) {};
        \node [style=Z dot] (246) at (22.54, 12.13) {};
        \node [style=Z dot] (247) at (22.46, 13.31) {};
        \node [style=Z dot] (248) at (21.94, 14.04) {};
        \node [style=Z dot] (249) at (20.56, 14.51) {};
        \node [style=Z dot] (250) at (20.20, 11.61) {};
        \node [style=Z dot] (251) at (23.10, -13.01) {};
        \node [style=Z dot] (252) at (23.58, -12.37) {};
        \node [style=Z dot] (253) at (23.70, -11.45) {};
        \node [style=Z dot] (254) at (21.96, -12.98) {};
        \node [style=Z dot] (255) at (22.15, -10.62) {};
        \node [style=Z dot] (256) at (26.09, -7.68) {};
        \node [style=Z dot] (257) at (26.66, -7.11) {};
        \node [style=Z dot] (258) at (26.80, -6.59) {};
        \node [style=Z dot] (259) at (26.57, -5.81) {};
        \node [style=Z dot] (260) at (24.84, -6.37) {};
        \node [style=Z dot] (261) at (26.28, -1.36) {};
        \node [style=Z dot] (262) at (26.62, -0.50) {};
        \node [style=Z dot] (263) at (26.51, 0.30) {};
        \node [style=Z dot] (264) at (24.52, -1.34) {};
        \node [style=Z dot] (265) at (25.49, 0.82) {};
        \node [style=Z dot] (266) at (28.10, 3.30) {};
        \node [style=Z dot] (267) at (28.37, 3.78) {};
        \node [style=Z dot] (268) at (28.35, 4.09) {};
        \node [style=Z dot] (269) at (28.15, 4.43) {};
        \node [style=Z dot] (270) at (27.29, 4.20) {};
        \node [style=Z dot] (271) at (27.86, 6.51) {};
        \node [style=Z dot] (272) at (27.93, 6.88) {};
        \node [style=Z dot] (273) at (27.85, 7.15) {};
        \node [style=Z dot] (274) at (27.52, 7.46) {};
        \node [style=Z dot] (275) at (26.96, 6.55) {};
        \node [style=Z dot] (276) at (25.76, 9.59) {};
        \node [style=Z dot] (277) at (25.68, 10.18) {};
        \node [style=Z dot] (278) at (25.33, 10.67) {};
        \node [style=Z dot] (279) at (24.98, 8.94) {};
        \node [style=Z dot] (280) at (24.32, 10.60) {};
        \node [style=Z dot] (281) at (25.16, 13.42) {};
        \node [style=Z dot] (282) at (25.19, 13.88) {};
        \node [style=Z dot] (283) at (25.06, 14.13) {};
        \node [style=Z dot] (284) at (24.75, 14.35) {};
        \node [style=Z dot] (285) at (24.12, 13.70) {};
        \node [style=Z dot] (286) at (23.54, 16.06) {};
        \node [style=Z dot] (287) at (23.45, 16.45) {};
        \node [style=Z dot] (288) at (23.25, 16.69) {};
        \node [style=Z dot] (289) at (22.73, 16.85) {};
        \node [style=Z dot] (290) at (22.76, 15.64) {};
        \node [style=Z dot] (291) at (2.57, 16.87) {};
        \node [style=Z dot] (292) at (0.06, 19.14) {};
        \node [style=Z dot] (293) at (-2.48, 18.98) {};
        \node [style=Z dot] (294) at (-4.68, 16.41) {};
        \node [style=Z dot] (295) at (-0.83, 13.15) {};
        \node [style=Z dot] (296) at (13.28, 17.55) {};
        \node [style=Z dot] (297) at (12.06, 19.02) {};
        \node [style=Z dot] (298) at (10.21, 19.50) {};
        \node [style=Z dot] (299) at (11.98, 15.04) {};
        \node [style=Z dot] (300) at (8.50, 17.25) {};
        \node [style=Z dot] (301) at (4.35, 24.79) {};
        \node [style=Z dot] (302) at (3.34, 25.84) {};
        \node [style=Z dot] (303) at (2.46, 25.99) {};
        \node [style=Z dot] (304) at (1.36, 25.56) {};
        \node [style=Z dot] (305) at (1.89, 23.22) {};
        \node [style=Z dot] (306) at (-4.57, 25.18) {};
        \node [style=Z dot] (307) at (-5.72, 25.48) {};
        \node [style=Z dot] (308) at (-6.58, 25.21) {};
        \node [style=Z dot] (309) at (-7.45, 24.04) {};
        \node [style=Z dot] (310) at (-4.81, 22.80) {};
        \node [style=Z dot] (311) at (19.51, 17.95) {};
        \node [style=Z dot] (312) at (19.05, 18.60) {};
        \node [style=Z dot] (313) at (18.21, 19.00) {};
        \node [style=Z dot] (314) at (19.13, 16.87) {};
        \node [style=Z dot] (315) at (16.94, 17.78) {};
        \node [style=Z dot] (316) at (15.37, 22.44) {};
        \node [style=Z dot] (317) at (15.00, 23.16) {};
        \node [style=Z dot] (318) at (14.54, 23.45) {};
        \node [style=Z dot] (319) at (13.74, 23.47) {};
        \node [style=Z dot] (320) at (13.73, 21.66) {};
        \node [style=Z dot] (321) at (9.42, 24.58) {};
        \node [style=Z dot] (322) at (8.70, 25.17) {};
        \node [style=Z dot] (323) at (7.91, 25.30) {};
        \node [style=Z dot] (324) at (8.86, 22.91) {};
        \node [style=Z dot] (325) at (7.10, 24.50) {};
        \node [style=Z dot] (326) at (5.55, 27.75) {};
        \node [style=Z dot] (327) at (5.18, 28.15) {};
        \node [style=Z dot] (328) at (4.88, 28.23) {};
        \node [style=Z dot] (329) at (4.49, 28.15) {};
        \node [style=Z dot] (330) at (4.44, 27.25) {};
        \node [style=Z dot] (331) at (2.42, 28.51) {};
        \node [style=Z dot] (332) at (2.08, 28.69) {};
        \node [style=Z dot] (333) at (1.80, 28.70) {};
        \node [style=Z dot] (334) at (1.41, 28.48) {};
        \node [style=Z dot] (335) at (2.10, 27.66) {};
        \node [style=Z dot] (336) at (-1.16, 27.46) {};
        \node [style=Z dot] (337) at (-1.75, 27.57) {};
        \node [style=Z dot] (338) at (-2.32, 27.39) {};
        \node [style=Z dot] (339) at (-0.79, 26.52) {};
        \node [style=Z dot] (340) at (-2.57, 26.41) {};
        \node [style=Z dot] (341) at (-4.99, 28.07) {};
        \node [style=Z dot] (342) at (-5.41, 28.24) {};
        \node [style=Z dot] (343) at (-5.69, 28.20) {};
        \node [style=Z dot] (344) at (-6.00, 27.98) {};
        \node [style=Z dot] (345) at (-5.58, 27.18) {};
        \node [style=Z dot] (346) at (-8.00, 27.35) {};
        \node [style=Z dot] (347) at (-8.40, 27.39) {};
        \node [style=Z dot] (348) at (-8.69, 27.27) {};
        \node [style=Z dot] (349) at (-9.01, 26.83) {};
        \node [style=Z dot] (350) at (-7.84, 26.48) {};
        \node [style=Z dot] (351) at (-15.25, 7.66) {};
        \node [style=Z dot] (352) at (-18.19, 5.98) {};
        \node [style=Z dot] (353) at (-18.82, 3.51) {};
        \node [style=Z dot] (354) at (-17.06, 0.62) {};
        \node [style=Z dot] (355) at (-12.76, 3.27) {};
        \node [style=Z dot] (356) at (-12.59, 18.05) {};
        \node [style=Z dot] (357) at (-14.37, 17.35) {};
        \node [style=Z dot] (358) at (-15.39, 15.74) {};
        \node [style=Z dot] (359) at (-10.61, 16.04) {};
        \node [style=Z dot] (360) at (-13.78, 13.41) {};
        \node [style=Z dot] (361) at (-22.23, 11.80) {};
        \node [style=Z dot] (362) at (-23.54, 11.16) {};
        \node [style=Z dot] (363) at (-23.96, 10.37) {};
        \node [style=Z dot] (364) at (-23.89, 9.19) {};
        \node [style=Z dot] (365) at (-21.50, 8.97) {};
        \node [style=Z dot] (366) at (-25.36, 3.43) {};
        \node [style=Z dot] (367) at (-26.00, 2.43) {};
        \node [style=Z dot] (368) at (-26.01, 1.54) {};
        \node [style=Z dot] (369) at (-25.17, 0.35) {};
        \node [style=Z dot] (370) at (-23.17, 2.48) {};
        \node [style=Z dot] (371) at (-11.04, 24.10) {};
        \node [style=Z dot] (372) at (-11.81, 23.87) {};
        \node [style=Z dot] (373) at (-12.44, 23.19) {};
        \node [style=Z dot] (374) at (-10.14, 23.40) {};
        \node [style=Z dot] (375) at (-11.68, 21.61) {};
        \node [style=Z dot] (376) at (-16.59, 21.55) {};
        \node [style=Z dot] (377) at (-17.39, 21.43) {};
        \node [style=Z dot] (378) at (-17.81, 21.08) {};
        \node [style=Z dot] (379) at (-18.08, 20.32) {};
        \node [style=Z dot] (380) at (-16.36, 19.75) {};
        \node [style=Z dot] (381) at (-20.46, 16.55) {};
        \node [style=Z dot] (382) at (-21.25, 16.05) {};
        \node [style=Z dot] (383) at (-21.62, 15.34) {};
        \node [style=Z dot] (384) at (-19.05, 15.50) {};
        \node [style=Z dot] (385) at (-21.10, 14.32) {};
        \node [style=Z dot] (386) at (-24.68, 13.85) {};
        \node [style=Z dot] (387) at (-25.17, 13.62) {};
        \node [style=Z dot] (388) at (-25.34, 13.36) {};
        \node [style=Z dot] (389) at (-25.38, 12.96) {};
        \node [style=Z dot] (390) at (-24.55, 12.64) {};
        \node [style=Z dot] (391) at (-26.37, 11.11) {};
        \node [style=Z dot] (392) at (-26.65, 10.85) {};
        \node [style=Z dot] (393) at (-26.74, 10.59) {};
        \node [style=Z dot] (394) at (-26.65, 10.14) {};
        \node [style=Z dot] (395) at (-25.66, 10.55) {};
        \node [style=Z dot] (396) at (-26.47, 7.39) {};
        \node [style=Z dot] (397) at (-26.76, 6.86) {};
        \node [style=Z dot] (398) at (-26.76, 6.26) {};
        \node [style=Z dot] (399) at (-25.46, 7.45) {};
        \node [style=Z dot] (400) at (-25.91, 5.72) {};
        \node [style=Z dot] (401) at (-28.24, 3.93) {};
        \node [style=Z dot] (402) at (-28.53, 3.58) {};
        \node [style=Z dot] (403) at (-28.58, 3.30) {};
        \node [style=Z dot] (404) at (-28.46, 2.94) {};
        \node [style=Z dot] (405) at (-27.57, 3.09) {};
        \node [style=Z dot] (406) at (-28.49, 0.84) {};
        \node [style=Z dot] (407) at (-28.64, 0.47) {};
        \node [style=Z dot] (408) at (-28.62, 0.16) {};
        \node [style=Z dot] (409) at (-28.30, -0.28) {};
        \node [style=Z dot] (410) at (-27.60, 0.72) {};
        \node [style=Z dot] (411) at (-12.00, -12.14) {};
        \node [style=Z dot] (412) at (-11.30, -15.45) {};
        \node [style=Z dot] (413) at (-9.15, -16.81) {};
        \node [style=Z dot] (414) at (-7.05, -11.13) {};
        \node [style=Z dot] (415) at (-6.78, -15.45) {};
        \node [style=Z dot] (416) at (-21.06, -6.39) {};
        \node [style=Z dot] (417) at (-20.94, -8.30) {};
        \node [style=Z dot] (418) at (-19.72, -9.77) {};
        \node [style=Z dot] (419) at (-18.53, -5.13) {};
        \node [style=Z dot] (420) at (-17.01, -8.96) {};
        \node [style=Z dot] (421) at (-18.09, -17.50) {};
        \node [style=Z dot] (422) at (-17.89, -18.94) {};
        \node [style=Z dot] (423) at (-17.27, -19.59) {};
        \node [style=Z dot] (424) at (-16.12, -19.88) {};
        \node [style=Z dot] (425) at (-15.18, -17.68) {};
        \node [style=Z dot] (426) at (-11.10, -23.06) {};
        \node [style=Z dot] (427) at (-10.35, -23.97) {};
        \node [style=Z dot] (428) at (-9.50, -24.26) {};
        \node [style=Z dot] (429) at (-8.58, -23.63) {};
        \node [style=Z dot] (430) at (-9.51, -21.27) {};
        \node [style=Z dot] (431) at (-26.34, -3.05) {};
        \node [style=Z dot] (432) at (-26.35, -3.85) {};
        \node [style=Z dot] (433) at (-25.90, -4.67) {};
        \node [style=Z dot] (434) at (-25.39, -2.41) {};
        \node [style=Z dot] (435) at (-24.16, -4.43) {};
        \node [style=Z dot] (436) at (-25.62, -9.12) {};
        \node [style=Z dot] (437) at (-25.75, -9.91) {};
        \node [style=Z dot] (438) at (-25.55, -10.42) {};
        \node [style=Z dot] (439) at (-24.91, -10.91) {};
        \node [style=Z dot] (440) at (-23.84, -9.45) {};
        \node [style=Z dot] (441) at (-22.06, -14.35) {};
        \node [style=Z dot] (442) at (-21.83, -15.25) {};
        \node [style=Z dot] (443) at (-21.27, -15.82) {};
        \node [style=Z dot] (444) at (-20.63, -13.33) {};
        \node [style=Z dot] (445) at (-20.14, -15.64) {};
        \node [style=Z dot] (446) at (-20.80, -19.19) {};
        \node [style=Z dot] (447) at (-20.73, -19.73) {};
        \node [style=Z dot] (448) at (-20.54, -19.97) {};
        \node [style=Z dot] (449) at (-20.17, -20.13) {};
        \node [style=Z dot] (450) at (-19.61, -19.44) {};
        \node [style=Z dot] (451) at (-18.71, -21.64) {};
        \node [style=Z dot] (452) at (-18.55, -21.99) {};
        \node [style=Z dot] (453) at (-18.33, -22.16) {};
        \node [style=Z dot] (454) at (-17.88, -22.21) {};
        \node [style=Z dot] (455) at (-17.96, -21.14) {};
        \node [style=Z dot] (456) at (-15.21, -22.90) {};
        \node [style=Z dot] (457) at (-14.79, -23.33) {};
        \node [style=Z dot] (458) at (-14.22, -23.52) {};
        \node [style=Z dot] (459) at (-14.95, -21.92) {};
        \node [style=Z dot] (460) at (-13.44, -22.87) {};
        \node [style=Z dot] (461) at (-12.46, -25.64) {};
        \node [style=Z dot] (462) at (-12.22, -26.03) {};
        \node [style=Z dot] (463) at (-11.97, -26.16) {};
        \node [style=Z dot] (464) at (-11.59, -26.16) {};
        \node [style=Z dot] (465) at (-11.46, -25.27) {};
        \node [style=Z dot] (466) at (-8.48, -27.00) {};
        \node [style=Z dot] (467) at (-9.60, -26.83) {};
        \node [style=Z dot] (468) at (-9.30, -27.09) {};
        \node [style=Z dot] (469) at (-9.00, -27.17) {};
        \node [style=Z dot] (470) at (-9.22, -26.03) {};
        \node [style=none] (471) at (-6.04, -27.48) {};
        \node [style=none] (472) at (-0.47, -27.78) {};
        \node [style=none] (473) at (5.96, -27.37) {};
        \node [style=none] (474) at (11.46, -26.38) {};
        \node [style=none] (475) at (15.10, -25.37) {};
        \node [style=none] (476) at (17.77, -23.30) {};
        \node [style=none] (477) at (20.76, -20.82) {};
        \node [style=none] (478) at (23.30, -18.58) {};
        \node [style=none] (479) at (24.96, -15.19) {};
        \node [style=none] (480) at (26.97, -9.98) {};
        \node [style=none] (481) at (28.56, -3.74) {};
        \node [style=none] (482) at (29.32, 1.79) {};
        \node [style=none] (483) at (29.48, 5.57) {};
        \node [style=none] (484) at (28.34, 8.75) {};
        \node [style=none] (485) at (26.90, 12.36) {};
        \node [style=none] (486) at (25.56, 15.46) {};
        \node [style=none] (487) at (22.85, 18.09) {};
        \node [style=none] (488) at (18.51, 21.61) {};
        \node [style=none] (489) at (13.08, 25.06) {};
        \node [style=none] (490) at (8.04, 27.48) {};
        \node [style=none] (491) at (4.51, 28.81) {};
        \node [style=none] (492) at (1.13, 28.70) {};
        \node [style=none] (493) at (-2.75, 28.46) {};
        \node [style=none] (494) at (-6.12, 28.14) {};
        \node [style=none] (495) at (-9.46, 26.38) {};
        \node [style=none] (496) at (-14.14, 23.33) {};
        \node [style=none] (497) at (-19.10, 19.23) {};
        \node [style=none] (498) at (-22.96, 15.19) {};
        \node [style=none] (499) at (-25.32, 12.24) {};
        \node [style=none] (500) at (-26.26, 8.99) {};
        \node [style=none] (501) at (-27.22, 5.23) {};
        \node [style=none] (502) at (-27.96, 1.93) {};
        \node [style=none] (503) at (-27.32, -1.79) {};
        \node [style=none] (504) at (-25.87, -7.19) {};
        \node [style=none] (505) at (-23.50, -13.18) {};
        \node [style=none] (506) at (-20.85, -18.09) {};
        \node [style=none] (507) at (-18.77, -21.25) {};
        \node [style=none] (508) at (-15.97, -23.15) {};
        \node [style=none] (509) at (-12.69, -25.23) {};
        \node [style=none] (510) at (-9.78, -26.95) {};
        \node [none] (511) at (1.00, -0.00) {};
        \node [none] (512) at (11.64, -12.84) {};
        \node [none] (513) at (2.30, -20.57) {};
        \node [none] (514) at (13.52, -21.77) {};
        \node [none] (515) at (20.06, -16.36) {};
        \node [none] (516) at (-3.46, -25.35) {};
        \node [none] (517) at (2.71, -26.93) {};
        \node [none] (518) at (8.63, -24.58) {};
        \node [none] (519) at (13.41, -25.42) {};
        \node [none] (520) at (16.10, -24.11) {};
        \node [none] (521) at (18.21, -20.78) {};
        \node [none] (522) at (21.87, -19.33) {};
        \node [none] (523) at (23.66, -16.93) {};
        \node [none] (524) at (16.50, 6.15) {};
        \node [none] (525) at (20.97, -5.12) {};
        \node [none] (526) at (25.57, 5.18) {};
        \node [none] (527) at (22.44, 13.07) {};
        \node [none] (528) at (23.73, -12.08) {};
        \node [none] (529) at (27.14, -6.70) {};
        \node [none] (530) at (26.74, -0.34) {};
        \node [none] (531) at (29.01, 3.94) {};
        \node [none] (532) at (28.60, 6.91) {};
        \node [none] (533) at (26.08, 9.94) {};
        \node [none] (534) at (25.84, 13.87) {};
        \node [none] (535) at (24.11, 16.32) {};
        \node [none] (536) at (-0.05, 16.64) {};
        \node [none] (537) at (12.04, 17.41) {};
        \node [none] (538) at (3.67, 24.97) {};
        \node [none] (539) at (-4.80, 24.43) {};
        \node [none] (540) at (19.51, 17.88) {};
        \node [none] (541) at (15.45, 22.79) {};
        \node [none] (542) at (9.28, 24.37) {};
        \node [none] (543) at (5.91, 27.86) {};
        \node [none] (544) at (2.95, 28.38) {};
        \node [none] (545) at (-0.71, 26.93) {};
        \node [none] (546) at (-4.52, 27.91) {};
        \node [none] (547) at (-7.38, 27.02) {};
        \node [none] (548) at (-15.15, 4.14) {};
        \node [none] (549) at (-12.15, 15.88) {};
        \node [none] (550) at (-21.92, 10.26) {};
        \node [none] (551) at (-24.03, 2.03) {};
        \node [none] (552) at (-10.29, 23.13) {};
        \node [none] (553) at (-16.21, 20.78) {};
        \node [none] (554) at (-19.62, 15.40) {};
        \node [none] (555) at (-23.98, 13.28) {};
        \node [none] (556) at (-25.39, 10.63) {};
        \node [none] (557) at (-25.14, 6.70) {};
        \node [none] (558) at (-27.25, 3.37) {};
        \node [none] (559) at (-27.29, 0.38) {};
        \node [none] (560) at (-7.93, -14.08) {};
        \node [none] (561) at (-18.16, -7.60) {};
        \node [none] (562) at (-15.84, -18.63) {};
        \node [none] (563) at (-8.67, -23.18) {};
        \node [none] (564) at (-24.49, -3.59) {};
        \node [none] (565) at (-24.08, -9.94) {};
        \node [none] (566) at (-20.02, -14.85) {};
        \node [none] (567) at (-19.35, -19.66) {};
        \node [none] (568) at (-17.26, -21.81) {};
        \node [none] (569) at (-13.45, -22.79) {};
        \node [none] (570) at (-10.94, -25.82) {};
        \node [none] (571) at (-8.10, -26.79) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (166);
        \draw [style=hadamard edge] (0) to (167);
        \draw [style=hadamard edge] (0) to (168);
        \draw [style=hadamard edge] (0) to (169);
        \draw [style=hadamard edge] (0) to (170);
        \draw (0) to (511);
        \draw [style=hadamard edge] (1) to (171);
        \draw [style=hadamard edge] (1) to (172);
        \draw [style=hadamard edge] (1) to (173);
        \draw [style=hadamard edge] (1) to (174);
        \draw [style=hadamard edge] (1) to (175);
        \draw (1) to (512);
        \draw [style=hadamard edge] (2) to (176);
        \draw [style=hadamard edge] (2) to (177);
        \draw [style=hadamard edge] (2) to (178);
        \draw [style=hadamard edge] (2) to (179);
        \draw [style=hadamard edge] (2) to (180);
        \draw (2) to (513);
        \draw [style=hadamard edge] (3) to (181);
        \draw [style=hadamard edge] (3) to (182);
        \draw [style=hadamard edge] (3) to (183);
        \draw [style=hadamard edge] (3) to (184);
        \draw [style=hadamard edge] (3) to (185);
        \draw (3) to (514);
        \draw [style=hadamard edge] (4) to (186);
        \draw [style=hadamard edge] (4) to (187);
        \draw [style=hadamard edge] (4) to (188);
        \draw [style=hadamard edge] (4) to (189);
        \draw [style=hadamard edge] (4) to (190);
        \draw (4) to (515);
        \draw [style=hadamard edge] (5) to (191);
        \draw [style=hadamard edge] (5) to (192);
        \draw [style=hadamard edge] (5) to (193);
        \draw [style=hadamard edge] (5) to (194);
        \draw [style=hadamard edge] (5) to (195);
        \draw (5) to (516);
        \draw [style=hadamard edge] (6) to (196);
        \draw [style=hadamard edge] (6) to (197);
        \draw [style=hadamard edge] (6) to (198);
        \draw [style=hadamard edge] (6) to (199);
        \draw [style=hadamard edge] (6) to (200);
        \draw (6) to (517);
        \draw [style=hadamard edge] (7) to (201);
        \draw [style=hadamard edge] (7) to (202);
        \draw [style=hadamard edge] (7) to (203);
        \draw [style=hadamard edge] (7) to (204);
        \draw [style=hadamard edge] (7) to (205);
        \draw (7) to (518);
        \draw [style=hadamard edge] (8) to (206);
        \draw [style=hadamard edge] (8) to (207);
        \draw [style=hadamard edge] (8) to (208);
        \draw [style=hadamard edge] (8) to (209);
        \draw [style=hadamard edge] (8) to (210);
        \draw (8) to (519);
        \draw [style=hadamard edge] (9) to (211);
        \draw [style=hadamard edge] (9) to (212);
        \draw [style=hadamard edge] (9) to (213);
        \draw [style=hadamard edge] (9) to (214);
        \draw [style=hadamard edge] (9) to (215);
        \draw (9) to (520);
        \draw [style=hadamard edge] (10) to (216);
        \draw [style=hadamard edge] (10) to (217);
        \draw [style=hadamard edge] (10) to (218);
        \draw [style=hadamard edge] (10) to (219);
        \draw [style=hadamard edge] (10) to (220);
        \draw (10) to (521);
        \draw [style=hadamard edge] (11) to (221);
        \draw [style=hadamard edge] (11) to (222);
        \draw [style=hadamard edge] (11) to (223);
        \draw [style=hadamard edge] (11) to (224);
        \draw [style=hadamard edge] (11) to (225);
        \draw (11) to (522);
        \draw [style=hadamard edge] (12) to (226);
        \draw [style=hadamard edge] (12) to (227);
        \draw [style=hadamard edge] (12) to (228);
        \draw [style=hadamard edge] (12) to (229);
        \draw [style=hadamard edge] (12) to (230);
        \draw (12) to (523);
        \draw (13) to (466);
        \draw (14) to (192);
        \draw (15) to (196);
        \draw (16) to (197);
        \draw (17) to (198);
        \draw (18) to (201);
        \draw (19) to (202);
        \draw (20) to (206);
        \draw (21) to (207);
        \draw (22) to (208);
        \draw (23) to (211);
        \draw (24) to (212);
        \draw (25) to (213);
        \draw (26) to (216);
        \draw (27) to (217);
        \draw (28) to (221);
        \draw (29) to (222);
        \draw (30) to (223);
        \draw (31) to (226);
        \draw (32) to (227);
        \draw (33) to (228);
        \draw [style=hadamard edge] (34) to (231);
        \draw [style=hadamard edge] (34) to (232);
        \draw [style=hadamard edge] (34) to (233);
        \draw [style=hadamard edge] (34) to (234);
        \draw [style=hadamard edge] (34) to (235);
        \draw (34) to (524);
        \draw [style=hadamard edge] (35) to (236);
        \draw [style=hadamard edge] (35) to (237);
        \draw [style=hadamard edge] (35) to (238);
        \draw [style=hadamard edge] (35) to (239);
        \draw [style=hadamard edge] (35) to (240);
        \draw (35) to (525);
        \draw [style=hadamard edge] (36) to (241);
        \draw [style=hadamard edge] (36) to (242);
        \draw [style=hadamard edge] (36) to (243);
        \draw [style=hadamard edge] (36) to (244);
        \draw [style=hadamard edge] (36) to (245);
        \draw (36) to (526);
        \draw [style=hadamard edge] (37) to (246);
        \draw [style=hadamard edge] (37) to (247);
        \draw [style=hadamard edge] (37) to (248);
        \draw [style=hadamard edge] (37) to (249);
        \draw [style=hadamard edge] (37) to (250);
        \draw (37) to (527);
        \draw [style=hadamard edge] (38) to (251);
        \draw [style=hadamard edge] (38) to (252);
        \draw [style=hadamard edge] (38) to (253);
        \draw [style=hadamard edge] (38) to (254);
        \draw [style=hadamard edge] (38) to (255);
        \draw (38) to (528);
        \draw [style=hadamard edge] (39) to (256);
        \draw [style=hadamard edge] (39) to (257);
        \draw [style=hadamard edge] (39) to (258);
        \draw [style=hadamard edge] (39) to (259);
        \draw [style=hadamard edge] (39) to (260);
        \draw (39) to (529);
        \draw [style=hadamard edge] (40) to (261);
        \draw [style=hadamard edge] (40) to (262);
        \draw [style=hadamard edge] (40) to (263);
        \draw [style=hadamard edge] (40) to (264);
        \draw [style=hadamard edge] (40) to (265);
        \draw (40) to (530);
        \draw [style=hadamard edge] (41) to (266);
        \draw [style=hadamard edge] (41) to (267);
        \draw [style=hadamard edge] (41) to (268);
        \draw [style=hadamard edge] (41) to (269);
        \draw [style=hadamard edge] (41) to (270);
        \draw (41) to (531);
        \draw [style=hadamard edge] (42) to (271);
        \draw [style=hadamard edge] (42) to (272);
        \draw [style=hadamard edge] (42) to (273);
        \draw [style=hadamard edge] (42) to (274);
        \draw [style=hadamard edge] (42) to (275);
        \draw (42) to (532);
        \draw [style=hadamard edge] (43) to (276);
        \draw [style=hadamard edge] (43) to (277);
        \draw [style=hadamard edge] (43) to (278);
        \draw [style=hadamard edge] (43) to (279);
        \draw [style=hadamard edge] (43) to (280);
        \draw (43) to (533);
        \draw [style=hadamard edge] (44) to (281);
        \draw [style=hadamard edge] (44) to (282);
        \draw [style=hadamard edge] (44) to (283);
        \draw [style=hadamard edge] (44) to (284);
        \draw [style=hadamard edge] (44) to (285);
        \draw (44) to (534);
        \draw [style=hadamard edge] (45) to (286);
        \draw [style=hadamard edge] (45) to (287);
        \draw [style=hadamard edge] (45) to (288);
        \draw [style=hadamard edge] (45) to (289);
        \draw [style=hadamard edge] (45) to (290);
        \draw (45) to (535);
        \draw (46) to (251);
        \draw (47) to (252);
        \draw (48) to (256);
        \draw (49) to (257);
        \draw (50) to (258);
        \draw (51) to (261);
        \draw (52) to (262);
        \draw (53) to (266);
        \draw (54) to (267);
        \draw (55) to (268);
        \draw (56) to (271);
        \draw (57) to (272);
        \draw (58) to (273);
        \draw (59) to (276);
        \draw (60) to (277);
        \draw (61) to (281);
        \draw (62) to (282);
        \draw (63) to (283);
        \draw (64) to (286);
        \draw (65) to (287);
        \draw (66) to (288);
        \draw [style=hadamard edge] (67) to (291);
        \draw [style=hadamard edge] (67) to (292);
        \draw [style=hadamard edge] (67) to (293);
        \draw [style=hadamard edge] (67) to (294);
        \draw [style=hadamard edge] (67) to (295);
        \draw (67) to (536);
        \draw [style=hadamard edge] (68) to (296);
        \draw [style=hadamard edge] (68) to (297);
        \draw [style=hadamard edge] (68) to (298);
        \draw [style=hadamard edge] (68) to (299);
        \draw [style=hadamard edge] (68) to (300);
        \draw (68) to (537);
        \draw [style=hadamard edge] (69) to (301);
        \draw [style=hadamard edge] (69) to (302);
        \draw [style=hadamard edge] (69) to (303);
        \draw [style=hadamard edge] (69) to (304);
        \draw [style=hadamard edge] (69) to (305);
        \draw (69) to (538);
        \draw [style=hadamard edge] (70) to (306);
        \draw [style=hadamard edge] (70) to (307);
        \draw [style=hadamard edge] (70) to (308);
        \draw [style=hadamard edge] (70) to (309);
        \draw [style=hadamard edge] (70) to (310);
        \draw (70) to (539);
        \draw [style=hadamard edge] (71) to (311);
        \draw [style=hadamard edge] (71) to (312);
        \draw [style=hadamard edge] (71) to (313);
        \draw [style=hadamard edge] (71) to (314);
        \draw [style=hadamard edge] (71) to (315);
        \draw (71) to (540);
        \draw [style=hadamard edge] (72) to (316);
        \draw [style=hadamard edge] (72) to (317);
        \draw [style=hadamard edge] (72) to (318);
        \draw [style=hadamard edge] (72) to (319);
        \draw [style=hadamard edge] (72) to (320);
        \draw (72) to (541);
        \draw [style=hadamard edge] (73) to (321);
        \draw [style=hadamard edge] (73) to (322);
        \draw [style=hadamard edge] (73) to (323);
        \draw [style=hadamard edge] (73) to (324);
        \draw [style=hadamard edge] (73) to (325);
        \draw (73) to (542);
        \draw [style=hadamard edge] (74) to (326);
        \draw [style=hadamard edge] (74) to (327);
        \draw [style=hadamard edge] (74) to (328);
        \draw [style=hadamard edge] (74) to (329);
        \draw [style=hadamard edge] (74) to (330);
        \draw (74) to (543);
        \draw [style=hadamard edge] (75) to (331);
        \draw [style=hadamard edge] (75) to (332);
        \draw [style=hadamard edge] (75) to (333);
        \draw [style=hadamard edge] (75) to (334);
        \draw [style=hadamard edge] (75) to (335);
        \draw (75) to (544);
        \draw [style=hadamard edge] (76) to (336);
        \draw [style=hadamard edge] (76) to (337);
        \draw [style=hadamard edge] (76) to (338);
        \draw [style=hadamard edge] (76) to (339);
        \draw [style=hadamard edge] (76) to (340);
        \draw (76) to (545);
        \draw [style=hadamard edge] (77) to (341);
        \draw [style=hadamard edge] (77) to (342);
        \draw [style=hadamard edge] (77) to (343);
        \draw [style=hadamard edge] (77) to (344);
        \draw [style=hadamard edge] (77) to (345);
        \draw (77) to (546);
        \draw [style=hadamard edge] (78) to (346);
        \draw [style=hadamard edge] (78) to (347);
        \draw [style=hadamard edge] (78) to (348);
        \draw [style=hadamard edge] (78) to (349);
        \draw [style=hadamard edge] (78) to (350);
        \draw (78) to (547);
        \draw (79) to (311);
        \draw (80) to (312);
        \draw (81) to (316);
        \draw (82) to (317);
        \draw (83) to (318);
        \draw (84) to (321);
        \draw (85) to (322);
        \draw (86) to (326);
        \draw (87) to (327);
        \draw (88) to (328);
        \draw (89) to (331);
        \draw (90) to (332);
        \draw (91) to (333);
        \draw (92) to (336);
        \draw (93) to (337);
        \draw (94) to (341);
        \draw (95) to (342);
        \draw (96) to (343);
        \draw (97) to (346);
        \draw (98) to (347);
        \draw (99) to (348);
        \draw [style=hadamard edge] (100) to (351);
        \draw [style=hadamard edge] (100) to (352);
        \draw [style=hadamard edge] (100) to (353);
        \draw [style=hadamard edge] (100) to (354);
        \draw [style=hadamard edge] (100) to (355);
        \draw (100) to (548);
        \draw [style=hadamard edge] (101) to (356);
        \draw [style=hadamard edge] (101) to (357);
        \draw [style=hadamard edge] (101) to (358);
        \draw [style=hadamard edge] (101) to (359);
        \draw [style=hadamard edge] (101) to (360);
        \draw (101) to (549);
        \draw [style=hadamard edge] (102) to (361);
        \draw [style=hadamard edge] (102) to (362);
        \draw [style=hadamard edge] (102) to (363);
        \draw [style=hadamard edge] (102) to (364);
        \draw [style=hadamard edge] (102) to (365);
        \draw (102) to (550);
        \draw [style=hadamard edge] (103) to (366);
        \draw [style=hadamard edge] (103) to (367);
        \draw [style=hadamard edge] (103) to (368);
        \draw [style=hadamard edge] (103) to (369);
        \draw [style=hadamard edge] (103) to (370);
        \draw (103) to (551);
        \draw [style=hadamard edge] (104) to (371);
        \draw [style=hadamard edge] (104) to (372);
        \draw [style=hadamard edge] (104) to (373);
        \draw [style=hadamard edge] (104) to (374);
        \draw [style=hadamard edge] (104) to (375);
        \draw (104) to (552);
        \draw [style=hadamard edge] (105) to (376);
        \draw [style=hadamard edge] (105) to (377);
        \draw [style=hadamard edge] (105) to (378);
        \draw [style=hadamard edge] (105) to (379);
        \draw [style=hadamard edge] (105) to (380);
        \draw (105) to (553);
        \draw [style=hadamard edge] (106) to (381);
        \draw [style=hadamard edge] (106) to (382);
        \draw [style=hadamard edge] (106) to (383);
        \draw [style=hadamard edge] (106) to (384);
        \draw [style=hadamard edge] (106) to (385);
        \draw (106) to (554);
        \draw [style=hadamard edge] (107) to (386);
        \draw [style=hadamard edge] (107) to (387);
        \draw [style=hadamard edge] (107) to (388);
        \draw [style=hadamard edge] (107) to (389);
        \draw [style=hadamard edge] (107) to (390);
        \draw (107) to (555);
        \draw [style=hadamard edge] (108) to (391);
        \draw [style=hadamard edge] (108) to (392);
        \draw [style=hadamard edge] (108) to (393);
        \draw [style=hadamard edge] (108) to (394);
        \draw [style=hadamard edge] (108) to (395);
        \draw (108) to (556);
        \draw [style=hadamard edge] (109) to (396);
        \draw [style=hadamard edge] (109) to (397);
        \draw [style=hadamard edge] (109) to (398);
        \draw [style=hadamard edge] (109) to (399);
        \draw [style=hadamard edge] (109) to (400);
        \draw (109) to (557);
        \draw [style=hadamard edge] (110) to (401);
        \draw [style=hadamard edge] (110) to (402);
        \draw [style=hadamard edge] (110) to (403);
        \draw [style=hadamard edge] (110) to (404);
        \draw [style=hadamard edge] (110) to (405);
        \draw (110) to (558);
        \draw [style=hadamard edge] (111) to (406);
        \draw [style=hadamard edge] (111) to (407);
        \draw [style=hadamard edge] (111) to (408);
        \draw [style=hadamard edge] (111) to (409);
        \draw [style=hadamard edge] (111) to (410);
        \draw (111) to (559);
        \draw (112) to (371);
        \draw (113) to (372);
        \draw (114) to (376);
        \draw (115) to (377);
        \draw (116) to (378);
        \draw (117) to (381);
        \draw (118) to (382);
        \draw (119) to (386);
        \draw (120) to (387);
        \draw (121) to (388);
        \draw (122) to (391);
        \draw (123) to (392);
        \draw (124) to (393);
        \draw (125) to (396);
        \draw (126) to (397);
        \draw (127) to (401);
        \draw (128) to (402);
        \draw (129) to (403);
        \draw (130) to (406);
        \draw (131) to (407);
        \draw (132) to (408);
        \draw [style=hadamard edge] (133) to (411);
        \draw [style=hadamard edge] (133) to (412);
        \draw [style=hadamard edge] (133) to (413);
        \draw [style=hadamard edge] (133) to (414);
        \draw [style=hadamard edge] (133) to (415);
        \draw (133) to (560);
        \draw [style=hadamard edge] (134) to (416);
        \draw [style=hadamard edge] (134) to (417);
        \draw [style=hadamard edge] (134) to (418);
        \draw [style=hadamard edge] (134) to (419);
        \draw [style=hadamard edge] (134) to (420);
        \draw (134) to (561);
        \draw [style=hadamard edge] (135) to (421);
        \draw [style=hadamard edge] (135) to (422);
        \draw [style=hadamard edge] (135) to (423);
        \draw [style=hadamard edge] (135) to (424);
        \draw [style=hadamard edge] (135) to (425);
        \draw (135) to (562);
        \draw [style=hadamard edge] (136) to (426);
        \draw [style=hadamard edge] (136) to (427);
        \draw [style=hadamard edge] (136) to (428);
        \draw [style=hadamard edge] (136) to (429);
        \draw [style=hadamard edge] (136) to (430);
        \draw (136) to (563);
        \draw [style=hadamard edge] (137) to (431);
        \draw [style=hadamard edge] (137) to (432);
        \draw [style=hadamard edge] (137) to (433);
        \draw [style=hadamard edge] (137) to (434);
        \draw [style=hadamard edge] (137) to (435);
        \draw (137) to (564);
        \draw [style=hadamard edge] (138) to (436);
        \draw [style=hadamard edge] (138) to (437);
        \draw [style=hadamard edge] (138) to (438);
        \draw [style=hadamard edge] (138) to (439);
        \draw [style=hadamard edge] (138) to (440);
        \draw (138) to (565);
        \draw [style=hadamard edge] (139) to (441);
        \draw [style=hadamard edge] (139) to (442);
        \draw [style=hadamard edge] (139) to (443);
        \draw [style=hadamard edge] (139) to (444);
        \draw [style=hadamard edge] (139) to (445);
        \draw (139) to (566);
        \draw [style=hadamard edge] (140) to (446);
        \draw [style=hadamard edge] (140) to (447);
        \draw [style=hadamard edge] (140) to (448);
        \draw [style=hadamard edge] (140) to (449);
        \draw [style=hadamard edge] (140) to (450);
        \draw (140) to (567);
        \draw [style=hadamard edge] (141) to (451);
        \draw [style=hadamard edge] (141) to (452);
        \draw [style=hadamard edge] (141) to (453);
        \draw [style=hadamard edge] (141) to (454);
        \draw [style=hadamard edge] (141) to (455);
        \draw (141) to (568);
        \draw [style=hadamard edge] (142) to (456);
        \draw [style=hadamard edge] (142) to (457);
        \draw [style=hadamard edge] (142) to (458);
        \draw [style=hadamard edge] (142) to (459);
        \draw [style=hadamard edge] (142) to (460);
        \draw (142) to (569);
        \draw [style=hadamard edge] (143) to (461);
        \draw [style=hadamard edge] (143) to (462);
        \draw [style=hadamard edge] (143) to (463);
        \draw [style=hadamard edge] (143) to (464);
        \draw [style=hadamard edge] (143) to (465);
        \draw (143) to (570);
        \draw [style=hadamard edge] (144) to (466);
        \draw [style=hadamard edge] (144) to (467);
        \draw [style=hadamard edge] (144) to (468);
        \draw [style=hadamard edge] (144) to (469);
        \draw [style=hadamard edge] (144) to (470);
        \draw (144) to (571);
        \draw (145) to (431);
        \draw (146) to (432);
        \draw (147) to (436);
        \draw (148) to (437);
        \draw (149) to (438);
        \draw (150) to (441);
        \draw (151) to (442);
        \draw (152) to (446);
        \draw (153) to (447);
        \draw (154) to (448);
        \draw (155) to (451);
        \draw (156) to (452);
        \draw (157) to (453);
        \draw (158) to (456);
        \draw (159) to (457);
        \draw (160) to (461);
        \draw (161) to (462);
        \draw (162) to (463);
        \draw (163) to (467);
        \draw (164) to (468);
        \draw (165) to (469);
        \draw [style=hadamard edge] (166) to (170);
        \draw [style=hadamard edge] (166) to (167);
        \draw (166) to (175);
        \draw [style=hadamard edge] (167) to (168);
        \draw (167) to (235);
        \draw [style=hadamard edge] (168) to (169);
        \draw (168) to (295);
        \draw [style=hadamard edge] (169) to (170);
        \draw (169) to (355);
        \draw (170) to (414);
        \draw [style=hadamard edge] (171) to (175);
        \draw [style=hadamard edge] (171) to (172);
        \draw (171) to (180);
        \draw [style=hadamard edge] (172) to (173);
        \draw (172) to (185);
        \draw [style=hadamard edge] (173) to (174);
        \draw (173) to (190);
        \draw [style=hadamard edge] (174) to (175);
        \draw (174) to (239);
        \draw [style=hadamard edge] (176) to (179);
        \draw [style=hadamard edge] (176) to (177);
        \draw (176) to (195);
        \draw [style=hadamard edge] (177) to (178);
        \draw (177) to (200);
        \draw [style=hadamard edge] (178) to (180);
        \draw (178) to (204);
        \draw [style=hadamard edge] (179) to (180);
        \draw (179) to (415);
        \draw [style=hadamard edge] (181) to (185);
        \draw [style=hadamard edge] (181) to (182);
        \draw (181) to (205);
        \draw [style=hadamard edge] (182) to (183);
        \draw (182) to (210);
        \draw [style=hadamard edge] (183) to (184);
        \draw (183) to (215);
        \draw [style=hadamard edge] (184) to (185);
        \draw (184) to (219);
        \draw [style=hadamard edge] (186) to (190);
        \draw [style=hadamard edge] (186) to (187);
        \draw (186) to (220);
        \draw [style=hadamard edge] (187) to (188);
        \draw (187) to (225);
        \draw [style=hadamard edge] (188) to (189);
        \draw (188) to (230);
        \draw [style=hadamard edge] (189) to (190);
        \draw (189) to (254);
        \draw [style=hadamard edge] (191) to (194);
        \draw [style=hadamard edge] (191) to (192);
        \draw (191) to (471);
        \draw [style=hadamard edge] (192) to (193);
        \draw [style=hadamard edge] (193) to (195);
        \draw (193) to (472);
        \draw [style=hadamard edge] (194) to (195);
        \draw (194) to (429);
        \draw [style=hadamard edge] (196) to (200);
        \draw [style=hadamard edge] (196) to (197);
        \draw [style=hadamard edge] (197) to (198);
        \draw [style=hadamard edge] (198) to (199);
        \draw [style=hadamard edge] (199) to (200);
        \draw (199) to (473);
        \draw [style=hadamard edge] (201) to (204);
        \draw [style=hadamard edge] (201) to (202);
        \draw [style=hadamard edge] (202) to (203);
        \draw [style=hadamard edge] (203) to (205);
        \draw (203) to (474);
        \draw [style=hadamard edge] (204) to (205);
        \draw [style=hadamard edge] (206) to (207);
        \draw [style=hadamard edge] (206) to (210);
        \draw [style=hadamard edge] (207) to (208);
        \draw [style=hadamard edge] (208) to (209);
        \draw [style=hadamard edge] (209) to (210);
        \draw (209) to (475);
        \draw [style=hadamard edge] (211) to (215);
        \draw [style=hadamard edge] (211) to (212);
        \draw [style=hadamard edge] (212) to (213);
        \draw [style=hadamard edge] (213) to (214);
        \draw [style=hadamard edge] (214) to (215);
        \draw (214) to (476);
        \draw [style=hadamard edge] (216) to (219);
        \draw [style=hadamard edge] (216) to (217);
        \draw [style=hadamard edge] (217) to (218);
        \draw [style=hadamard edge] (218) to (220);
        \draw (218) to (477);
        \draw [style=hadamard edge] (219) to (220);
        \draw [style=hadamard edge] (221) to (225);
        \draw [style=hadamard edge] (221) to (222);
        \draw [style=hadamard edge] (222) to (223);
        \draw [style=hadamard edge] (223) to (224);
        \draw [style=hadamard edge] (224) to (225);
        \draw (224) to (478);
        \draw [style=hadamard edge] (226) to (230);
        \draw [style=hadamard edge] (226) to (227);
        \draw [style=hadamard edge] (227) to (228);
        \draw [style=hadamard edge] (228) to (229);
        \draw [style=hadamard edge] (229) to (230);
        \draw (229) to (479);
        \draw [style=hadamard edge] (231) to (235);
        \draw [style=hadamard edge] (231) to (232);
        \draw (231) to (240);
        \draw [style=hadamard edge] (232) to (233);
        \draw (232) to (245);
        \draw [style=hadamard edge] (233) to (234);
        \draw (233) to (250);
        \draw [style=hadamard edge] (234) to (235);
        \draw (234) to (299);
        \draw [style=hadamard edge] (236) to (239);
        \draw [style=hadamard edge] (236) to (237);
        \draw (236) to (255);
        \draw [style=hadamard edge] (237) to (238);
        \draw (237) to (260);
        \draw [style=hadamard edge] (238) to (240);
        \draw (238) to (264);
        \draw [style=hadamard edge] (239) to (240);
        \draw [style=hadamard edge] (241) to (245);
        \draw [style=hadamard edge] (241) to (242);
        \draw (241) to (265);
        \draw [style=hadamard edge] (242) to (243);
        \draw (242) to (270);
        \draw [style=hadamard edge] (243) to (244);
        \draw (243) to (275);
        \draw [style=hadamard edge] (244) to (245);
        \draw (244) to (279);
        \draw [style=hadamard edge] (246) to (250);
        \draw [style=hadamard edge] (246) to (247);
        \draw (246) to (280);
        \draw [style=hadamard edge] (247) to (248);
        \draw (247) to (285);
        \draw [style=hadamard edge] (248) to (249);
        \draw (248) to (290);
        \draw [style=hadamard edge] (249) to (250);
        \draw (249) to (314);
        \draw [style=hadamard edge] (251) to (254);
        \draw [style=hadamard edge] (251) to (252);
        \draw [style=hadamard edge] (252) to (253);
        \draw [style=hadamard edge] (253) to (255);
        \draw (253) to (480);
        \draw [style=hadamard edge] (254) to (255);
        \draw [style=hadamard edge] (256) to (260);
        \draw [style=hadamard edge] (256) to (257);
        \draw [style=hadamard edge] (257) to (258);
        \draw [style=hadamard edge] (258) to (259);
        \draw [style=hadamard edge] (259) to (260);
        \draw (259) to (481);
        \draw [style=hadamard edge] (261) to (264);
        \draw [style=hadamard edge] (261) to (262);
        \draw [style=hadamard edge] (262) to (263);
        \draw [style=hadamard edge] (263) to (265);
        \draw (263) to (482);
        \draw [style=hadamard edge] (264) to (265);
        \draw [style=hadamard edge] (266) to (270);
        \draw [style=hadamard edge] (266) to (267);
        \draw [style=hadamard edge] (267) to (268);
        \draw [style=hadamard edge] (268) to (269);
        \draw [style=hadamard edge] (269) to (270);
        \draw (269) to (483);
        \draw [style=hadamard edge] (271) to (275);
        \draw [style=hadamard edge] (271) to (272);
        \draw [style=hadamard edge] (272) to (273);
        \draw [style=hadamard edge] (273) to (274);
        \draw [style=hadamard edge] (274) to (275);
        \draw (274) to (484);
        \draw [style=hadamard edge] (276) to (279);
        \draw [style=hadamard edge] (276) to (277);
        \draw [style=hadamard edge] (277) to (278);
        \draw [style=hadamard edge] (278) to (280);
        \draw (278) to (485);
        \draw [style=hadamard edge] (279) to (280);
        \draw [style=hadamard edge] (281) to (285);
        \draw [style=hadamard edge] (281) to (282);
        \draw [style=hadamard edge] (282) to (283);
        \draw [style=hadamard edge] (283) to (284);
        \draw [style=hadamard edge] (284) to (285);
        \draw (284) to (486);
        \draw [style=hadamard edge] (286) to (290);
        \draw [style=hadamard edge] (286) to (287);
        \draw [style=hadamard edge] (287) to (288);
        \draw [style=hadamard edge] (288) to (289);
        \draw [style=hadamard edge] (289) to (290);
        \draw (289) to (487);
        \draw [style=hadamard edge] (291) to (295);
        \draw [style=hadamard edge] (291) to (292);
        \draw (291) to (300);
        \draw [style=hadamard edge] (292) to (293);
        \draw (292) to (305);
        \draw [style=hadamard edge] (293) to (294);
        \draw (293) to (310);
        \draw [style=hadamard edge] (294) to (295);
        \draw (294) to (359);
        \draw [style=hadamard edge] (296) to (299);
        \draw [style=hadamard edge] (296) to (297);
        \draw (296) to (315);
        \draw [style=hadamard edge] (297) to (298);
        \draw (297) to (320);
        \draw [style=hadamard edge] (298) to (300);
        \draw (298) to (324);
        \draw [style=hadamard edge] (299) to (300);
        \draw [style=hadamard edge] (301) to (305);
        \draw [style=hadamard edge] (301) to (302);
        \draw (301) to (325);
        \draw [style=hadamard edge] (302) to (303);
        \draw (302) to (330);
        \draw [style=hadamard edge] (303) to (304);
        \draw (303) to (335);
        \draw [style=hadamard edge] (304) to (305);
        \draw (304) to (339);
        \draw [style=hadamard edge] (306) to (310);
        \draw [style=hadamard edge] (306) to (307);
        \draw (306) to (340);
        \draw [style=hadamard edge] (307) to (308);
        \draw (307) to (345);
        \draw [style=hadamard edge] (308) to (309);
        \draw (308) to (350);
        \draw [style=hadamard edge] (309) to (310);
        \draw (309) to (374);
        \draw [style=hadamard edge] (311) to (314);
        \draw [style=hadamard edge] (311) to (312);
        \draw [style=hadamard edge] (312) to (313);
        \draw [style=hadamard edge] (313) to (315);
        \draw (313) to (488);
        \draw [style=hadamard edge] (314) to (315);
        \draw [style=hadamard edge] (316) to (320);
        \draw [style=hadamard edge] (316) to (317);
        \draw [style=hadamard edge] (317) to (318);
        \draw [style=hadamard edge] (318) to (319);
        \draw [style=hadamard edge] (319) to (320);
        \draw (319) to (489);
        \draw [style=hadamard edge] (321) to (324);
        \draw [style=hadamard edge] (321) to (322);
        \draw [style=hadamard edge] (322) to (323);
        \draw [style=hadamard edge] (323) to (325);
        \draw (323) to (490);
        \draw [style=hadamard edge] (324) to (325);
        \draw [style=hadamard edge] (326) to (330);
        \draw [style=hadamard edge] (326) to (327);
        \draw [style=hadamard edge] (327) to (328);
        \draw [style=hadamard edge] (328) to (329);
        \draw [style=hadamard edge] (329) to (330);
        \draw (329) to (491);
        \draw [style=hadamard edge] (331) to (335);
        \draw [style=hadamard edge] (331) to (332);
        \draw [style=hadamard edge] (332) to (333);
        \draw [style=hadamard edge] (333) to (334);
        \draw [style=hadamard edge] (334) to (335);
        \draw (334) to (492);
        \draw [style=hadamard edge] (336) to (339);
        \draw [style=hadamard edge] (336) to (337);
        \draw [style=hadamard edge] (337) to (338);
        \draw [style=hadamard edge] (338) to (340);
        \draw (338) to (493);
        \draw [style=hadamard edge] (339) to (340);
        \draw [style=hadamard edge] (341) to (345);
        \draw [style=hadamard edge] (341) to (342);
        \draw [style=hadamard edge] (342) to (343);
        \draw [style=hadamard edge] (343) to (344);
        \draw [style=hadamard edge] (344) to (345);
        \draw (344) to (494);
        \draw [style=hadamard edge] (346) to (350);
        \draw [style=hadamard edge] (346) to (347);
        \draw [style=hadamard edge] (347) to (348);
        \draw [style=hadamard edge] (348) to (349);
        \draw [style=hadamard edge] (349) to (350);
        \draw (349) to (495);
        \draw [style=hadamard edge] (351) to (355);
        \draw [style=hadamard edge] (351) to (352);
        \draw (351) to (360);
        \draw [style=hadamard edge] (352) to (353);
        \draw (352) to (365);
        \draw [style=hadamard edge] (353) to (354);
        \draw (353) to (370);
        \draw [style=hadamard edge] (354) to (355);
        \draw (354) to (419);
        \draw [style=hadamard edge] (356) to (359);
        \draw [style=hadamard edge] (356) to (357);
        \draw (356) to (375);
        \draw [style=hadamard edge] (357) to (358);
        \draw (357) to (380);
        \draw [style=hadamard edge] (358) to (360);
        \draw (358) to (384);
        \draw [style=hadamard edge] (359) to (360);
        \draw [style=hadamard edge] (361) to (365);
        \draw [style=hadamard edge] (361) to (362);
        \draw (361) to (385);
        \draw [style=hadamard edge] (362) to (363);
        \draw (362) to (390);
        \draw [style=hadamard edge] (363) to (364);
        \draw (363) to (395);
        \draw [style=hadamard edge] (364) to (365);
        \draw (364) to (399);
        \draw [style=hadamard edge] (366) to (367);
        \draw [style=hadamard edge] (366) to (370);
        \draw (366) to (400);
        \draw [style=hadamard edge] (367) to (368);
        \draw (367) to (405);
        \draw [style=hadamard edge] (368) to (369);
        \draw (368) to (410);
        \draw [style=hadamard edge] (369) to (370);
        \draw (369) to (434);
        \draw [style=hadamard edge] (371) to (374);
        \draw [style=hadamard edge] (371) to (372);
        \draw [style=hadamard edge] (372) to (373);
        \draw [style=hadamard edge] (373) to (375);
        \draw (373) to (496);
        \draw [style=hadamard edge] (374) to (375);
        \draw [style=hadamard edge] (376) to (380);
        \draw [style=hadamard edge] (376) to (377);
        \draw [style=hadamard edge] (377) to (378);
        \draw [style=hadamard edge] (378) to (379);
        \draw [style=hadamard edge] (379) to (380);
        \draw (379) to (497);
        \draw [style=hadamard edge] (381) to (384);
        \draw [style=hadamard edge] (381) to (382);
        \draw [style=hadamard edge] (382) to (383);
        \draw [style=hadamard edge] (383) to (385);
        \draw (383) to (498);
        \draw [style=hadamard edge] (384) to (385);
        \draw [style=hadamard edge] (386) to (390);
        \draw [style=hadamard edge] (386) to (387);
        \draw [style=hadamard edge] (387) to (388);
        \draw [style=hadamard edge] (388) to (389);
        \draw [style=hadamard edge] (389) to (390);
        \draw (389) to (499);
        \draw [style=hadamard edge] (391) to (395);
        \draw [style=hadamard edge] (391) to (392);
        \draw [style=hadamard edge] (392) to (393);
        \draw [style=hadamard edge] (393) to (394);
        \draw [style=hadamard edge] (394) to (395);
        \draw (394) to (500);
        \draw [style=hadamard edge] (396) to (397);
        \draw [style=hadamard edge] (396) to (399);
        \draw [style=hadamard edge] (397) to (398);
        \draw [style=hadamard edge] (398) to (400);
        \draw (398) to (501);
        \draw [style=hadamard edge] (399) to (400);
        \draw [style=hadamard edge] (401) to (405);
        \draw [style=hadamard edge] (401) to (402);
        \draw [style=hadamard edge] (402) to (403);
        \draw [style=hadamard edge] (403) to (404);
        \draw [style=hadamard edge] (404) to (405);
        \draw (404) to (502);
        \draw [style=hadamard edge] (406) to (407);
        \draw [style=hadamard edge] (406) to (410);
        \draw [style=hadamard edge] (407) to (408);
        \draw [style=hadamard edge] (408) to (409);
        \draw [style=hadamard edge] (409) to (410);
        \draw (409) to (503);
        \draw [style=hadamard edge] (411) to (412);
        \draw [style=hadamard edge] (411) to (414);
        \draw (411) to (420);
        \draw [style=hadamard edge] (412) to (413);
        \draw (412) to (425);
        \draw [style=hadamard edge] (413) to (415);
        \draw (413) to (430);
        \draw [style=hadamard edge] (414) to (415);
        \draw [style=hadamard edge] (416) to (417);
        \draw [style=hadamard edge] (416) to (419);
        \draw (416) to (435);
        \draw [style=hadamard edge] (417) to (418);
        \draw (417) to (440);
        \draw [style=hadamard edge] (418) to (420);
        \draw (418) to (444);
        \draw [style=hadamard edge] (419) to (420);
        \draw [style=hadamard edge] (421) to (422);
        \draw [style=hadamard edge] (421) to (425);
        \draw (421) to (445);
        \draw [style=hadamard edge] (422) to (423);
        \draw (422) to (450);
        \draw [style=hadamard edge] (423) to (424);
        \draw (423) to (455);
        \draw [style=hadamard edge] (424) to (425);
        \draw (424) to (459);
        \draw [style=hadamard edge] (426) to (427);
        \draw [style=hadamard edge] (426) to (430);
        \draw (426) to (460);
        \draw [style=hadamard edge] (427) to (428);
        \draw (427) to (465);
        \draw [style=hadamard edge] (428) to (429);
        \draw (428) to (470);
        \draw [style=hadamard edge] (429) to (430);
        \draw [style=hadamard edge] (431) to (432);
        \draw [style=hadamard edge] (431) to (434);
        \draw [style=hadamard edge] (432) to (433);
        \draw [style=hadamard edge] (433) to (435);
        \draw (433) to (504);
        \draw [style=hadamard edge] (434) to (435);
        \draw [style=hadamard edge] (436) to (437);
        \draw [style=hadamard edge] (436) to (440);
        \draw [style=hadamard edge] (437) to (438);
        \draw [style=hadamard edge] (438) to (439);
        \draw [style=hadamard edge] (439) to (440);
        \draw (439) to (505);
        \draw [style=hadamard edge] (441) to (442);
        \draw [style=hadamard edge] (441) to (444);
        \draw [style=hadamard edge] (442) to (443);
        \draw [style=hadamard edge] (443) to (445);
        \draw (443) to (506);
        \draw [style=hadamard edge] (444) to (445);
        \draw [style=hadamard edge] (446) to (447);
        \draw [style=hadamard edge] (446) to (450);
        \draw [style=hadamard edge] (447) to (448);
        \draw [style=hadamard edge] (448) to (449);
        \draw [style=hadamard edge] (449) to (450);
        \draw (449) to (507);
        \draw [style=hadamard edge] (451) to (452);
        \draw [style=hadamard edge] (451) to (455);
        \draw [style=hadamard edge] (452) to (453);
        \draw [style=hadamard edge] (453) to (454);
        \draw [style=hadamard edge] (454) to (455);
        \draw (454) to (508);
        \draw [style=hadamard edge] (456) to (459);
        \draw [style=hadamard edge] (456) to (457);
        \draw [style=hadamard edge] (457) to (458);
        \draw [style=hadamard edge] (458) to (460);
        \draw (458) to (509);
        \draw [style=hadamard edge] (459) to (460);
        \draw [style=hadamard edge] (461) to (462);
        \draw [style=hadamard edge] (461) to (465);
        \draw [style=hadamard edge] (462) to (463);
        \draw [style=hadamard edge] (463) to (464);
        \draw [style=hadamard edge] (464) to (465);
        \draw (464) to (510);
        \draw [style=hadamard edge] (466) to (469);
        \draw [style=hadamard edge] (466) to (470);
        \draw [style=hadamard edge] (467) to (470);
        \draw [style=hadamard edge] (467) to (468);
        \draw [style=hadamard edge] (468) to (469);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/r4.tikz <==

\begin{tikzpicture}[scale=0.525]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-1.00, 3.00) {};
        \node [style=Z dot] (1) at (3.00, -1.00) {};
        \node [style=Z dot] (2) at (0.00, 2.00) {};
        \node [style=Z dot] (3) at (6.00, 2.00) {};
        \node [style=Z dot] (4) at (0.00, -4.00) {};
        \node [style=none] (5) at (7.00, 3.00) {};
        \node [style=none] (6) at (4.00, -1.00) {};
        \node [style=none] (7) at (-1.00, -5.00) {};
        \node [style=none] (8) at (7.00, -5.00) {};
        \node [style=Z dot] (9) at (6.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw [style=hadamard edge] (1) to (3);
        \draw [style=hadamard edge] (1) to (2);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (9);
        \draw (1) to (6);
        \draw [style=hadamard edge] (2) to (4);
        \draw [style=hadamard edge] (2) to (3);
        \draw (3) to (5);
        \draw [style=hadamard edge] (3) to (9);
        \draw (4) to (7);
        \draw [style=hadamard edge] (4) to (9);
        \draw (8) to (9);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_a.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge] (0.000, 2.125) to (-1.062, 1.840);
		\draw[style=hadamard edge] (0.000, 0.000) to (-1.062, 1.840);
		\draw[style=hadamard edge] (1.840, -1.063) to (2.125, -0.000);
		\draw[style=hadamard edge] (2.125, -0.000) to (1.840, 1.062);
		\draw[style=hadamard edge] (-1.840, -1.062) to (-1.062, -1.840);
		\draw[style=hadamard edge] (-0.000, -2.125) to (1.062, -1.840);
		\draw[style=hadamard edge] (-2.125, 0.000) to (-1.840, -1.062);
		\draw[style=hadamard edge] (0.000, 2.125) to (1.063, 1.840);
		\draw[style=hadamard edge] (-1.840, 1.063) to (-2.125, 0.000);
		\draw[style=hadamard edge] (0.000, 0.000) to (1.840, 1.062);
		\draw[style=hadamard edge] (-1.062, 1.840) to (-1.840, 1.063);
		\draw[style=hadamard edge] (0.000, 0.000) to (-1.840, -1.062);
		\draw[style=hadamard edge] (0.000, 0.000) to (1.062, -1.840);
		\draw[style=hadamard edge] (1.840, 1.062) to (1.063, 1.840);
		\draw[style=hadamard edge] (1.062, -1.840) to (1.840, -1.063);
		\draw[style=hadamard edge] (-1.062, -1.840) to (-0.000, -2.125);
		\draw (0.000, 2.125) to (-0.337, 2.823);
		\draw (0.000, 2.125) to (0.337, 2.823);
		\draw (-1.062, 1.840) to (-1.450, 2.511);
		\draw (-1.840, 1.063) to (-2.613, 1.119);
		\draw (-1.840, 1.063) to (-2.276, 1.703);
		\draw (-2.125, 0.000) to (-2.823, -0.337);
		\draw (-2.125, 0.000) to (-2.823, 0.337);
		\draw (-1.840, -1.062) to (-2.511, -1.450);
		\draw (-1.062, -1.840) to (-1.119, -2.613);
		\draw (-1.062, -1.840) to (-1.703, -2.276);
		\draw (-0.000, -2.125) to (0.337, -2.823);
		\draw (-0.000, -2.125) to (-0.337, -2.823);
		\draw (1.062, -1.840) to (1.450, -2.511);
		\draw (1.840, -1.063) to (2.613, -1.119);
		\draw (1.840, -1.063) to (2.276, -1.703);
		\draw (2.125, -0.000) to (2.823, 0.337);
		\draw (2.125, -0.000) to (2.823, -0.337);
		\draw (1.840, 1.062) to (2.511, 1.450);
		\draw (1.063, 1.840) to (1.119, 2.613);
		\draw (1.063, 1.840) to (1.703, 2.276);
		\draw (0.000, 2.125) to (0.000, 2.485);
		\draw (-1.062, 1.840) to (-1.062, 2.200);
		\draw (-1.840, 1.063) to (-1.840, 1.423);
		\draw (-2.125, 0.000) to (-2.125, 0.360);
		\draw (-1.840, -1.062) to (-1.840, -0.702);
		\draw (-1.062, -1.840) to (-1.062, -1.480);
		\draw (-0.000, -2.125) to (-0.000, -1.765);
		\draw (1.062, -1.840) to (1.062, -1.480);
		\draw (1.840, -1.063) to (1.840, -0.703);
		\draw (2.125, -0.000) to (2.125, 0.360);
		\draw (1.840, 1.062) to (1.840, 1.422);
		\draw (1.063, 1.840) to (1.063, 2.200);
		\draw (0.000, 0.000) to (0.000, 0.620);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stub dot] (s4) at (-0.337, 2.823) {};
		\node [style=stub dot] (s7) at (0.337, 2.823) {};
		\node [style=stub dot] (s8) at (-1.450, 2.511) {};
		\node [style=stub dot] (s12) at (-2.613, 1.119) {};
		\node [style=stub dot] (s13) at (-2.276, 1.703) {};
		\node [style=stub dot] (s17) at (-2.823, -0.337) {};
		\node [style=stub dot] (s18) at (-2.823, 0.337) {};
		\node [style=stub dot] (s21) at (-2.511, -1.450) {};
		\node [style=stub dot] (s25) at (-1.119, -2.613) {};
		\node [style=stub dot] (s26) at (-1.703, -2.276) {};
		\node [style=stub dot] (s29) at (0.337, -2.823) {};
		\node [style=stub dot] (s30) at (-0.337, -2.823) {};
		\node [style=stub dot] (s34) at (1.450, -2.511) {};
		\node [style=stub dot] (s38) at (2.613, -1.119) {};
		\node [style=stub dot] (s39) at (2.276, -1.703) {};
		\node [style=stub dot] (s42) at (2.823, 0.337) {};
		\node [style=stub dot] (s43) at (2.823, -0.337) {};
		\node [style=stub dot] (s47) at (2.511, 1.450) {};
		\node [style=stub dot] (s48) at (1.119, 2.613) {};
		\node [style=stub dot] (s51) at (1.703, 2.276) {};
		\node [style=tile box] (t0) at (0.000, 0.000) {};
		\node [style=stub dot] (bc) at (0.000, 0.620) {};
		\node [style=tile box] (t1) at (0.000, 2.125) {};
		\node [style=plus dot] (p1) at (0.000, 2.485) {};
		\node [style=tile box] (t2) at (-1.062, 1.840) {};
		\node [style=plus dot] (p2) at (-1.062, 2.200) {};
		\node [style=tile box] (t3) at (-1.840, 1.063) {};
		\node [style=plus dot] (p3) at (-1.840, 1.423) {};
		\node [style=tile box] (t4) at (-2.125, 0.000) {};
		\node [style=plus dot] (p4) at (-2.125, 0.360) {};
		\node [style=tile box] (t5) at (-1.840, -1.062) {};
		\node [style=plus dot] (p5) at (-1.840, -0.702) {};
		\node [style=tile box] (t6) at (-1.062, -1.840) {};
		\node [style=plus dot] (p6) at (-1.062, -1.480) {};
		\node [style=tile box] (t7) at (-0.000, -2.125) {};
		\node [style=plus dot] (p7) at (-0.000, -1.765) {};
		\node [style=tile box] (t8) at (1.062, -1.840) {};
		\node [style=plus dot] (p8) at (1.062, -1.480) {};
		\node [style=tile box] (t9) at (1.840, -1.063) {};
		\node [style=plus dot] (p9) at (1.840, -0.703) {};
		\node [style=tile box] (t10) at (2.125, -0.000) {};
		\node [style=plus dot] (p10) at (2.125, 0.360) {};
		\node [style=tile box] (t11) at (1.840, 1.062) {};
		\node [style=plus dot] (p11) at (1.840, 1.422) {};
		\node [style=tile box] (t12) at (1.063, 1.840) {};
		\node [style=plus dot] (p12) at (1.063, 2.200) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_anatomy_bond.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 10.131) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.015, 2.693);
		\draw[opacity=0.13] (2.333, -1.068) to (2.333, -1.454);
		\draw[opacity=0.13] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (0.109, 7.582) to (2.242, 4.453);
		\draw[opacity=0.13] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 9.727) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (2.751, 6.133) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (3.686, 8.886);
		\draw[opacity=0.13] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[opacity=0.13] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (0.989, 6.261);
		\draw[opacity=0.13] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[opacity=0.13] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-1.914, 3.331);
		\draw[opacity=0.13] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (-0.064, 10.131);
		\draw[opacity=0.13] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[opacity=0.13] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.5pt] (-4.266, 6.258) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.489, 2.131) to (0.909, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.909, 2.131);
		\draw[opacity=0.13] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, 5.043) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, 6.662) to (-3.337, 2.131);
		\draw[opacity=0.13] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.13] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-3.301, 2.829);
		\draw[opacity=0.13] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (4.266, 9.201);
		\draw[opacity=0.13] (1.462, 2.391) to (1.462, 2.005);
		\draw[opacity=0.13] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[opacity=0.13] (3.795, 9.053) to (3.795, 9.440);
		\draw[opacity=0.13] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (-0.258, 9.732);
		\draw[opacity=0.13] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (4.073, 5.599) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-2.094, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (0.120, 2.509);
		\draw[opacity=0.13] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (0.400, 2.664) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.331, 7.878);
		\draw[opacity=0.13] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (0.031, 5.585);
		\draw[opacity=0.13] (0.064, 5.329) to (0.064, 5.715);
		\draw[opacity=0.13] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 7.878) to (-1.914, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (0.503, 5.733) to (-1.085, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (2.751, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (2.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.337, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 9.875) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 9.053) to (-2.662, 4.453);
		\draw[opacity=0.13] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.13] (-1.064, 5.599) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (0.409, 6.261);
		\draw[opacity=0.13] (3.691, 2.253) to (3.691, 1.867);
		\draw[opacity=0.13] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, 6.514) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (0.258, 5.727);
		\draw[opacity=0.13] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[opacity=0.13] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.13] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (1.662, 4.453);
		\draw[opacity=0.13] (3.035, 2.145) to (3.035, 1.758);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 7.878) to (4.185, 4.473);
		\draw[opacity=0.13] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 8.797) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-3.795, 6.406);
		\draw[opacity=0.13] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[opacity=0.13] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.13] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, 5.477) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.388, 5.310);
		\draw[opacity=0.13] (1.941, -1.324) to (1.941, -1.710);
		\draw[opacity=0.13] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 9.201) to (-1.644, 5.599);
		\draw[opacity=0.13] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[opacity=0.13] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-2.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 10.121) to (2.751, 6.133);
		\draw[opacity=0.13] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-3.035, 5.585);
		\draw[opacity=0.13] (0.536, -2.253) to (0.536, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.538, 7.878);
		\draw[opacity=0.13] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (4.185, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (3.357, 3.331) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (-3.337, 2.131) to (-3.917, 2.131);
		\draw[opacity=0.13] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.432, 5.011) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.536, 5.477);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.5pt] (-3.756, 7.878) to (-3.721, 3.203);
		\draw[opacity=0.13] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, 7.582) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-0.388, 5.310);
		\draw[opacity=0.13] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[opacity=0.13] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[opacity=0.13] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 7.878) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.536, 5.477) to (-0.180, 2.664);
		\draw[opacity=0.13] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[opacity=0.13] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.155, 5.558);
		\draw[opacity=0.13] (3.691, 9.983) to (3.691, 10.369);
		\draw[opacity=0.13] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 9.875) to (2.171, 6.133);
		\draw[opacity=0.13] (3.963, 7.878) to (3.963, 8.264);
		\draw[opacity=0.13] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.13] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, 5.329) to (-3.917, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-2.662, 4.453) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.427, 10.131);
		\draw[opacity=0.13] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-0.388, 5.310);
		\draw[opacity=0.13] (0.031, 5.585) to (0.031, 5.971);
		\draw[opacity=0.13] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (2.242, 4.453) to (1.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 9.053) to (1.662, 4.453);
		\draw[opacity=0.13] (0.536, 5.477) to (0.536, 5.863);
		\draw[opacity=0.13] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.13] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (4.185, 4.473) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (0.064, 5.329) to (1.489, 2.131);
		\draw[opacity=0.13] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (-2.390, 1.395) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, 7.582) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-3.301, 2.829);
		\draw[opacity=0.13] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[opacity=0.13] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-0.292, 5.779);
		\draw[opacity=0.13] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[opacity=0.13] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.13] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.917, 2.131);
		\draw[opacity=0.13] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[opacity=0.13] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[opacity=0.13] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (0.120, 2.509);
		\draw[opacity=0.13] (3.427, 2.401) to (3.427, 2.014);
		\draw[opacity=0.13] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.331, 7.582);
		\draw[opacity=0.13] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (1.489, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-1.462, 5.339);
		\draw[opacity=0.13] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 9.201) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-3.963, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (3.686, 8.886);
		\draw[opacity=0.13] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.13] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (0.109, 7.582);
		\draw[opacity=0.13] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.5pt] (-3.721, 3.203) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (3.035, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (0.989, 6.261) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.597, 6.514);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.5pt] (-4.266, -1.472) to (-3.721, 3.203);
		\draw[opacity=0.13] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.13] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[opacity=0.13] (4.266, 9.201) to (4.266, 9.588);
		\draw[opacity=0.13] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[opacity=0.13] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.015, 2.693);
		\draw[opacity=0.13] (3.828, 8.797) to (3.828, 9.184);
		\draw[opacity=0.13] (3.331, 7.582) to (3.331, 7.968);
		\draw[opacity=0.13] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[opacity=0.13] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.929, 7.600) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (2.597, 6.514) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-3.756, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (1.887, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (2.929, 7.600);
		\draw[opacity=0.13] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (2.205, 6.258);
		\draw[opacity=0.13] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[opacity=0.13] (1.887, 2.391) to (1.887, 2.005);
		\draw[opacity=0.13] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.299, 5.733);
		\draw[opacity=0.13] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[opacity=0.13] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[opacity=0.13] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-0.506, 1.523) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (3.009, 4.613);
		\draw[opacity=0.13] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-1.887, 5.339);
		\draw[opacity=0.13] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[opacity=0.13] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 7.878) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (0.120, 2.509);
		\draw[opacity=0.13] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (2.333, 6.662) to (0.909, 2.131);
		\draw[opacity=0.13] (3.538, 0.148) to (3.538, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, 5.043) to (-2.970, 1.395);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.5pt] (-3.756, 0.148) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (0.199, 1.970);
		\draw[opacity=0.13] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.13] (2.205, -1.472) to (2.205, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-1.914, 3.331) to (-2.494, 3.331);
		\draw[opacity=0.13] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 9.727) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 10.121) to (0.989, 6.261);
		\draw[opacity=0.13] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (0.120, 2.509);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.13] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v1) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v3) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v5) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v7) at (0.109, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v8) at (1.669, 2.687) {};
		\node [style=Z dot, opacity=0.13] (v9) at (1.669, 10.417) {};
		\node [style=Z dot, opacity=0.13] (v10) at (1.462, 2.391) {};
		\node [style=Z dot, opacity=0.13] (v11) at (1.462, 10.121) {};
		\node [style=Z dot, opacity=0.13] (v12) at (1.887, 2.391) {};
		\node [style=Z dot, opacity=0.13] (v13) at (1.887, 10.121) {};
		\node [style=Z dot, opacity=0.13] (v14) at (2.094, 2.687) {};
		\node [style=Z dot, opacity=0.13] (v15) at (2.094, 10.417) {};
		\node [style=Z dot, opacity=0.13] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v17) at (-0.536, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v19) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v21) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v23) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v25) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v27) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v29) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v31) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v33) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v35) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v37) at (-3.331, 7.878) {};
		\node [style=Z dot] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot] (v39) at (-3.756, 7.878) {};
		\node [style=Z dot] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot] (v41) at (-4.266, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v43) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v45) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v47) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v49) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v51) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v53) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v55) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v57) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v59) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v61) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v63) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v65) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v67) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v69) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v71) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v73) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v75) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v77) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v79) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v81) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v83) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v85) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v87) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v89) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v91) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v93) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v95) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v97) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v99) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v101) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v103) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v104) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.13] (v105) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.13] (v106) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.13] (v107) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.13] (v108) at (2.485, 7.696) {};
		\node [style=Z dot, opacity=0.13] (v109) at (-2.754, 5.963) {};
		\node [style=Z dot, opacity=0.13] (v110) at (-3.155, 5.558) {};
		\node [style=Z dot, opacity=0.13] (v111) at (-2.740, 2.975) {};
		\node [style=Z dot, opacity=0.13] (v112) at (-2.128, 2.844) {};
		\node [style=Z dot, opacity=0.13] (v113) at (2.634, 4.172) {};
		\node [style=Z dot, opacity=0.13] (v114) at (3.009, 4.613) {};
		\node [style=Z dot, opacity=0.13] (v115) at (2.929, 7.600) {};
		\node [style=Z dot, opacity=0.13] (v116) at (-0.292, 5.779) {};
		\node [style=Z dot, opacity=0.13] (v117) at (-3.301, 2.829) {};
		\node [style=Z dot, opacity=0.13] (v118) at (0.199, 1.970) {};
		\node [style=Z dot, opacity=0.13] (v119) at (3.551, 4.954) {};
		\node [style=Z dot, opacity=0.13] (v120) at (-0.015, 2.693) {};
		\node [style=Z dot, opacity=0.13] (v121) at (0.120, 2.509) {};
		\node [style=Z dot, opacity=0.13] (v122) at (-0.388, 5.310) {};
		\node [style=Z dot, opacity=0.13] (v123) at (0.432, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v124) at (-0.148, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v125) at (-1.914, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v126) at (-2.494, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v127) at (0.400, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v128) at (-0.180, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v129) at (2.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v130) at (1.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v131) at (0.989, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v132) at (0.409, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v133) at (2.751, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v134) at (2.171, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v135) at (-1.064, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v136) at (-1.644, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v137) at (-2.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v138) at (-3.242, 4.453) {};
		\node [style=Z dot] (v139) at (-3.721, 3.203) {};
		\node [style=Z dot] (v140) at (-4.301, 3.203) {};
		\node [style=Z dot, opacity=0.13] (v141) at (-3.337, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v142) at (-3.917, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v143) at (-2.390, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v144) at (-2.970, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v145) at (-0.506, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v146) at (-1.085, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v147) at (1.489, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v148) at (0.909, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v149) at (3.357, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v150) at (2.778, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v151) at (4.185, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v152) at (3.605, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v153) at (4.073, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v154) at (3.493, 5.599) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_anatomy_rim.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 10.131) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.015, 2.693);
		\draw[opacity=0.13] (2.333, -1.068) to (2.333, -1.454);
		\draw[opacity=0.13] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (0.109, 7.582) to (2.242, 4.453);
		\draw[opacity=0.13] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 9.727) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (2.751, 6.133) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (3.686, 8.886);
		\draw[draw={rgb,255: red,219; green,51; blue,51}, line width=1.5pt] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[opacity=0.13] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (0.989, 6.261);
		\draw[opacity=0.13] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[opacity=0.13] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-1.914, 3.331);
		\draw[opacity=0.13] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (-0.064, 10.131);
		\draw[opacity=0.13] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[opacity=0.13] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, 6.258) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.489, 2.131) to (0.909, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.909, 2.131);
		\draw[opacity=0.13] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, 5.043) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, 6.662) to (-3.337, 2.131);
		\draw[opacity=0.13] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.13] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-3.301, 2.829);
		\draw[opacity=0.13] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (4.266, 9.201);
		\draw[opacity=0.13] (1.462, 2.391) to (1.462, 2.005);
		\draw[opacity=0.13] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[opacity=0.13] (3.795, 9.053) to (3.795, 9.440);
		\draw[opacity=0.13] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (-0.258, 9.732);
		\draw[opacity=0.13] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (4.073, 5.599) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-2.094, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (0.120, 2.509);
		\draw[opacity=0.13] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (0.400, 2.664) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.331, 7.878);
		\draw[opacity=0.13] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (0.031, 5.585);
		\draw[opacity=0.13] (0.064, 5.329) to (0.064, 5.715);
		\draw[opacity=0.13] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 7.878) to (-1.914, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (0.503, 5.733) to (-1.085, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (2.751, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (2.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.337, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 9.875) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 9.053) to (-2.662, 4.453);
		\draw[opacity=0.13] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.13] (-1.064, 5.599) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (0.409, 6.261);
		\draw[opacity=0.13] (3.691, 2.253) to (3.691, 1.867);
		\draw[opacity=0.13] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, 6.514) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (0.258, 5.727);
		\draw[opacity=0.13] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[opacity=0.13] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.13] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (1.662, 4.453);
		\draw[opacity=0.13] (3.035, 2.145) to (3.035, 1.758);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 7.878) to (4.185, 4.473);
		\draw[opacity=0.13] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 8.797) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-3.795, 6.406);
		\draw[opacity=0.13] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[opacity=0.13] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.13] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, 5.477) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.388, 5.310);
		\draw[opacity=0.13] (1.941, -1.324) to (1.941, -1.710);
		\draw[opacity=0.13] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, draw={rgb,255: red,219; green,51; blue,51}, line width=1.5pt] (-0.536, 2.253) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 9.201) to (-1.644, 5.599);
		\draw[opacity=0.13] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[opacity=0.13] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-2.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 10.121) to (2.751, 6.133);
		\draw[opacity=0.13] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-3.035, 5.585);
		\draw[opacity=0.13] (0.536, -2.253) to (0.536, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.538, 7.878);
		\draw[opacity=0.13] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (4.185, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (3.357, 3.331) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (-3.337, 2.131) to (-3.917, 2.131);
		\draw[opacity=0.13] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.432, 5.011) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.536, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 7.878) to (-3.721, 3.203);
		\draw[opacity=0.13] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, 7.582) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-0.388, 5.310);
		\draw[opacity=0.13] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[opacity=0.13] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[opacity=0.13] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 7.878) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.536, 5.477) to (-0.180, 2.664);
		\draw[opacity=0.13] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[opacity=0.13] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.155, 5.558);
		\draw[opacity=0.13] (3.691, 9.983) to (3.691, 10.369);
		\draw[opacity=0.13] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 9.875) to (2.171, 6.133);
		\draw[opacity=0.13] (3.963, 7.878) to (3.963, 8.264);
		\draw[opacity=0.13] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.13] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, 5.329) to (-3.917, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-2.662, 4.453) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.427, 10.131);
		\draw[opacity=0.13] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-0.388, 5.310);
		\draw[opacity=0.13] (0.031, 5.585) to (0.031, 5.971);
		\draw[opacity=0.13] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (2.242, 4.453) to (1.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 9.053) to (1.662, 4.453);
		\draw[opacity=0.13] (0.536, 5.477) to (0.536, 5.863);
		\draw[opacity=0.13] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.13] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (4.185, 4.473) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (0.064, 5.329) to (1.489, 2.131);
		\draw[opacity=0.13] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (-2.390, 1.395) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, 7.582) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-3.301, 2.829);
		\draw[opacity=0.13] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[opacity=0.13] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-0.292, 5.779);
		\draw[opacity=0.13] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[opacity=0.13] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.13] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.917, 2.131);
		\draw[opacity=0.13] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[opacity=0.13] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[opacity=0.13] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (0.120, 2.509);
		\draw[opacity=0.13] (3.427, 2.401) to (3.427, 2.014);
		\draw[opacity=0.13] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.331, 7.582);
		\draw[opacity=0.13] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (1.489, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-1.462, 5.339);
		\draw[opacity=0.13] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 9.201) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-3.963, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (3.686, 8.886);
		\draw[opacity=0.13] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.13] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (0.109, 7.582);
		\draw[opacity=0.13] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (-3.721, 3.203) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (3.035, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (0.989, 6.261) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.597, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-3.721, 3.203);
		\draw[opacity=0.13] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.13] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[opacity=0.13] (4.266, 9.201) to (4.266, 9.588);
		\draw[opacity=0.13] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[opacity=0.13] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.015, 2.693);
		\draw[opacity=0.13] (3.828, 8.797) to (3.828, 9.184);
		\draw[opacity=0.13] (3.331, 7.582) to (3.331, 7.968);
		\draw[opacity=0.13] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[opacity=0.13] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.929, 7.600) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (2.597, 6.514) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-3.756, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (1.887, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (2.929, 7.600);
		\draw[draw={rgb,255: red,219; green,51; blue,51}, line width=1.5pt] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (2.205, 6.258);
		\draw[opacity=0.13] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[opacity=0.13] (1.887, 2.391) to (1.887, 2.005);
		\draw[opacity=0.13] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.299, 5.733);
		\draw[opacity=0.13] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[opacity=0.13] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[opacity=0.13] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-0.506, 1.523) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (3.009, 4.613);
		\draw[opacity=0.13] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-1.887, 5.339);
		\draw[opacity=0.13] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[opacity=0.13] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 7.878) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (0.120, 2.509);
		\draw[opacity=0.13] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (2.333, 6.662) to (0.909, 2.131);
		\draw[opacity=0.13] (3.538, 0.148) to (3.538, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, 5.043) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (0.199, 1.970);
		\draw[opacity=0.13] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.13] (2.205, -1.472) to (2.205, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-1.914, 3.331) to (-2.494, 3.331);
		\draw[opacity=0.13] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 9.727) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 10.121) to (0.989, 6.261);
		\draw[opacity=0.13] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (0.120, 2.509);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.13] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v1) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v3) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v5) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v7) at (0.109, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v8) at (1.669, 2.687) {};
		\node [style=Z dot, opacity=0.13] (v9) at (1.669, 10.417) {};
		\node [style=Z dot, opacity=0.13] (v10) at (1.462, 2.391) {};
		\node [style=Z dot, opacity=0.13] (v11) at (1.462, 10.121) {};
		\node [style=Z dot, opacity=0.13] (v12) at (1.887, 2.391) {};
		\node [style=Z dot, opacity=0.13] (v13) at (1.887, 10.121) {};
		\node [style=Z dot, opacity=0.13] (v14) at (2.094, 2.687) {};
		\node [style=Z dot, opacity=0.13] (v15) at (2.094, 10.417) {};
		\node [style=Z dot] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot] (v17) at (-0.536, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v19) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v21) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v23) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v25) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v27) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v29) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v31) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v33) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v35) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v37) at (-3.331, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v39) at (-3.756, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v41) at (-4.266, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v43) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v45) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v47) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v49) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v51) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v53) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v55) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v57) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v59) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v61) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v63) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v65) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v67) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v69) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v71) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v73) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v75) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v77) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v79) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v81) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v83) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v85) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v87) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v89) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v91) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v93) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v95) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v97) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v99) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v101) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v103) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v104) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.13] (v105) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.13] (v106) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.13] (v107) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.13] (v108) at (2.485, 7.696) {};
		\node [style=Z dot, opacity=0.13] (v109) at (-2.754, 5.963) {};
		\node [style=Z dot, opacity=0.13] (v110) at (-3.155, 5.558) {};
		\node [style=Z dot, opacity=0.13] (v111) at (-2.740, 2.975) {};
		\node [style=Z dot, opacity=0.13] (v112) at (-2.128, 2.844) {};
		\node [style=Z dot, opacity=0.13] (v113) at (2.634, 4.172) {};
		\node [style=Z dot, opacity=0.13] (v114) at (3.009, 4.613) {};
		\node [style=Z dot, opacity=0.13] (v115) at (2.929, 7.600) {};
		\node [style=Z dot, opacity=0.13] (v116) at (-0.292, 5.779) {};
		\node [style=Z dot, opacity=0.13] (v117) at (-3.301, 2.829) {};
		\node [style=Z dot, opacity=0.13] (v118) at (0.199, 1.970) {};
		\node [style=Z dot, opacity=0.13] (v119) at (3.551, 4.954) {};
		\node [style=Z dot, opacity=0.13] (v120) at (-0.015, 2.693) {};
		\node [style=Z dot, opacity=0.13] (v121) at (0.120, 2.509) {};
		\node [style=Z dot, opacity=0.13] (v122) at (-0.388, 5.310) {};
		\node [style=Z dot, opacity=0.13] (v123) at (0.432, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v124) at (-0.148, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v125) at (-1.914, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v126) at (-2.494, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v127) at (0.400, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v128) at (-0.180, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v129) at (2.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v130) at (1.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v131) at (0.989, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v132) at (0.409, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v133) at (2.751, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v134) at (2.171, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v135) at (-1.064, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v136) at (-1.644, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v137) at (-2.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v138) at (-3.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v139) at (-3.721, 3.203) {};
		\node [style=Z dot, opacity=0.13] (v140) at (-4.301, 3.203) {};
		\node [style=Z dot, opacity=0.13] (v141) at (-3.337, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v142) at (-3.917, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v143) at (-2.390, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v144) at (-2.970, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v145) at (-0.506, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v146) at (-1.085, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v147) at (1.489, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v148) at (0.909, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v149) at (3.357, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v150) at (2.778, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v151) at (4.185, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v152) at (3.605, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v153) at (4.073, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v154) at (3.493, 5.599) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_anatomy_tile.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 10.131) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.180, 2.664);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.5pt] (1.669, 2.687) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.015, 2.693);
		\draw[opacity=0.13] (2.333, -1.068) to (2.333, -1.454);
		\draw[opacity=0.13] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (0.109, 7.582) to (2.242, 4.453);
		\draw[opacity=0.13] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 9.727) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (2.751, 6.133) to (2.171, 6.133);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.5pt] (2.094, 2.687) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (3.686, 8.886);
		\draw[opacity=0.13] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[draw=violet!70!black, line width=1.5pt] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (0.989, 6.261);
		\draw[opacity=0.13] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[opacity=0.13] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-1.914, 3.331);
		\draw[draw=violet!70!black, line width=1.5pt] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (-0.064, 10.131);
		\draw[opacity=0.13] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[opacity=0.13] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, 6.258) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.489, 2.131) to (0.909, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.909, 2.131);
		\draw[opacity=0.13] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, 5.043) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, 6.662) to (-3.337, 2.131);
		\draw[opacity=0.13] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.13] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-3.301, 2.829);
		\draw[opacity=0.13] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (4.266, 9.201);
		\draw[draw=violet!70!black, line width=1.5pt] (1.462, 2.391) to (1.462, 2.005);
		\draw[opacity=0.13] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[opacity=0.13] (3.795, 9.053) to (3.795, 9.440);
		\draw[opacity=0.13] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (-0.258, 9.732);
		\draw[opacity=0.13] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (4.073, 5.599) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-2.094, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (0.120, 2.509);
		\draw[opacity=0.13] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (0.400, 2.664) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.331, 7.878);
		\draw[opacity=0.13] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (0.031, 5.585);
		\draw[opacity=0.13] (0.064, 5.329) to (0.064, 5.715);
		\draw[opacity=0.13] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 7.878) to (-1.914, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (0.503, 5.733) to (-1.085, 1.523);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.5pt] (1.462, 2.391) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (2.751, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (2.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.337, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 9.875) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 9.053) to (-2.662, 4.453);
		\draw[opacity=0.13] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.13] (-1.064, 5.599) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (0.409, 6.261);
		\draw[opacity=0.13] (3.691, 2.253) to (3.691, 1.867);
		\draw[opacity=0.13] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, 6.514) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (0.258, 5.727);
		\draw[opacity=0.13] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[opacity=0.13] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.13] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (1.662, 4.453);
		\draw[opacity=0.13] (3.035, 2.145) to (3.035, 1.758);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 7.878) to (4.185, 4.473);
		\draw[opacity=0.13] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 8.797) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-3.795, 6.406);
		\draw[opacity=0.13] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[opacity=0.13] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.13] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, 5.477) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.388, 5.310);
		\draw[opacity=0.13] (1.941, -1.324) to (1.941, -1.710);
		\draw[opacity=0.13] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 9.201) to (-1.644, 5.599);
		\draw[opacity=0.13] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[opacity=0.13] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-2.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 10.121) to (2.751, 6.133);
		\draw[opacity=0.13] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-3.035, 5.585);
		\draw[opacity=0.13] (0.536, -2.253) to (0.536, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.538, 7.878);
		\draw[opacity=0.13] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (4.185, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (3.357, 3.331) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (-3.337, 2.131) to (-3.917, 2.131);
		\draw[opacity=0.13] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.432, 5.011) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.536, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 7.878) to (-3.721, 3.203);
		\draw[opacity=0.13] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, 7.582) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-0.388, 5.310);
		\draw[opacity=0.13] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[opacity=0.13] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[opacity=0.13] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 7.878) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.536, 5.477) to (-0.180, 2.664);
		\draw[opacity=0.13] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[draw=violet!70!black, line width=1.5pt] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.155, 5.558);
		\draw[opacity=0.13] (3.691, 9.983) to (3.691, 10.369);
		\draw[opacity=0.13] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 9.875) to (2.171, 6.133);
		\draw[opacity=0.13] (3.963, 7.878) to (3.963, 8.264);
		\draw[opacity=0.13] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.13] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, 5.329) to (-3.917, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-2.662, 4.453) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.427, 10.131);
		\draw[opacity=0.13] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-0.388, 5.310);
		\draw[opacity=0.13] (0.031, 5.585) to (0.031, 5.971);
		\draw[opacity=0.13] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (2.242, 4.453) to (1.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 9.053) to (1.662, 4.453);
		\draw[opacity=0.13] (0.536, 5.477) to (0.536, 5.863);
		\draw[opacity=0.13] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.13] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (4.185, 4.473) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (0.064, 5.329) to (1.489, 2.131);
		\draw[opacity=0.13] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (-2.390, 1.395) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, 7.582) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-3.301, 2.829);
		\draw[opacity=0.13] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[opacity=0.13] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-0.292, 5.779);
		\draw[opacity=0.13] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[opacity=0.13] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.13] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.917, 2.131);
		\draw[opacity=0.13] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[opacity=0.13] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[draw=violet!70!black, line width=1.5pt] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (0.120, 2.509);
		\draw[opacity=0.13] (3.427, 2.401) to (3.427, 2.014);
		\draw[opacity=0.13] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.331, 7.582);
		\draw[draw=violet!70!black, line width=1.5pt] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (1.489, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-1.462, 5.339);
		\draw[opacity=0.13] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 9.201) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-3.963, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (3.686, 8.886);
		\draw[opacity=0.13] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.13] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (0.109, 7.582);
		\draw[opacity=0.13] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (-3.721, 3.203) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (3.035, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (0.989, 6.261) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.597, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-3.721, 3.203);
		\draw[opacity=0.13] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.13] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[opacity=0.13] (4.266, 9.201) to (4.266, 9.588);
		\draw[opacity=0.13] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[opacity=0.13] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.015, 2.693);
		\draw[opacity=0.13] (3.828, 8.797) to (3.828, 9.184);
		\draw[opacity=0.13] (3.331, 7.582) to (3.331, 7.968);
		\draw[opacity=0.13] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[opacity=0.13] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.929, 7.600) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (2.597, 6.514) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-3.756, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (2.929, 7.600);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.5pt] (1.887, 2.391) to (1.887, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (2.929, 7.600);
		\draw[opacity=0.13] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (2.205, 6.258);
		\draw[opacity=0.13] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[draw=violet!70!black, line width=1.5pt] (1.887, 2.391) to (1.887, 2.005);
		\draw[opacity=0.13] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.299, 5.733);
		\draw[opacity=0.13] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[opacity=0.13] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[draw=violet!70!black, line width=1.5pt] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-0.506, 1.523) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (3.009, 4.613);
		\draw[opacity=0.13] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-1.887, 5.339);
		\draw[opacity=0.13] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[opacity=0.13] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 7.878) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (0.120, 2.509);
		\draw[opacity=0.13] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (2.333, 6.662) to (0.909, 2.131);
		\draw[opacity=0.13] (3.538, 0.148) to (3.538, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, 5.043) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (0.199, 1.970);
		\draw[opacity=0.13] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.13] (2.205, -1.472) to (2.205, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-1.914, 3.331) to (-2.494, 3.331);
		\draw[opacity=0.13] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 9.727) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 10.121) to (0.989, 6.261);
		\draw[opacity=0.13] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (0.120, 2.509);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.13] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v1) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v3) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v5) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v7) at (0.109, 7.582) {};
		\node [style=Z dot] (v8) at (1.669, 2.687) {};
		\node [style=Z dot] (v9) at (1.669, 10.417) {};
		\node [style=Z dot] (v10) at (1.462, 2.391) {};
		\node [style=Z dot] (v11) at (1.462, 10.121) {};
		\node [style=Z dot] (v12) at (1.887, 2.391) {};
		\node [style=Z dot] (v13) at (1.887, 10.121) {};
		\node [style=Z dot] (v14) at (2.094, 2.687) {};
		\node [style=Z dot] (v15) at (2.094, 10.417) {};
		\node [style=Z dot, opacity=0.13] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v17) at (-0.536, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v19) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v21) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v23) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v25) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v27) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v29) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v31) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v33) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v35) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v37) at (-3.331, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v39) at (-3.756, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v41) at (-4.266, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v43) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v45) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v47) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v49) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v51) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v53) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v55) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v57) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v59) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v61) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v63) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v65) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v67) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v69) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v71) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v73) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v75) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v77) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v79) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v81) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v83) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v85) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v87) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v89) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v91) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v93) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v95) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v97) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v99) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v101) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v103) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v104) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.13] (v105) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.13] (v106) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.13] (v107) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.13] (v108) at (2.485, 7.696) {};
		\node [style=Z dot, opacity=0.13] (v109) at (-2.754, 5.963) {};
		\node [style=Z dot, opacity=0.13] (v110) at (-3.155, 5.558) {};
		\node [style=Z dot, opacity=0.13] (v111) at (-2.740, 2.975) {};
		\node [style=Z dot, opacity=0.13] (v112) at (-2.128, 2.844) {};
		\node [style=Z dot, opacity=0.13] (v113) at (2.634, 4.172) {};
		\node [style=Z dot, opacity=0.13] (v114) at (3.009, 4.613) {};
		\node [style=Z dot, opacity=0.13] (v115) at (2.929, 7.600) {};
		\node [style=Z dot, opacity=0.13] (v116) at (-0.292, 5.779) {};
		\node [style=Z dot, opacity=0.13] (v117) at (-3.301, 2.829) {};
		\node [style=Z dot, opacity=0.13] (v118) at (0.199, 1.970) {};
		\node [style=Z dot, opacity=0.13] (v119) at (3.551, 4.954) {};
		\node [style=Z dot, opacity=0.13] (v120) at (-0.015, 2.693) {};
		\node [style=Z dot, opacity=0.13] (v121) at (0.120, 2.509) {};
		\node [style=Z dot, opacity=0.13] (v122) at (-0.388, 5.310) {};
		\node [style=Z dot, opacity=0.13] (v123) at (0.432, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v124) at (-0.148, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v125) at (-1.914, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v126) at (-2.494, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v127) at (0.400, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v128) at (-0.180, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v129) at (2.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v130) at (1.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v131) at (0.989, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v132) at (0.409, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v133) at (2.751, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v134) at (2.171, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v135) at (-1.064, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v136) at (-1.644, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v137) at (-2.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v138) at (-3.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v139) at (-3.721, 3.203) {};
		\node [style=Z dot, opacity=0.13] (v140) at (-4.301, 3.203) {};
		\node [style=Z dot, opacity=0.13] (v141) at (-3.337, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v142) at (-3.917, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v143) at (-2.390, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v144) at (-2.970, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v145) at (-0.506, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v146) at (-1.085, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v147) at (1.489, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v148) at (0.909, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v149) at (3.357, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v150) at (2.778, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v151) at (4.185, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v152) at (3.605, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v153) at (4.073, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v154) at (3.493, 5.599) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_b.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{edgelayer}
		\draw[draw=gray] (-0.532, 2.611) to (-0.845, 2.528);
		\draw[draw=gray] (-0.275, 0.477) to (-1.102, 1.908);
		\draw[draw=gray] (2.528, -0.845) to (2.611, -0.532);
		\draw[draw=gray] (2.611, 0.532) to (2.528, 0.845);
		\draw[draw=gray] (-1.996, -1.766) to (-1.766, -1.996);
		\draw[draw=gray] (0.532, -2.611) to (0.845, -2.528);
		\draw[draw=gray] (-2.611, -0.532) to (-2.528, -0.845);
		\draw[draw=gray] (0.532, 2.611) to (0.845, 2.528);
		\draw[draw=gray] (-2.528, 0.845) to (-2.611, 0.532);
		\draw[draw=gray] (0.477, 0.275) to (1.908, 1.102);
		\draw[draw=gray] (-1.766, 1.996) to (-1.996, 1.766);
		\draw[draw=gray] (-0.477, -0.275) to (-1.908, -1.102);
		\draw[draw=gray] (0.275, -0.477) to (1.102, -1.908);
		\draw[draw=gray] (1.996, 1.766) to (1.766, 1.996);
		\draw[draw=gray] (1.766, -1.996) to (1.996, -1.766);
		\draw[draw=gray] (-0.845, -2.528) to (-0.532, -2.611);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=event box] (e0) at (-0.660, 2.463) {};
		\node [style=event box] (e1) at (-0.717, 2.676) {};
		\node [style=none] (chk) at (0.000, 3.950) {\scriptsize measured stabiliser pair $X{\otimes}Z,\ Z{\otimes}X$ (orange)};
		\node [style=event box] (e2) at (-0.784, 1.138) {};
		\node [style=event box] (e3) at (-0.593, 1.248) {};
		\node [style=event box] (e4) at (2.463, -0.660) {};
		\node [style=event box] (e5) at (2.676, -0.717) {};
		\node [style=event box] (e6) at (2.463, 0.660) {};
		\node [style=event box] (e7) at (2.676, 0.717) {};
		\node [style=event box] (e8) at (-1.803, -1.803) {};
		\node [style=event box] (e9) at (-1.959, -1.959) {};
		\node [style=event box] (e10) at (0.660, -2.463) {};
		\node [style=event box] (e11) at (0.717, -2.676) {};
		\node [style=event box] (e12) at (-2.463, -0.660) {};
		\node [style=event box] (e13) at (-2.676, -0.717) {};
		\node [style=event box] (e14) at (0.717, 2.676) {};
		\node [style=event box] (e15) at (0.660, 2.463) {};
		\node [style=event box] (e16) at (-2.463, 0.660) {};
		\node [style=event box] (e17) at (-2.676, 0.717) {};
		\node [style=event box] (e18) at (1.138, 0.784) {};
		\node [style=event box] (e19) at (1.248, 0.593) {};
		\node [style=event box] (e20) at (-1.803, 1.803) {};
		\node [style=event box] (e21) at (-1.959, 1.959) {};
		\node [style=event box] (e22) at (-1.138, -0.784) {};
		\node [style=event box] (e23) at (-1.248, -0.593) {};
		\node [style=event box] (e24) at (0.784, -1.138) {};
		\node [style=event box] (e25) at (0.593, -1.248) {};
		\node [style=event box] (e26) at (1.803, 1.803) {};
		\node [style=event box] (e27) at (1.959, 1.959) {};
		\node [style=event box] (e28) at (1.803, -1.803) {};
		\node [style=event box] (e29) at (1.959, -1.959) {};
		\node [style=event box] (e30) at (-0.660, -2.463) {};
		\node [style=event box] (e31) at (-0.717, -2.676) {};
		\node [style=ghost box] (g0) at (0.000, 0.000) {};
		\node [style=ghost box] (g1) at (0.000, 2.754) {};
		\node [style=ghost box] (g2) at (-1.377, 2.385) {};
		\node [style=ghost box] (g3) at (-2.385, 1.377) {};
		\node [style=ghost box] (g4) at (-2.754, 0.000) {};
		\node [style=ghost box] (g5) at (-2.385, -1.377) {};
		\node [style=ghost box] (g6) at (-1.377, -2.385) {};
		\node [style=ghost box] (g7) at (-0.000, -2.754) {};
		\node [style=ghost box] (g8) at (1.377, -2.385) {};
		\node [style=ghost box] (g9) at (2.385, -1.377) {};
		\node [style=ghost box] (g10) at (2.754, -0.000) {};
		\node [style=ghost box] (g11) at (2.385, 1.377) {};
		\node [style=ghost box] (g12) at (1.377, 2.385) {};
		\node [style=qubit dot] (q0) at (-0.275, 0.477) {};
		\node [style=qubit dot] (q1) at (-0.477, -0.275) {};
		\node [style=qubit dot] (q2) at (0.275, -0.477) {};
		\node [style=qubit dot] (q3) at (0.477, 0.275) {};
		\node [style=rim dot] (r4) at (-0.240, 3.250) {};
		\node [style=qubit dot] (q5) at (-0.532, 2.611) {};
		\node [style=qubit dot] (q6) at (0.532, 2.611) {};
		\node [style=rim dot] (r7) at (0.240, 3.250) {};
		\node [style=rim dot] (r8) at (-1.652, 2.862) {};
		\node [style=qubit dot] (q9) at (-1.766, 1.996) {};
		\node [style=qubit dot] (q10) at (-1.102, 1.908) {};
		\node [style=qubit dot] (q11) at (-0.845, 2.528) {};
		\node [style=rim dot] (r12) at (-2.934, 1.418) {};
		\node [style=rim dot] (r13) at (-2.695, 1.832) {};
		\node [style=qubit dot] (q14) at (-2.528, 0.845) {};
		\node [style=qubit dot] (q15) at (-1.996, 1.766) {};
		\node [style=qubit dot] (q16) at (-2.611, 0.532) {};
		\node [style=rim dot] (r17) at (-3.250, -0.240) {};
		\node [style=rim dot] (r18) at (-3.250, 0.240) {};
		\node [style=qubit dot] (q19) at (-2.611, -0.532) {};
		\node [style=qubit dot] (q20) at (-2.528, -0.845) {};
		\node [style=rim dot] (r21) at (-2.862, -1.652) {};
		\node [style=qubit dot] (q22) at (-1.996, -1.766) {};
		\node [style=qubit dot] (q23) at (-1.908, -1.102) {};
		\node [style=qubit dot] (q24) at (-1.766, -1.996) {};
		\node [style=rim dot] (r25) at (-1.418, -2.934) {};
		\node [style=rim dot] (r26) at (-1.832, -2.695) {};
		\node [style=qubit dot] (q27) at (-0.845, -2.528) {};
		\node [style=qubit dot] (q28) at (-0.532, -2.611) {};
		\node [style=rim dot] (r29) at (0.240, -3.250) {};
		\node [style=rim dot] (r30) at (-0.240, -3.250) {};
		\node [style=qubit dot] (q31) at (0.532, -2.611) {};
		\node [style=qubit dot] (q32) at (1.102, -1.908) {};
		\node [style=qubit dot] (q33) at (0.845, -2.528) {};
		\node [style=rim dot] (r34) at (1.652, -2.862) {};
		\node [style=qubit dot] (q35) at (1.766, -1.996) {};
		\node [style=qubit dot] (q36) at (2.528, -0.845) {};
		\node [style=qubit dot] (q37) at (1.996, -1.766) {};
		\node [style=rim dot] (r38) at (2.934, -1.418) {};
		\node [style=rim dot] (r39) at (2.695, -1.832) {};
		\node [style=qubit dot] (q40) at (2.611, 0.532) {};
		\node [style=qubit dot] (q41) at (2.611, -0.532) {};
		\node [style=rim dot] (r42) at (3.250, 0.240) {};
		\node [style=rim dot] (r43) at (3.250, -0.240) {};
		\node [style=qubit dot] (q44) at (1.996, 1.766) {};
		\node [style=qubit dot] (q45) at (1.908, 1.102) {};
		\node [style=qubit dot] (q46) at (2.528, 0.845) {};
		\node [style=rim dot] (r47) at (2.862, 1.652) {};
		\node [style=rim dot] (r48) at (1.418, 2.934) {};
		\node [style=qubit dot] (q49) at (0.845, 2.528) {};
		\node [style=qubit dot] (q50) at (1.766, 1.996) {};
		\node [style=rim dot] (r51) at (1.832, 2.695) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_block_anatomy.tikz <==
\begin{tikzpicture}[scale=0.78, baseline=(current bounding box.north)]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 10.131) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.180, 2.664);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.6pt] (1.669, 2.687) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (-4.266, -1.472) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.015, 2.693);
		\draw[opacity=0.13] (2.333, -1.068) to (2.333, -1.454);
		\draw[opacity=0.13] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (0.109, 7.582) to (2.242, 4.453);
		\draw[opacity=0.13] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 9.727) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (2.751, 6.133) to (2.171, 6.133);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.6pt] (2.094, 2.687) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (3.686, 8.886);
		\draw[draw={rgb,255: red,219; green,51; blue,51}, line width=1.6pt] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[draw=violet!70!black, line width=1.6pt] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (0.989, 6.261);
		\draw[opacity=0.13] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[opacity=0.13] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-1.914, 3.331);
		\draw[draw=violet!70!black, line width=1.6pt] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-0.064, 2.401) to (-0.064, 10.131);
		\draw[opacity=0.13] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[opacity=0.13] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.6pt] (-4.266, 6.258) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.489, 2.131) to (0.909, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.909, 2.131);
		\draw[opacity=0.13] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, 5.043) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, 6.662) to (-3.337, 2.131);
		\draw[opacity=0.13] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.13] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (-3.301, 2.829);
		\draw[opacity=0.13] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (4.266, 9.201);
		\draw[draw=violet!70!black, line width=1.6pt] (1.462, 2.391) to (1.462, 2.005);
		\draw[opacity=0.13] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[opacity=0.13] (3.795, 9.053) to (3.795, 9.440);
		\draw[opacity=0.13] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (-0.258, 9.732);
		\draw[opacity=0.13] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.13] (2.634, 4.172) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (4.073, 5.599) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-2.094, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-3.155, 5.558) to (0.120, 2.509);
		\draw[opacity=0.13] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (0.400, 2.664) to (-0.180, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.331, 7.878);
		\draw[opacity=0.13] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.13] (0.031, -2.145) to (0.031, 5.585);
		\draw[opacity=0.13] (0.064, 5.329) to (0.064, 5.715);
		\draw[opacity=0.13] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (-0.506, 1.523);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 7.878) to (-1.914, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 10.417) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (0.503, 5.733) to (-1.085, 1.523);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.6pt] (1.462, 2.391) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (2.751, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (2.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, -2.401) to (-3.337, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 9.875) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 9.053) to (-2.662, 4.453);
		\draw[opacity=0.13] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.13] (-1.064, 5.599) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 2.391) to (0.409, 6.261);
		\draw[opacity=0.13] (3.691, 2.253) to (3.691, 1.867);
		\draw[opacity=0.13] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.13] (2.094, 2.687) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, 6.514) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (0.258, 5.727);
		\draw[opacity=0.13] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[opacity=0.13] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.13] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (1.662, 4.453);
		\draw[opacity=0.13] (3.035, 2.145) to (3.035, 1.758);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 7.878) to (4.185, 4.473);
		\draw[opacity=0.13] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 8.797) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-3.795, 6.406);
		\draw[opacity=0.13] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[opacity=0.13] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.13] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, 5.477) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.388, 5.310);
		\draw[opacity=0.13] (1.941, -1.324) to (1.941, -1.710);
		\draw[opacity=0.13] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, draw={rgb,255: red,219; green,51; blue,51}, line width=1.6pt] (-0.536, 2.253) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 9.201) to (-1.644, 5.599);
		\draw[opacity=0.13] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[opacity=0.13] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (-2.754, 5.963) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-2.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 10.121) to (2.751, 6.133);
		\draw[opacity=0.13] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-3.035, 5.585);
		\draw[opacity=0.13] (0.536, -2.253) to (0.536, -2.640);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 1.472) to (3.493, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 0.148) to (3.538, 7.878);
		\draw[opacity=0.13] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (4.185, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.13] (-2.094, -2.687) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.388, 5.310);
		\draw[opacity=0.13] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (3.357, 3.331) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 1.324) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.13] (-3.337, 2.131) to (-3.917, 2.131);
		\draw[opacity=0.13] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.13] (0.432, 5.011) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (0.536, -2.253) to (0.536, 5.477);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.6pt] (-3.756, 7.878) to (-3.721, 3.203);
		\draw[opacity=0.13] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, 7.582) to (0.400, 2.664);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (-0.388, 5.310);
		\draw[opacity=0.13] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[opacity=0.13] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[opacity=0.13] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.13] (3.538, 7.878) to (2.778, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 1.215) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, 6.406) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (0.536, 5.477) to (-0.180, 2.664);
		\draw[opacity=0.13] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[draw=violet!70!black, line width=1.6pt] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 0.148) to (-3.155, 5.558);
		\draw[opacity=0.13] (3.691, 9.983) to (3.691, 10.369);
		\draw[opacity=0.13] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.13] (-0.316, -0.148) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, 5.585) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.064, -2.401) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 9.875) to (2.171, 6.133);
		\draw[opacity=0.13] (3.963, 7.878) to (3.963, 8.264);
		\draw[opacity=0.13] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.13] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.427, 5.329) to (-3.917, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-1.644, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.13] (-3.795, -1.324) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (-0.148, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-2.662, 4.453) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.427, 10.131);
		\draw[opacity=0.13] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 1.997) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-0.388, 5.310);
		\draw[opacity=0.13] (0.031, 5.585) to (0.031, 5.971);
		\draw[opacity=0.13] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (2.242, 4.453) to (1.662, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (-2.740, 2.975) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-2.754, 5.963);
		\draw[style=hadamard edge, opacity=0.13] (-3.035, -2.145) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, 5.339) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (3.795, 9.053) to (1.662, 4.453);
		\draw[opacity=0.13] (0.536, 5.477) to (0.536, 5.863);
		\draw[opacity=0.13] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.13] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 2.401) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (1.941, -1.324) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (4.185, 4.473) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (0.064, 5.329) to (1.489, 2.131);
		\draw[opacity=0.13] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 1.215) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 9.983) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (-2.390, 1.395) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, 7.582) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (4.299, 8.945) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (0.120, 2.509);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (-3.301, 2.829);
		\draw[opacity=0.13] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[opacity=0.13] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-0.292, 5.779);
		\draw[opacity=0.13] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[opacity=0.13] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.13] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, 5.733) to (-2.740, 2.975);
		\draw[style=hadamard edge, opacity=0.13] (3.756, 7.582) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-3.828, -1.068) to (-3.917, 2.131);
		\draw[opacity=0.13] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[opacity=0.13] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[draw=violet!70!black, line width=1.6pt] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.13] (-3.331, 7.878) to (0.120, 2.509);
		\draw[opacity=0.13] (3.427, 2.401) to (3.427, 2.014);
		\draw[opacity=0.13] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.13] (3.691, 2.253) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 2.687) to (2.485, 7.696);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (3.331, 7.582);
		\draw[draw=violet!70!black, line width=1.6pt] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.13] (2.333, -1.068) to (1.489, 2.131);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (-1.462, 5.339);
		\draw[opacity=0.13] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (4.266, 9.201) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-3.963, -0.148) to (-3.963, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-2.597, 8.945) to (-3.155, 5.558);
		\draw[style=hadamard edge, opacity=0.13] (-0.109, 0.148) to (-2.494, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (3.686, 8.886);
		\draw[opacity=0.13] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.13] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[style=hadamard edge, opacity=0.13] (0.109, -0.148) to (0.109, 7.582);
		\draw[opacity=0.13] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.6pt] (-3.721, 3.203) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (3.035, 2.145) to (3.035, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (2.205, 6.258) to (2.634, 4.172);
		\draw[style=hadamard edge, opacity=0.13] (-1.941, 1.324) to (-3.242, 4.453);
		\draw[style=hadamard edge, opacity=0.13] (0.989, 6.261) to (0.409, 6.261);
		\draw[style=hadamard edge, opacity=0.13] (2.597, -1.215) to (2.597, 6.514);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.6pt] (-4.266, -1.472) to (-3.721, 3.203);
		\draw[opacity=0.13] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.13] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[opacity=0.13] (4.266, 9.201) to (4.266, 9.588);
		\draw[opacity=0.13] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[opacity=0.13] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (-0.015, 2.693);
		\draw[opacity=0.13] (3.828, 8.797) to (3.828, 9.184);
		\draw[opacity=0.13] (3.331, 7.582) to (3.331, 7.968);
		\draw[opacity=0.13] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[opacity=0.13] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (3.963, 0.148) to (3.605, 4.473);
		\draw[style=hadamard edge, opacity=0.13] (2.929, 7.600) to (3.551, 4.954);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-2.128, 2.844);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.301, 2.829);
		\draw[style=hadamard edge, opacity=0.13] (2.597, 6.514) to (3.357, 3.331);
		\draw[style=hadamard edge, opacity=0.13] (3.331, 7.582) to (3.009, 4.613);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.292, 5.779);
		\draw[style=hadamard edge, opacity=0.13] (-3.756, 0.148) to (-3.756, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.427, 10.131) to (2.929, 7.600);
		\draw[style=hadamard edge, draw=violet!70!black, line width=1.6pt] (1.887, 2.391) to (1.887, 10.121);
		\draw[style=hadamard edge, opacity=0.13] (1.669, 10.417) to (2.929, 7.600);
		\draw[draw={rgb,255: red,219; green,51; blue,51}, line width=1.6pt] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.13] (3.299, 1.997) to (4.073, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.128, 2.844) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (1.887, 2.391) to (2.171, 6.133);
		\draw[style=hadamard edge, opacity=0.13] (-4.299, -1.215) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (-0.015, 2.693);
		\draw[style=hadamard edge, opacity=0.13] (2.205, -1.472) to (2.205, 6.258);
		\draw[opacity=0.13] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[draw=violet!70!black, line width=1.6pt] (1.887, 2.391) to (1.887, 2.005);
		\draw[opacity=0.13] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 2.253) to (-0.388, 5.310);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.13] (-3.299, -1.997) to (-3.299, 5.733);
		\draw[opacity=0.13] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[opacity=0.13] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[draw=violet!70!black, line width=1.6pt] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.13] (-0.506, 1.523) to (-1.085, 1.523);
		\draw[opacity=0.13] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-2.333, 1.068) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (2.485, 7.696) to (2.929, 7.600);
		\draw[style=hadamard edge, opacity=0.13] (-3.691, -2.253) to (-2.970, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (3.756, -0.148) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (3.009, 4.613);
		\draw[opacity=0.13] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.13] (-1.887, -2.391) to (-1.887, 5.339);
		\draw[opacity=0.13] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[opacity=0.13] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 7.878) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.13] (1.941, 6.406) to (0.199, 1.970);
		\draw[style=hadamard edge, opacity=0.13] (3.009, 4.613) to (0.120, 2.509);
		\draw[opacity=0.13] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.13] (2.333, 6.662) to (0.909, 2.131);
		\draw[opacity=0.13] (3.538, 0.148) to (3.538, -0.239);
		\draw[style=hadamard edge, opacity=0.13] (-0.031, 2.145) to (0.432, 5.011);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, -2.687) to (-2.390, 1.395);
		\draw[style=hadamard edge, opacity=0.13] (0.316, 0.148) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.13] (3.828, 1.068) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.13] (-1.669, 5.043) to (-2.970, 1.395);
		\draw[style=hadamard edge, draw=yellow!80!orange, line width=1.6pt] (-3.756, 0.148) to (-4.301, 3.203);
		\draw[style=hadamard edge, opacity=0.13] (-1.462, -2.391) to (0.199, 1.970);
		\draw[opacity=0.13] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.13] (2.205, -1.472) to (2.205, -1.858);
		\draw[style=hadamard edge, opacity=0.13] (-1.914, 3.331) to (-2.494, 3.331);
		\draw[opacity=0.13] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.13] (-3.538, -0.148) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.13] (-0.503, 9.727) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (-2.205, 1.472) to (-1.064, 5.599);
		\draw[style=hadamard edge, opacity=0.13] (0.503, -1.997) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.13] (1.462, 10.121) to (0.989, 6.261);
		\draw[opacity=0.13] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[style=hadamard edge, opacity=0.13] (3.331, -0.148) to (0.120, 2.509);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.13] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v1) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v3) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v5) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v7) at (0.109, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v19) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v21) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v23) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v25) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v27) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v29) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v31) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v33) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v35) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v37) at (-3.331, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v43) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v45) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v47) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v49) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v51) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v53) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v55) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v57) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v59) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.13] (v61) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.13] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.13] (v63) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.13] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.13] (v65) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.13] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.13] (v67) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.13] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.13] (v69) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.13] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.13] (v71) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.13] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.13] (v73) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.13] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.13] (v75) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.13] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.13] (v77) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.13] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.13] (v79) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.13] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v81) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.13] (v83) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.13] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v85) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.13] (v87) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.13] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.13] (v89) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.13] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.13] (v91) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.13] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.13] (v93) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.13] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.13] (v95) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.13] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.13] (v97) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.13] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.13] (v99) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.13] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.13] (v101) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.13] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.13] (v103) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.13] (v104) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.13] (v105) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.13] (v106) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.13] (v107) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.13] (v108) at (2.485, 7.696) {};
		\node [style=Z dot, opacity=0.13] (v109) at (-2.754, 5.963) {};
		\node [style=Z dot, opacity=0.13] (v110) at (-3.155, 5.558) {};
		\node [style=Z dot, opacity=0.13] (v111) at (-2.740, 2.975) {};
		\node [style=Z dot, opacity=0.13] (v112) at (-2.128, 2.844) {};
		\node [style=Z dot, opacity=0.13] (v113) at (2.634, 4.172) {};
		\node [style=Z dot, opacity=0.13] (v114) at (3.009, 4.613) {};
		\node [style=Z dot, opacity=0.13] (v115) at (2.929, 7.600) {};
		\node [style=Z dot, opacity=0.13] (v116) at (-0.292, 5.779) {};
		\node [style=Z dot, opacity=0.13] (v117) at (-3.301, 2.829) {};
		\node [style=Z dot, opacity=0.13] (v118) at (0.199, 1.970) {};
		\node [style=Z dot, opacity=0.13] (v119) at (3.551, 4.954) {};
		\node [style=Z dot, opacity=0.13] (v120) at (-0.015, 2.693) {};
		\node [style=Z dot, opacity=0.13] (v121) at (0.120, 2.509) {};
		\node [style=Z dot, opacity=0.13] (v122) at (-0.388, 5.310) {};
		\node [style=Z dot, opacity=0.13] (v123) at (0.432, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v124) at (-0.148, 5.011) {};
		\node [style=Z dot, opacity=0.13] (v125) at (-1.914, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v126) at (-2.494, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v127) at (0.400, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v128) at (-0.180, 2.664) {};
		\node [style=Z dot, opacity=0.13] (v129) at (2.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v130) at (1.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v131) at (0.989, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v132) at (0.409, 6.261) {};
		\node [style=Z dot, opacity=0.13] (v133) at (2.751, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v134) at (2.171, 6.133) {};
		\node [style=Z dot, opacity=0.13] (v135) at (-1.064, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v136) at (-1.644, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v137) at (-2.662, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v138) at (-3.242, 4.453) {};
		\node [style=Z dot, opacity=0.13] (v141) at (-3.337, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v142) at (-3.917, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v143) at (-2.390, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v144) at (-2.970, 1.395) {};
		\node [style=Z dot, opacity=0.13] (v145) at (-0.506, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v146) at (-1.085, 1.523) {};
		\node [style=Z dot, opacity=0.13] (v147) at (1.489, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v148) at (0.909, 2.131) {};
		\node [style=Z dot, opacity=0.13] (v149) at (3.357, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v150) at (2.778, 3.331) {};
		\node [style=Z dot, opacity=0.13] (v151) at (4.185, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v152) at (3.605, 4.473) {};
		\node [style=Z dot, opacity=0.13] (v153) at (4.073, 5.599) {};
		\node [style=Z dot, opacity=0.13] (v154) at (3.493, 5.599) {};
		\node [style=Z dot] (v8) at (1.669, 2.687) {};
		\node [style=Z dot] (v9) at (1.669, 10.417) {};
		\node [style=Z dot] (v10) at (1.462, 2.391) {};
		\node [style=Z dot] (v11) at (1.462, 10.121) {};
		\node [style=Z dot] (v12) at (1.887, 2.391) {};
		\node [style=Z dot] (v13) at (1.887, 10.121) {};
		\node [style=Z dot] (v14) at (2.094, 2.687) {};
		\node [style=Z dot] (v15) at (2.094, 10.417) {};
		\node [style=Z dot] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot] (v17) at (-0.536, 9.983) {};
		\node [style=Z dot] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot] (v39) at (-3.756, 7.878) {};
		\node [style=Z dot] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot] (v41) at (-4.266, 6.258) {};
		\node [style=Z dot] (v139) at (-3.721, 3.203) {};
		\node [style=Z dot] (v140) at (-4.301, 3.203) {};
		\node [style=none, anchor=east, text=violet!70!black] (lab0) at (-4.701, 10.403) {\scriptsize four leg-qubit worldlines of one tile (fig.~14c)};
		\node [style=none, anchor=east, text=red!75!black] (lab1) at (-4.701, 9.653) {\scriptsize a boundary-qubit worldline (fig.~14b, red)};
		\node [style=none, anchor=east, text=orange!85!black] (lab2) at (-4.701, 8.903) {\scriptsize bond stabiliser pair $X{\otimes}Z$, $Z{\otimes}X$ (fig.~14b, orange)};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_block_k1.tikz <==
\begin{tikzpicture}[scale=0.78, baseline=(current bounding box.north)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.316, 0.148) {};
		\node [style=Z dot] (1) at (0.316, 7.878) {};
		\node [style=Z dot] (2) at (-0.109, 0.148) {};
		\node [style=Z dot] (3) at (-0.109, 7.878) {};
		\node [style=Z dot] (4) at (-0.316, -0.148) {};
		\node [style=Z dot] (5) at (-0.316, 7.582) {};
		\node [style=Z dot] (6) at (0.109, -0.148) {};
		\node [style=Z dot] (7) at (0.109, 7.582) {};
		\node [style=Z dot] (8) at (1.669, 2.687) {};
		\node [style=Z dot] (9) at (1.669, 10.418) {};
		\node [style=Z dot] (10) at (1.462, 2.391) {};
		\node [style=Z dot] (11) at (1.462, 10.122) {};
		\node [style=Z dot] (12) at (1.887, 2.391) {};
		\node [style=Z dot] (13) at (1.887, 10.122) {};
		\node [style=Z dot] (14) at (2.094, 2.687) {};
		\node [style=Z dot] (15) at (2.094, 10.418) {};
		\node [style=Z dot] (16) at (-0.536, 2.253) {};
		\node [style=Z dot] (17) at (-0.536, 9.984) {};
		\node [style=Z dot] (18) at (-0.503, 1.997) {};
		\node [style=Z dot] (19) at (-0.503, 9.727) {};
		\node [style=Z dot] (20) at (-0.031, 2.145) {};
		\node [style=Z dot] (21) at (-0.031, 9.875) {};
		\node [style=Z dot] (22) at (-0.064, 2.401) {};
		\node [style=Z dot] (23) at (-0.064, 10.131) {};
		\node [style=Z dot] (24) at (-2.597, 1.216) {};
		\node [style=Z dot] (25) at (-2.597, 8.946) {};
		\node [style=Z dot] (26) at (-2.333, 1.068) {};
		\node [style=Z dot] (27) at (-2.333, 8.798) {};
		\node [style=Z dot] (28) at (-1.941, 1.324) {};
		\node [style=Z dot] (29) at (-1.941, 9.054) {};
		\node [style=Z dot] (30) at (-2.206, 1.472) {};
		\node [style=Z dot] (31) at (-2.206, 9.202) {};
		\node [style=Z dot] (32) at (-3.963, -0.148) {};
		\node [style=Z dot] (33) at (-3.963, 7.582) {};
		\node [style=Z dot] (34) at (-3.538, -0.148) {};
		\node [style=Z dot] (35) at (-3.538, 7.582) {};
		\node [style=Z dot] (36) at (-3.331, 0.148) {};
		\node [style=Z dot] (37) at (-3.331, 7.878) {};
		\node [style=Z dot] (38) at (-3.756, 0.148) {};
		\node [style=Z dot] (39) at (-3.756, 7.878) {};
		\node [style=Z dot] (40) at (-4.267, -1.472) {};
		\node [style=Z dot] (41) at (-4.267, 6.259) {};
		\node [style=Z dot] (42) at (-3.795, -1.324) {};
		\node [style=Z dot] (43) at (-3.795, 6.407) {};
		\node [style=Z dot] (44) at (-3.828, -1.068) {};
		\node [style=Z dot] (45) at (-3.828, 6.663) {};
		\node [style=Z dot] (46) at (-4.300, -1.216) {};
		\node [style=Z dot] (47) at (-4.300, 6.515) {};
		\node [style=Z dot] (48) at (-3.427, -2.401) {};
		\node [style=Z dot] (49) at (-3.427, 5.329) {};
		\node [style=Z dot] (50) at (-3.035, -2.145) {};
		\node [style=Z dot] (51) at (-3.035, 5.585) {};
		\node [style=Z dot] (52) at (-3.300, -1.997) {};
		\node [style=Z dot] (53) at (-3.300, 5.733) {};
		\node [style=Z dot] (54) at (-3.691, -2.253) {};
		\node [style=Z dot] (55) at (-3.691, 5.477) {};
		\node [style=Z dot] (56) at (-1.669, -2.687) {};
		\node [style=Z dot] (57) at (-1.669, 5.043) {};
		\node [style=Z dot] (58) at (-1.462, -2.391) {};
		\node [style=Z dot] (59) at (-1.462, 5.339) {};
		\node [style=Z dot] (60) at (-1.887, -2.391) {};
		\node [style=Z dot] (61) at (-1.887, 5.339) {};
		\node [style=Z dot] (62) at (-2.094, -2.687) {};
		\node [style=Z dot] (63) at (-2.094, 5.043) {};
		\node [style=Z dot] (64) at (0.536, -2.253) {};
		\node [style=Z dot] (65) at (0.536, 5.477) {};
		\node [style=Z dot] (66) at (0.503, -1.997) {};
		\node [style=Z dot] (67) at (0.503, 5.733) {};
		\node [style=Z dot] (68) at (0.031, -2.145) {};
		\node [style=Z dot] (69) at (0.031, 5.585) {};
		\node [style=Z dot] (70) at (0.064, -2.401) {};
		\node [style=Z dot] (71) at (0.064, 5.329) {};
		\node [style=Z dot] (72) at (2.597, -1.216) {};
		\node [style=Z dot] (73) at (2.597, 6.515) {};
		\node [style=Z dot] (74) at (2.333, -1.068) {};
		\node [style=Z dot] (75) at (2.333, 6.663) {};
		\node [style=Z dot] (76) at (1.941, -1.324) {};
		\node [style=Z dot] (77) at (1.941, 6.407) {};
		\node [style=Z dot] (78) at (2.206, -1.472) {};
		\node [style=Z dot] (79) at (2.206, 6.259) {};
		\node [style=Z dot] (80) at (3.963, 0.148) {};
		\node [style=Z dot] (81) at (3.963, 7.878) {};
		\node [style=Z dot] (82) at (3.538, 0.148) {};
		\node [style=Z dot] (83) at (3.538, 7.878) {};
		\node [style=Z dot] (84) at (3.331, -0.148) {};
		\node [style=Z dot] (85) at (3.331, 7.582) {};
		\node [style=Z dot] (86) at (3.756, -0.148) {};
		\node [style=Z dot] (87) at (3.756, 7.582) {};
		\node [style=Z dot] (88) at (4.267, 1.472) {};
		\node [style=Z dot] (89) at (4.267, 9.202) {};
		\node [style=Z dot] (90) at (3.795, 1.324) {};
		\node [style=Z dot] (91) at (3.795, 9.054) {};
		\node [style=Z dot] (92) at (3.828, 1.068) {};
		\node [style=Z dot] (93) at (3.828, 8.798) {};
		\node [style=Z dot] (94) at (4.300, 1.216) {};
		\node [style=Z dot] (95) at (4.300, 8.946) {};
		\node [style=Z dot] (96) at (3.427, 2.401) {};
		\node [style=Z dot] (97) at (3.427, 10.131) {};
		\node [style=Z dot] (98) at (3.035, 2.145) {};
		\node [style=Z dot] (99) at (3.035, 9.875) {};
		\node [style=Z dot] (100) at (3.300, 1.997) {};
		\node [style=Z dot] (101) at (3.300, 9.727) {};
		\node [style=Z dot] (102) at (3.691, 2.253) {};
		\node [style=Z dot] (103) at (3.691, 9.984) {};
		\node [style=Z dot] (104) at (-0.258, 9.733) {};
		\node [style=Z dot] (105) at (-3.544, 6.574) {};
		\node [style=Z dot] (106) at (0.258, 5.728) {};
		\node [style=Z dot] (107) at (3.686, 8.887) {};
		\node [style=Z dot] (108) at (2.485, 7.696) {};
		\node [style=Z dot] (109) at (-2.754, 5.964) {};
		\node [style=Z dot] (110) at (-3.156, 5.559) {};
		\node [style=Z dot] (111) at (-2.741, 2.976) {};
		\node [style=Z dot] (112) at (-2.128, 2.844) {};
		\node [style=Z dot] (113) at (2.634, 4.172) {};
		\node [style=Z dot] (114) at (3.009, 4.614) {};
		\node [style=Z dot] (115) at (2.929, 7.601) {};
		\node [style=Z dot] (116) at (-0.292, 5.780) {};
		\node [style=Z dot] (117) at (-3.301, 2.830) {};
		\node [style=Z dot] (118) at (0.199, 1.971) {};
		\node [style=Z dot] (119) at (3.551, 4.955) {};
		\node [style=Z dot] (120) at (-0.015, 2.693) {};
		\node [style=Z dot] (121) at (0.120, 2.509) {};
		\node [style=Z dot] (122) at (-0.388, 5.310) {};
		\node [style=Z dot] (123) at (0.432, 5.012) {};
		\node [style=Z dot] (124) at (-0.148, 5.012) {};
		\node [style=Z dot] (125) at (-1.914, 3.331) {};
		\node [style=Z dot] (126) at (-2.494, 3.331) {};
		\node [style=Z dot] (127) at (0.400, 2.665) {};
		\node [style=Z dot] (128) at (-0.180, 2.665) {};
		\node [style=Z dot] (129) at (2.242, 4.453) {};
		\node [style=Z dot] (130) at (1.662, 4.453) {};
		\node [style=Z dot] (131) at (0.989, 6.261) {};
		\node [style=Z dot] (132) at (0.409, 6.261) {};
		\node [style=Z dot] (133) at (2.751, 6.133) {};
		\node [style=Z dot] (134) at (2.171, 6.133) {};
		\node [style=Z dot] (135) at (-1.064, 5.600) {};
		\node [style=Z dot] (136) at (-1.644, 5.600) {};
		\node [style=Z dot] (137) at (-2.662, 4.453) {};
		\node [style=Z dot] (138) at (-3.242, 4.453) {};
		\node [style=Z dot] (139) at (-3.721, 3.203) {};
		\node [style=Z dot] (140) at (-4.301, 3.203) {};
		\node [style=Z dot] (141) at (-3.338, 2.131) {};
		\node [style=Z dot] (142) at (-3.917, 2.131) {};
		\node [style=Z dot] (143) at (-2.390, 1.395) {};
		\node [style=Z dot] (144) at (-2.970, 1.395) {};
		\node [style=Z dot] (145) at (-0.506, 1.523) {};
		\node [style=Z dot] (146) at (-1.085, 1.523) {};
		\node [style=Z dot] (147) at (1.489, 2.131) {};
		\node [style=Z dot] (148) at (0.909, 2.131) {};
		\node [style=Z dot] (149) at (3.358, 3.331) {};
		\node [style=Z dot] (150) at (2.778, 3.331) {};
		\node [style=Z dot] (151) at (4.185, 4.473) {};
		\node [style=Z dot] (152) at (3.606, 4.473) {};
		\node [style=Z dot] (153) at (4.073, 5.600) {};
		\node [style=Z dot] (154) at (3.493, 5.600) {};
		\node [style=none] (155) at (0.316, -0.239) {};
		\node [style=none] (156) at (-0.109, -0.239) {};
		\node [style=none] (157) at (-0.316, -0.534) {};
		\node [style=none] (158) at (0.109, -0.534) {};
		\node [style=none] (159) at (1.669, 2.301) {};
		\node [style=none] (160) at (1.462, 2.005) {};
		\node [style=none] (161) at (1.887, 2.005) {};
		\node [style=none] (162) at (2.094, 2.301) {};
		\node [style=none] (163) at (-0.536, 1.867) {};
		\node [style=none] (164) at (-0.503, 1.611) {};
		\node [style=none] (165) at (-0.031, 1.758) {};
		\node [style=none] (166) at (-0.064, 2.015) {};
		\node [style=none] (167) at (-2.597, 0.829) {};
		\node [style=none] (168) at (-2.333, 0.681) {};
		\node [style=none] (169) at (-1.941, 0.937) {};
		\node [style=none] (170) at (-2.206, 1.085) {};
		\node [style=none] (171) at (-3.963, -0.534) {};
		\node [style=none] (172) at (-3.538, -0.534) {};
		\node [style=none] (173) at (-3.331, -0.239) {};
		\node [style=none] (174) at (-3.756, -0.239) {};
		\node [style=none] (175) at (-4.267, -1.858) {};
		\node [style=none] (176) at (-3.795, -1.710) {};
		\node [style=none] (177) at (-3.828, -1.454) {};
		\node [style=none] (178) at (-4.300, -1.602) {};
		\node [style=none] (179) at (-3.427, -2.788) {};
		\node [style=none] (180) at (-3.035, -2.531) {};
		\node [style=none] (181) at (-3.300, -2.384) {};
		\node [style=none] (182) at (-3.691, -2.640) {};
		\node [style=none] (183) at (-1.669, -3.074) {};
		\node [style=none] (184) at (-1.462, -2.778) {};
		\node [style=none] (185) at (-1.887, -2.778) {};
		\node [style=none] (186) at (-2.094, -3.074) {};
		\node [style=none] (187) at (0.536, -2.640) {};
		\node [style=none] (188) at (0.503, -2.384) {};
		\node [style=none] (189) at (0.031, -2.531) {};
		\node [style=none] (190) at (0.064, -2.788) {};
		\node [style=none] (191) at (2.597, -1.602) {};
		\node [style=none] (192) at (2.333, -1.454) {};
		\node [style=none] (193) at (1.941, -1.710) {};
		\node [style=none] (194) at (2.206, -1.858) {};
		\node [style=none] (195) at (3.963, -0.239) {};
		\node [style=none] (196) at (3.538, -0.239) {};
		\node [style=none] (197) at (3.331, -0.534) {};
		\node [style=none] (198) at (3.756, -0.534) {};
		\node [style=none] (199) at (4.267, 1.085) {};
		\node [style=none] (200) at (3.795, 0.937) {};
		\node [style=none] (201) at (3.828, 0.681) {};
		\node [style=none] (202) at (4.300, 0.829) {};
		\node [style=none] (203) at (3.427, 2.015) {};
		\node [style=none] (204) at (3.035, 1.758) {};
		\node [style=none] (205) at (3.300, 1.611) {};
		\node [style=none] (206) at (3.691, 1.867) {};
		\node [style=none] (207) at (0.316, 8.265) {};
		\node [style=none] (208) at (-0.109, 8.265) {};
		\node [style=none] (209) at (-0.316, 7.969) {};
		\node [style=none] (210) at (0.109, 7.969) {};
		\node [style=none] (211) at (1.669, 10.804) {};
		\node [style=none] (212) at (1.462, 10.508) {};
		\node [style=none] (213) at (1.887, 10.508) {};
		\node [style=none] (214) at (2.094, 10.804) {};
		\node [style=none] (215) at (-0.536, 10.370) {};
		\node [style=none] (216) at (-0.503, 10.114) {};
		\node [style=none] (217) at (-0.031, 10.262) {};
		\node [style=none] (218) at (-0.064, 10.518) {};
		\node [style=none] (219) at (-2.597, 9.332) {};
		\node [style=none] (220) at (-2.333, 9.185) {};
		\node [style=none] (221) at (-1.941, 9.441) {};
		\node [style=none] (222) at (-2.206, 9.588) {};
		\node [style=none] (223) at (-3.963, 7.969) {};
		\node [style=none] (224) at (-3.538, 7.969) {};
		\node [style=none] (225) at (-3.331, 8.265) {};
		\node [style=none] (226) at (-3.756, 8.265) {};
		\node [style=none] (227) at (-4.267, 6.645) {};
		\node [style=none] (228) at (-3.795, 6.793) {};
		\node [style=none] (229) at (-3.828, 7.049) {};
		\node [style=none] (230) at (-4.300, 6.901) {};
		\node [style=none] (231) at (-3.427, 5.716) {};
		\node [style=none] (232) at (-3.035, 5.972) {};
		\node [style=none] (233) at (-3.300, 6.120) {};
		\node [style=none] (234) at (-3.691, 5.864) {};
		\node [style=none] (235) at (-1.669, 5.430) {};
		\node [style=none] (236) at (-1.462, 5.725) {};
		\node [style=none] (237) at (-1.887, 5.725) {};
		\node [style=none] (238) at (-2.094, 5.430) {};
		\node [style=none] (239) at (0.536, 5.864) {};
		\node [style=none] (240) at (0.503, 6.120) {};
		\node [style=none] (241) at (0.031, 5.972) {};
		\node [style=none] (242) at (0.064, 5.716) {};
		\node [style=none] (243) at (2.597, 6.901) {};
		\node [style=none] (244) at (2.333, 7.049) {};
		\node [style=none] (245) at (1.941, 6.793) {};
		\node [style=none] (246) at (2.206, 6.645) {};
		\node [style=none] (247) at (3.963, 8.265) {};
		\node [style=none] (248) at (3.538, 8.265) {};
		\node [style=none] (249) at (3.331, 7.969) {};
		\node [style=none] (250) at (3.756, 7.969) {};
		\node [style=none] (251) at (4.267, 9.588) {};
		\node [style=none] (252) at (3.795, 9.441) {};
		\node [style=none] (253) at (3.828, 9.185) {};
		\node [style=none] (254) at (4.300, 9.332) {};
		\node [style=none] (255) at (3.427, 10.518) {};
		\node [style=none] (256) at (3.035, 10.262) {};
		\node [style=none] (257) at (3.300, 10.114) {};
		\node [style=none] (258) at (3.691, 10.370) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (124);
		\draw (0) to (155);
		\draw [style=hadamard edge] (0) to (1);
		\draw (1) to (207);
		\draw [style=hadamard edge] (1) to (123);
		\draw (2) to (156);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (126);
		\draw [style=hadamard edge] (3) to (125);
		\draw (3) to (208);
		\draw [style=hadamard edge] (4) to (128);
		\draw [style=hadamard edge] (4) to (5);
		\draw (4) to (157);
		\draw [style=hadamard edge] (5) to (127);
		\draw (5) to (209);
		\draw (6) to (158);
		\draw [style=hadamard edge] (6) to (130);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (129);
		\draw (7) to (210);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (8) to (108);
		\draw (8) to (159);
		\draw (9) to (211);
		\draw [style=hadamard edge] (9) to (122);
		\draw [style=hadamard edge] (9) to (116);
		\draw [style=hadamard edge] (9) to (120);
		\draw [style=hadamard edge] (9) to (115);
		\draw (10) to (160);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (10) to (132);
		\draw (11) to (212);
		\draw [style=hadamard edge] (11) to (131);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (12) to (134);
		\draw (12) to (161);
		\draw (13) to (213);
		\draw [style=hadamard edge] (13) to (133);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (122);
		\draw [style=hadamard edge] (14) to (116);
		\draw [style=hadamard edge] (14) to (120);
		\draw (14) to (162);
		\draw [style=hadamard edge] (15) to (104);
		\draw [style=hadamard edge] (15) to (108);
		\draw (15) to (214);
		\draw [style=hadamard edge] (16) to (120);
		\draw [style=hadamard edge] (16) to (17);
		\draw (16) to (163);
		\draw [style=hadamard edge] (16) to (122);
		\draw (17) to (215);
		\draw [style=hadamard edge] (17) to (122);
		\draw [style=hadamard edge] (17) to (104);
		\draw (18) to (164);
		\draw [style=hadamard edge] (18) to (136);
		\draw [style=hadamard edge] (18) to (19);
		\draw (19) to (216);
		\draw [style=hadamard edge] (19) to (135);
		\draw (20) to (165);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (20) to (123);
		\draw [style=hadamard edge] (21) to (124);
		\draw (21) to (217);
		\draw [style=hadamard edge] (22) to (131);
		\draw [style=hadamard edge] (22) to (23);
		\draw (22) to (166);
		\draw [style=hadamard edge] (23) to (132);
		\draw (23) to (218);
		\draw (24) to (167);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (24) to (109);
		\draw [style=hadamard edge] (25) to (116);
		\draw (25) to (219);
		\draw [style=hadamard edge] (25) to (110);
		\draw (26) to (168);
		\draw [style=hadamard edge] (26) to (116);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (27) to (109);
		\draw [style=hadamard edge] (27) to (104);
		\draw (27) to (220);
		\draw (28) to (169);
		\draw [style=hadamard edge] (28) to (29);
		\draw [style=hadamard edge] (28) to (138);
		\draw [style=hadamard edge] (29) to (137);
		\draw (29) to (221);
		\draw [style=hadamard edge] (30) to (31);
		\draw (30) to (170);
		\draw [style=hadamard edge] (30) to (135);
		\draw [style=hadamard edge] (31) to (136);
		\draw (31) to (222);
		\draw (32) to (171);
		\draw [style=hadamard edge] (32) to (137);
		\draw [style=hadamard edge] (32) to (33);
		\draw (33) to (223);
		\draw [style=hadamard edge] (33) to (138);
		\draw (34) to (172);
		\draw [style=hadamard edge] (34) to (122);
		\draw [style=hadamard edge] (34) to (117);
		\draw [style=hadamard edge] (34) to (121);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (35) to (110);
		\draw [style=hadamard edge] (35) to (105);
		\draw (35) to (224);
		\draw (36) to (173);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (110);
		\draw [style=hadamard edge] (37) to (109);
		\draw (37) to (225);
		\draw [style=hadamard edge] (37) to (122);
		\draw [style=hadamard edge] (37) to (117);
		\draw [style=hadamard edge] (37) to (121);
		\draw (38) to (174);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (38) to (140);
		\draw [style=hadamard edge] (39) to (139);
		\draw (39) to (226);
		\draw [style=hadamard edge] (40) to (41);
		\draw (40) to (175);
		\draw [style=hadamard edge] (40) to (139);
		\draw [style=hadamard edge] (41) to (140);
		\draw (41) to (227);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge] (42) to (122);
		\draw [style=hadamard edge] (42) to (121);
		\draw (42) to (176);
		\draw [style=hadamard edge] (43) to (105);
		\draw [style=hadamard edge] (43) to (122);
		\draw (43) to (228);
		\draw (44) to (177);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (142);
		\draw [style=hadamard edge] (45) to (141);
		\draw (45) to (229);
		\draw [style=hadamard edge] (46) to (125);
		\draw (46) to (178);
		\draw [style=hadamard edge] (46) to (47);
		\draw [style=hadamard edge] (47) to (126);
		\draw (47) to (230);
		\draw [style=hadamard edge] (48) to (49);
		\draw (48) to (179);
		\draw [style=hadamard edge] (48) to (141);
		\draw [style=hadamard edge] (49) to (142);
		\draw (49) to (231);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (50) to (111);
		\draw (50) to (180);
		\draw [style=hadamard edge] (51) to (117);
		\draw [style=hadamard edge] (51) to (112);
		\draw (51) to (232);
		\draw (52) to (181);
		\draw [style=hadamard edge] (52) to (117);
		\draw [style=hadamard edge] (52) to (53);
		\draw [style=hadamard edge] (53) to (105);
		\draw (53) to (233);
		\draw [style=hadamard edge] (53) to (111);
		\draw [style=hadamard edge] (54) to (55);
		\draw (54) to (182);
		\draw [style=hadamard edge] (54) to (144);
		\draw [style=hadamard edge] (55) to (143);
		\draw (55) to (234);
		\draw (56) to (183);
		\draw [style=hadamard edge] (56) to (57);
		\draw [style=hadamard edge] (56) to (143);
		\draw (57) to (235);
		\draw [style=hadamard edge] (57) to (144);
		\draw [style=hadamard edge] (58) to (120);
		\draw [style=hadamard edge] (58) to (59);
		\draw (58) to (184);
		\draw [style=hadamard edge] (58) to (118);
		\draw [style=hadamard edge] (59) to (112);
		\draw [style=hadamard edge] (59) to (106);
		\draw (59) to (236);
		\draw (60) to (185);
		\draw [style=hadamard edge] (60) to (112);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (61) to (118);
		\draw (61) to (237);
		\draw [style=hadamard edge] (61) to (111);
		\draw [style=hadamard edge] (61) to (120);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (146);
		\draw (62) to (186);
		\draw [style=hadamard edge] (63) to (145);
		\draw (63) to (238);
		\draw [style=hadamard edge] (64) to (127);
		\draw (64) to (187);
		\draw [style=hadamard edge] (64) to (65);
		\draw [style=hadamard edge] (65) to (128);
		\draw (65) to (239);
		\draw (66) to (188);
		\draw [style=hadamard edge] (66) to (145);
		\draw [style=hadamard edge] (66) to (67);
		\draw [style=hadamard edge] (67) to (146);
		\draw (67) to (240);
		\draw [style=hadamard edge] (68) to (120);
		\draw [style=hadamard edge] (68) to (69);
		\draw (68) to (189);
		\draw [style=hadamard edge] (69) to (122);
		\draw (69) to (241);
		\draw [style=hadamard edge] (69) to (106);
		\draw [style=hadamard edge] (70) to (148);
		\draw [style=hadamard edge] (70) to (71);
		\draw (70) to (190);
		\draw (71) to (242);
		\draw [style=hadamard edge] (71) to (147);
		\draw [style=hadamard edge] (72) to (150);
		\draw (72) to (191);
		\draw [style=hadamard edge] (72) to (73);
		\draw (73) to (243);
		\draw [style=hadamard edge] (73) to (149);
		\draw (74) to (192);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (74) to (147);
		\draw (75) to (244);
		\draw [style=hadamard edge] (75) to (148);
		\draw [style=hadamard edge] (76) to (77);
		\draw (76) to (193);
		\draw [style=hadamard edge] (76) to (113);
		\draw (77) to (245);
		\draw [style=hadamard edge] (77) to (114);
		\draw [style=hadamard edge] (77) to (118);
		\draw [style=hadamard edge] (78) to (118);
		\draw [style=hadamard edge] (78) to (79);
		\draw (78) to (194);
		\draw (79) to (246);
		\draw [style=hadamard edge] (79) to (106);
		\draw [style=hadamard edge] (79) to (113);
		\draw [style=hadamard edge] (80) to (81);
		\draw (80) to (195);
		\draw [style=hadamard edge] (80) to (152);
		\draw [style=hadamard edge] (81) to (151);
		\draw (81) to (247);
		\draw [style=hadamard edge] (82) to (149);
		\draw [style=hadamard edge] (82) to (83);
		\draw (82) to (196);
		\draw (83) to (248);
		\draw [style=hadamard edge] (83) to (150);
		\draw [style=hadamard edge] (84) to (119);
		\draw [style=hadamard edge] (84) to (85);
		\draw (84) to (197);
		\draw [style=hadamard edge] (84) to (121);
		\draw [style=hadamard edge] (85) to (107);
		\draw (85) to (249);
		\draw [style=hadamard edge] (85) to (114);
		\draw [style=hadamard edge] (86) to (114);
		\draw [style=hadamard edge] (86) to (87);
		\draw (86) to (198);
		\draw [style=hadamard edge] (87) to (121);
		\draw (87) to (250);
		\draw [style=hadamard edge] (87) to (119);
		\draw [style=hadamard edge] (87) to (113);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (88) to (154);
		\draw (88) to (199);
		\draw [style=hadamard edge] (89) to (153);
		\draw (89) to (251);
		\draw [style=hadamard edge] (90) to (129);
		\draw [style=hadamard edge] (90) to (91);
		\draw (90) to (200);
		\draw (91) to (252);
		\draw [style=hadamard edge] (91) to (130);
		\draw [style=hadamard edge] (92) to (151);
		\draw (92) to (201);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (93) to (152);
		\draw (93) to (253);
		\draw [style=hadamard edge] (94) to (95);
		\draw (94) to (202);
		\draw [style=hadamard edge] (94) to (121);
		\draw [style=hadamard edge] (95) to (107);
		\draw (95) to (254);
		\draw [style=hadamard edge] (95) to (122);
		\draw [style=hadamard edge] (96) to (97);
		\draw [style=hadamard edge] (96) to (119);
		\draw (96) to (203);
		\draw [style=hadamard edge] (97) to (107);
		\draw (97) to (255);
		\draw [style=hadamard edge] (97) to (115);
		\draw [style=hadamard edge] (98) to (133);
		\draw (98) to (204);
		\draw [style=hadamard edge] (98) to (99);
		\draw (99) to (256);
		\draw [style=hadamard edge] (99) to (134);
		\draw [style=hadamard edge] (100) to (101);
		\draw (100) to (205);
		\draw [style=hadamard edge] (100) to (153);
		\draw [style=hadamard edge] (101) to (154);
		\draw (101) to (257);
		\draw [style=hadamard edge] (102) to (103);
		\draw (102) to (206);
		\draw [style=hadamard edge] (102) to (115);
		\draw [style=hadamard edge] (103) to (119);
		\draw (103) to (258);
		\draw [style=hadamard edge] (103) to (108);
		\draw [style=hadamard edge] (108) to (122);
		\draw [style=hadamard edge] (108) to (116);
		\draw [style=hadamard edge] (108) to (120);
		\draw [style=hadamard edge] (108) to (115);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (109) to (110);
		\draw [style=hadamard edge] (110) to (122);
		\draw [style=hadamard edge] (110) to (117);
		\draw [style=hadamard edge] (110) to (121);
		\draw [style=hadamard edge] (111) to (117);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge] (112) to (120);
		\draw [style=hadamard edge] (112) to (118);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (113) to (118);
		\draw [style=hadamard edge] (114) to (119);
		\draw [style=hadamard edge] (114) to (121);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (129) to (130);
		\draw [style=hadamard edge] (131) to (132);
		\draw [style=hadamard edge] (133) to (134);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (137) to (138);
		\draw [style=hadamard edge] (139) to (140);
		\draw [style=hadamard edge] (141) to (142);
		\draw [style=hadamard edge] (143) to (144);
		\draw [style=hadamard edge] (145) to (146);
		\draw [style=hadamard edge] (147) to (148);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge] (153) to (154);
	\end{pgfonlayer}
	\draw [draw=yellow!90!orange, opacity=0.65, line width=4.2pt, line cap=round] (-3.720, 3.200) to (-3.760, 7.880);
	\draw [draw=yellow!90!orange, opacity=0.65, line width=4.2pt, line cap=round] (-3.720, 3.200) to (-4.270, -1.470);
	\draw [draw=yellow!90!orange, opacity=0.65, line width=4.2pt, line cap=round] (-4.300, 3.200) to (-4.270, 6.260);
	\draw [draw=yellow!90!orange, opacity=0.65, line width=4.2pt, line cap=round] (-4.300, 3.200) to (-3.760, 0.150);
	\draw [draw=yellow!90!orange, opacity=0.65, line width=4.2pt, line cap=round] (-3.720, 3.200) to (-4.300, 3.200);
\end{tikzpicture}


==> figures/recipe_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge] (0.000, 0.000) to (0.552, 0.552);
		\draw[style=hadamard edge] (0.552, 0.552) to (-0.552, 0.552);
		\draw (0.552, 0.552) to (1.025, 1.025);
		\draw[style=hadamard edge] (0.000, 0.000) to (-0.552, 0.552);
		\draw[style=hadamard edge] (-0.552, 0.552) to (-0.552, -0.552);
		\draw (-0.552, 0.552) to (-1.025, 1.025);
		\draw[style=hadamard edge] (0.000, 0.000) to (-0.552, -0.552);
		\draw[style=hadamard edge] (-0.552, -0.552) to (0.552, -0.552);
		\draw (-0.552, -0.552) to (-1.025, -1.025);
		\draw[style=hadamard edge] (0.000, 0.000) to (0.552, -0.552);
		\draw[style=hadamard edge] (0.552, -0.552) to (0.552, 0.552);
		\draw (0.552, -0.552) to (1.025, -1.025);
		\draw (0.000, 0.000) to (0.000, 0.620);
		\draw[style=hadamard edge] (4.900, 0.000) to (5.452, 0.552);
		\draw[style=hadamard edge] (5.452, 0.552) to (4.348, 0.552);
		\draw (5.452, 0.552) to (5.925, 1.025);
		\draw[style=hadamard edge] (4.900, 0.000) to (4.348, 0.552);
		\draw[style=hadamard edge] (4.348, 0.552) to (4.348, -0.552);
		\draw (4.348, 0.552) to (3.875, 1.025);
		\draw[style=hadamard edge] (4.900, 0.000) to (4.348, -0.552);
		\draw[style=hadamard edge] (4.348, -0.552) to (5.452, -0.552);
		\draw (4.348, -0.552) to (3.875, -1.025);
		\draw[style=hadamard edge] (4.900, 0.000) to (5.452, -0.552);
		\draw[style=hadamard edge] (5.452, -0.552) to (5.452, 0.552);
		\draw (5.452, -0.552) to (5.925, -1.025);
		\draw (4.900, 0.000) to (4.900, 0.620);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (gAr0) at (0.552, 0.552) {};
		\node [style=Z dot] (gAr1) at (-0.552, 0.552) {};
		\node [style=Z dot] (gAr2) at (-0.552, -0.552) {};
		\node [style=Z dot] (gAr3) at (0.552, -0.552) {};
		\node [style=Z dot] (gAh) at (0.000, 0.000) {};
		\node [style=plus dot] (gAb) at (0.000, 0.720) {};
		\node [style=none] (cA) at (0.000, 1.280) {\scriptsize gauge-fixed tile};
		\node [style=none] (sA) at (0.000, -2.000) {\scriptsize $S=\langle IXIX,\, XIXI,\, YYZZ,\, ZZZZ\rangle$};
		\node [style=Z dot] (gCr0) at (5.452, 0.552) {};
		\node [style=Z dot] (gCr1) at (4.348, 0.552) {};
		\node [style=Z dot] (gCr2) at (4.348, -0.552) {};
		\node [style=Z dot] (gCr3) at (5.452, -0.552) {};
		\node [style=Z dot] (gCh) at (4.900, 0.000) {};
		\node [style=stub dot] (gCb) at (4.900, 0.720) {};
		\node [style=none] (cC) at (4.900, 1.280) {\scriptsize central tile};
		\node [style=none] (sC) at (4.900, -2.000) {\scriptsize $S=\langle IXIX,\, XIXI,\, YYZZ\rangle$};
		\node [style=none] (sC2) at (4.900, -2.500) {\scriptsize $\bar{X}=ZZZZ,\ \bar{Z}=XZIZ$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.239, 0.112) {};
		\node [style=Z dot] (1) at (0.239, 2.546) {};
		\node [style=Z dot] (2) at (-0.082, 0.112) {};
		\node [style=Z dot] (3) at (-0.082, 2.546) {};
		\node [style=Z dot] (4) at (-0.239, -0.112) {};
		\node [style=Z dot] (5) at (-0.239, 2.323) {};
		\node [style=Z dot] (6) at (0.082, -0.112) {};
		\node [style=Z dot] (7) at (0.082, 2.323) {};
		\node [style=Z dot] (8) at (1.262, 2.031) {};
		\node [style=Z dot] (9) at (1.262, 4.465) {};
		\node [style=Z dot] (10) at (1.105, 1.807) {};
		\node [style=Z dot] (11) at (1.105, 4.242) {};
		\node [style=Z dot] (12) at (1.426, 1.807) {};
		\node [style=Z dot] (13) at (1.426, 4.242) {};
		\node [style=Z dot] (14) at (1.583, 2.031) {};
		\node [style=Z dot] (15) at (1.583, 4.465) {};
		\node [style=Z dot] (16) at (-0.405, 1.703) {};
		\node [style=Z dot] (17) at (-0.405, 4.137) {};
		\node [style=Z dot] (18) at (-0.380, 1.509) {};
		\node [style=Z dot] (19) at (-0.380, 3.944) {};
		\node [style=Z dot] (20) at (-0.024, 1.621) {};
		\node [style=Z dot] (21) at (-0.024, 4.056) {};
		\node [style=Z dot] (22) at (-0.049, 1.815) {};
		\node [style=Z dot] (23) at (-0.049, 4.249) {};
		\node [style=Z dot] (24) at (-1.963, 0.919) {};
		\node [style=Z dot] (25) at (-1.963, 3.353) {};
		\node [style=Z dot] (26) at (-1.763, 0.807) {};
		\node [style=Z dot] (27) at (-1.763, 3.241) {};
		\node [style=Z dot] (28) at (-1.467, 1.001) {};
		\node [style=Z dot] (29) at (-1.467, 3.435) {};
		\node [style=Z dot] (30) at (-1.667, 1.112) {};
		\node [style=Z dot] (31) at (-1.667, 3.547) {};
		\node [style=Z dot] (32) at (-2.995, -0.112) {};
		\node [style=Z dot] (33) at (-2.995, 2.323) {};
		\node [style=Z dot] (34) at (-2.674, -0.112) {};
		\node [style=Z dot] (35) at (-2.674, 2.323) {};
		\node [style=Z dot] (36) at (-2.518, 0.112) {};
		\node [style=Z dot] (37) at (-2.518, 2.546) {};
		\node [style=Z dot] (38) at (-2.839, 0.112) {};
		\node [style=Z dot] (39) at (-2.839, 2.546) {};
		\node [style=Z dot] (40) at (-3.225, -1.112) {};
		\node [style=Z dot] (41) at (-3.225, 1.322) {};
		\node [style=Z dot] (42) at (-2.868, -1.001) {};
		\node [style=Z dot] (43) at (-2.868, 1.434) {};
		\node [style=Z dot] (44) at (-2.893, -0.807) {};
		\node [style=Z dot] (45) at (-2.893, 1.628) {};
		\node [style=Z dot] (46) at (-3.250, -0.919) {};
		\node [style=Z dot] (47) at (-3.250, 1.516) {};
		\node [style=Z dot] (48) at (-2.590, -1.815) {};
		\node [style=Z dot] (49) at (-2.590, 0.620) {};
		\node [style=Z dot] (50) at (-2.294, -1.621) {};
		\node [style=Z dot] (51) at (-2.294, 0.813) {};
		\node [style=Z dot] (52) at (-2.494, -1.509) {};
		\node [style=Z dot] (53) at (-2.494, 0.925) {};
		\node [style=Z dot] (54) at (-2.790, -1.703) {};
		\node [style=Z dot] (55) at (-2.790, 0.731) {};
		\node [style=Z dot] (56) at (-1.262, -2.031) {};
		\node [style=Z dot] (57) at (-1.262, 0.403) {};
		\node [style=Z dot] (58) at (-1.105, -1.807) {};
		\node [style=Z dot] (59) at (-1.105, 0.627) {};
		\node [style=Z dot] (60) at (-1.426, -1.807) {};
		\node [style=Z dot] (61) at (-1.426, 0.627) {};
		\node [style=Z dot] (62) at (-1.583, -2.031) {};
		\node [style=Z dot] (63) at (-1.583, 0.403) {};
		\node [style=Z dot] (64) at (0.405, -1.703) {};
		\node [style=Z dot] (65) at (0.405, 0.731) {};
		\node [style=Z dot] (66) at (0.380, -1.509) {};
		\node [style=Z dot] (67) at (0.380, 0.925) {};
		\node [style=Z dot] (68) at (0.024, -1.621) {};
		\node [style=Z dot] (69) at (0.024, 0.813) {};
		\node [style=Z dot] (70) at (0.049, -1.815) {};
		\node [style=Z dot] (71) at (0.049, 0.620) {};
		\node [style=Z dot] (72) at (1.963, -0.919) {};
		\node [style=Z dot] (73) at (1.963, 1.516) {};
		\node [style=Z dot] (74) at (1.763, -0.807) {};
		\node [style=Z dot] (75) at (1.763, 1.628) {};
		\node [style=Z dot] (76) at (1.467, -1.001) {};
		\node [style=Z dot] (77) at (1.467, 1.434) {};
		\node [style=Z dot] (78) at (1.667, -1.112) {};
		\node [style=Z dot] (79) at (1.667, 1.322) {};
		\node [style=Z dot] (80) at (2.995, 0.112) {};
		\node [style=Z dot] (81) at (2.995, 2.546) {};
		\node [style=Z dot] (82) at (2.674, 0.112) {};
		\node [style=Z dot] (83) at (2.674, 2.546) {};
		\node [style=Z dot] (84) at (2.518, -0.112) {};
		\node [style=Z dot] (85) at (2.518, 2.323) {};
		\node [style=Z dot] (86) at (2.839, -0.112) {};
		\node [style=Z dot] (87) at (2.839, 2.323) {};
		\node [style=Z dot] (88) at (3.225, 1.112) {};
		\node [style=Z dot] (89) at (3.225, 3.547) {};
		\node [style=Z dot] (90) at (2.868, 1.001) {};
		\node [style=Z dot] (91) at (2.868, 3.435) {};
		\node [style=Z dot] (92) at (2.893, 0.807) {};
		\node [style=Z dot] (93) at (2.893, 3.241) {};
		\node [style=Z dot] (94) at (3.250, 0.919) {};
		\node [style=Z dot] (95) at (3.250, 3.353) {};
		\node [style=Z dot] (96) at (2.590, 1.815) {};
		\node [style=Z dot] (97) at (2.590, 4.249) {};
		\node [style=Z dot] (98) at (2.294, 1.621) {};
		\node [style=Z dot] (99) at (2.294, 4.056) {};
		\node [style=Z dot] (100) at (2.494, 1.509) {};
		\node [style=Z dot] (101) at (2.494, 3.944) {};
		\node [style=Z dot] (102) at (2.790, 1.703) {};
		\node [style=Z dot] (103) at (2.790, 4.137) {};
		\node [style=event box] (104) at (-0.195, 3.948) {};
		\node [style=event box] (105) at (-2.679, 1.561) {};
		\node [style=event box] (106) at (0.195, 0.921) {};
		\node [style=event box] (107) at (2.786, 3.308) {};
		\node [style=event box] (108) at (1.878, 3.545) {};
		\node [style=event box] (109) at (-2.081, 2.235) {};
		\node [style=event box] (110) at (-2.385, 1.929) {};
		\node [style=event box] (111) at (-2.071, -0.023) {};
		\node [style=event box] (112) at (-1.608, -0.122) {};
		\node [style=event box] (113) at (1.991, 0.881) {};
		\node [style=event box] (114) at (2.275, 1.215) {};
		\node [style=event box] (115) at (2.214, 3.473) {};
		\node [style=event box] (116) at (-0.221, 2.664) {};
		\node [style=event box] (117) at (-2.495, 0.435) {};
		\node [style=event box] (118) at (0.151, -0.215) {};
		\node [style=event box] (119) at (2.684, 2.041) {};
		\node [style=event box] (120) at (-0.011, 0.900) {};
		\node [style=event box] (121) at (0.091, 0.761) {};
		\node [style=event box] (122) at (-0.293, 1.968) {};
		\node [style=event box] (123) at (0.327, 2.084) {};
		\node [style=event box] (124) at (-0.112, 2.084) {};
		\node [style=event box] (125) at (-1.447, 0.814) {};
		\node [style=event box] (126) at (-1.885, 0.814) {};
		\node [style=event box] (127) at (0.302, 0.310) {};
		\node [style=event box] (128) at (-0.136, 0.310) {};
		\node [style=event box] (129) at (1.694, 1.662) {};
		\node [style=event box] (130) at (1.256, 1.662) {};
		\node [style=event box] (131) at (0.747, 3.028) {};
		\node [style=event box] (132) at (0.309, 3.028) {};
		\node [style=event box] (133) at (2.079, 2.932) {};
		\node [style=event box] (134) at (1.641, 2.932) {};
		\node [style=event box] (135) at (-0.804, 2.528) {};
		\node [style=event box] (136) at (-1.243, 2.528) {};
		\node [style=event box] (137) at (-2.012, 1.662) {};
		\node [style=event box] (138) at (-2.450, 1.662) {};
		\node [style=event box] (139) at (-2.813, 0.717) {};
		\node [style=event box] (140) at (-3.251, 0.717) {};
		\node [style=event box] (141) at (-2.523, -0.094) {};
		\node [style=event box] (142) at (-2.961, -0.094) {};
		\node [style=event box] (143) at (-1.807, -0.650) {};
		\node [style=event box] (144) at (-2.245, -0.650) {};
		\node [style=event box] (145) at (-0.382, -0.553) {};
		\node [style=event box] (146) at (-0.820, -0.553) {};
		\node [style=event box] (147) at (1.125, -0.094) {};
		\node [style=event box] (148) at (0.687, -0.094) {};
		\node [style=event box] (149) at (2.538, 0.814) {};
		\node [style=event box] (150) at (2.100, 0.814) {};
		\node [style=event box] (151) at (3.163, 1.677) {};
		\node [style=event box] (152) at (2.725, 1.677) {};
		\node [style=event box] (153) at (3.078, 2.528) {};
		\node [style=event box] (154) at (2.640, 2.528) {};
		\node [style=Z dot] (155) at (0.239, 4.981) {};
		\node [style=Z dot] (156) at (0.239, 7.415) {};
		\node [style=Z dot] (157) at (-0.082, 4.981) {};
		\node [style=Z dot] (158) at (-0.082, 7.415) {};
		\node [style=Z dot] (159) at (-0.239, 4.757) {};
		\node [style=Z dot] (160) at (-0.239, 7.192) {};
		\node [style=Z dot] (161) at (0.082, 4.757) {};
		\node [style=Z dot] (162) at (0.082, 7.192) {};
		\node [style=Z dot] (163) at (1.262, 6.900) {};
		\node [style=Z dot] (164) at (1.262, 9.334) {};
		\node [style=Z dot] (165) at (1.105, 6.676) {};
		\node [style=Z dot] (166) at (1.105, 9.111) {};
		\node [style=Z dot] (167) at (1.426, 6.676) {};
		\node [style=Z dot] (168) at (1.426, 9.111) {};
		\node [style=Z dot] (169) at (1.583, 6.900) {};
		\node [style=Z dot] (170) at (1.583, 9.334) {};
		\node [style=Z dot] (171) at (-0.405, 6.572) {};
		\node [style=Z dot] (172) at (-0.405, 9.006) {};
		\node [style=Z dot] (173) at (-0.380, 6.378) {};
		\node [style=Z dot] (174) at (-0.380, 8.813) {};
		\node [style=Z dot] (175) at (-0.024, 6.490) {};
		\node [style=Z dot] (176) at (-0.024, 8.925) {};
		\node [style=Z dot] (177) at (-0.049, 6.684) {};
		\node [style=Z dot] (178) at (-0.049, 9.118) {};
		\node [style=Z dot] (179) at (-1.963, 5.788) {};
		\node [style=Z dot] (180) at (-1.963, 8.222) {};
		\node [style=Z dot] (181) at (-1.763, 5.676) {};
		\node [style=Z dot] (182) at (-1.763, 8.110) {};
		\node [style=Z dot] (183) at (-1.467, 5.869) {};
		\node [style=Z dot] (184) at (-1.467, 8.304) {};
		\node [style=Z dot] (185) at (-1.667, 5.981) {};
		\node [style=Z dot] (186) at (-1.667, 8.416) {};
		\node [style=Z dot] (187) at (-2.995, 4.757) {};
		\node [style=Z dot] (188) at (-2.995, 7.192) {};
		\node [style=Z dot] (189) at (-2.674, 4.757) {};
		\node [style=Z dot] (190) at (-2.674, 7.192) {};
		\node [style=Z dot] (191) at (-2.518, 4.981) {};
		\node [style=Z dot] (192) at (-2.518, 7.415) {};
		\node [style=Z dot] (193) at (-2.839, 4.981) {};
		\node [style=Z dot] (194) at (-2.839, 7.415) {};
		\node [style=Z dot] (195) at (-3.225, 3.757) {};
		\node [style=Z dot] (196) at (-3.225, 6.191) {};
		\node [style=Z dot] (197) at (-2.868, 3.868) {};
		\node [style=Z dot] (198) at (-2.868, 6.303) {};
		\node [style=Z dot] (199) at (-2.893, 4.062) {};
		\node [style=Z dot] (200) at (-2.893, 6.496) {};
		\node [style=Z dot] (201) at (-3.250, 3.950) {};
		\node [style=Z dot] (202) at (-3.250, 6.385) {};
		\node [style=Z dot] (203) at (-2.590, 3.054) {};
		\node [style=Z dot] (204) at (-2.590, 5.489) {};
		\node [style=Z dot] (205) at (-2.294, 3.248) {};
		\node [style=Z dot] (206) at (-2.294, 5.682) {};
		\node [style=Z dot] (207) at (-2.494, 3.359) {};
		\node [style=Z dot] (208) at (-2.494, 5.794) {};
		\node [style=Z dot] (209) at (-2.790, 3.166) {};
		\node [style=Z dot] (210) at (-2.790, 5.600) {};
		\node [style=Z dot] (211) at (-1.262, 2.838) {};
		\node [style=Z dot] (212) at (-1.262, 5.272) {};
		\node [style=Z dot] (213) at (-1.105, 3.061) {};
		\node [style=Z dot] (214) at (-1.105, 5.496) {};
		\node [style=Z dot] (215) at (-1.426, 3.061) {};
		\node [style=Z dot] (216) at (-1.426, 5.496) {};
		\node [style=Z dot] (217) at (-1.583, 2.838) {};
		\node [style=Z dot] (218) at (-1.583, 5.272) {};
		\node [style=Z dot] (219) at (0.405, 3.166) {};
		\node [style=Z dot] (220) at (0.405, 5.600) {};
		\node [style=Z dot] (221) at (0.380, 3.359) {};
		\node [style=Z dot] (222) at (0.380, 5.794) {};
		\node [style=Z dot] (223) at (0.024, 3.248) {};
		\node [style=Z dot] (224) at (0.024, 5.682) {};
		\node [style=Z dot] (225) at (0.049, 3.054) {};
		\node [style=Z dot] (226) at (0.049, 5.489) {};
		\node [style=Z dot] (227) at (1.963, 3.950) {};
		\node [style=Z dot] (228) at (1.963, 6.385) {};
		\node [style=Z dot] (229) at (1.763, 4.062) {};
		\node [style=Z dot] (230) at (1.763, 6.496) {};
		\node [style=Z dot] (231) at (1.467, 3.868) {};
		\node [style=Z dot] (232) at (1.467, 6.303) {};
		\node [style=Z dot] (233) at (1.667, 3.757) {};
		\node [style=Z dot] (234) at (1.667, 6.191) {};
		\node [style=Z dot] (235) at (2.995, 4.981) {};
		\node [style=Z dot] (236) at (2.995, 7.415) {};
		\node [style=Z dot] (237) at (2.674, 4.981) {};
		\node [style=Z dot] (238) at (2.674, 7.415) {};
		\node [style=Z dot] (239) at (2.518, 4.757) {};
		\node [style=Z dot] (240) at (2.518, 7.192) {};
		\node [style=Z dot] (241) at (2.839, 4.757) {};
		\node [style=Z dot] (242) at (2.839, 7.192) {};
		\node [style=Z dot] (243) at (3.225, 5.981) {};
		\node [style=Z dot] (244) at (3.225, 8.416) {};
		\node [style=Z dot] (245) at (2.868, 5.869) {};
		\node [style=Z dot] (246) at (2.868, 8.304) {};
		\node [style=Z dot] (247) at (2.893, 5.676) {};
		\node [style=Z dot] (248) at (2.893, 8.110) {};
		\node [style=Z dot] (249) at (3.250, 5.788) {};
		\node [style=Z dot] (250) at (3.250, 8.222) {};
		\node [style=Z dot] (251) at (2.590, 6.684) {};
		\node [style=Z dot] (252) at (2.590, 9.118) {};
		\node [style=Z dot] (253) at (2.294, 6.490) {};
		\node [style=Z dot] (254) at (2.294, 8.925) {};
		\node [style=Z dot] (255) at (2.494, 6.378) {};
		\node [style=Z dot] (256) at (2.494, 8.813) {};
		\node [style=Z dot] (257) at (2.790, 6.572) {};
		\node [style=Z dot] (258) at (2.790, 9.006) {};
		\node [style=event box] (259) at (-0.195, 8.817) {};
		\node [style=event box] (260) at (-2.679, 6.429) {};
		\node [style=event box] (261) at (0.195, 5.790) {};
		\node [style=event box] (262) at (2.786, 8.177) {};
		\node [style=event box] (263) at (1.878, 8.414) {};
		\node [style=event box] (264) at (-2.081, 7.104) {};
		\node [style=event box] (265) at (-2.385, 6.798) {};
		\node [style=event box] (266) at (-2.071, 4.846) {};
		\node [style=event box] (267) at (-1.608, 4.746) {};
		\node [style=event box] (268) at (1.991, 5.750) {};
		\node [style=event box] (269) at (2.275, 6.084) {};
		\node [style=event box] (270) at (2.214, 8.341) {};
		\node [style=event box] (271) at (-0.221, 7.533) {};
		\node [style=event box] (272) at (-2.495, 5.303) {};
		\node [style=event box] (273) at (0.151, 4.654) {};
		\node [style=event box] (274) at (2.684, 6.910) {};
		\node [style=event box] (275) at (-0.011, 5.769) {};
		\node [style=event box] (276) at (0.091, 5.630) {};
		\node [style=event box] (277) at (-0.293, 6.837) {};
		\node [style=event box] (278) at (0.327, 6.953) {};
		\node [style=event box] (279) at (-0.112, 6.953) {};
		\node [style=event box] (280) at (-1.447, 5.683) {};
		\node [style=event box] (281) at (-1.885, 5.683) {};
		\node [style=event box] (282) at (0.302, 5.179) {};
		\node [style=event box] (283) at (-0.136, 5.179) {};
		\node [style=event box] (284) at (1.694, 6.531) {};
		\node [style=event box] (285) at (1.256, 6.531) {};
		\node [style=event box] (286) at (0.747, 7.897) {};
		\node [style=event box] (287) at (0.309, 7.897) {};
		\node [style=event box] (288) at (2.079, 7.800) {};
		\node [style=event box] (289) at (1.641, 7.800) {};
		\node [style=event box] (290) at (-0.804, 7.397) {};
		\node [style=event box] (291) at (-1.243, 7.397) {};
		\node [style=event box] (292) at (-2.012, 6.531) {};
		\node [style=event box] (293) at (-2.450, 6.531) {};
		\node [style=event box] (294) at (-2.813, 5.586) {};
		\node [style=event box] (295) at (-3.251, 5.586) {};
		\node [style=event box] (296) at (-2.523, 4.775) {};
		\node [style=event box] (297) at (-2.961, 4.775) {};
		\node [style=event box] (298) at (-1.807, 4.219) {};
		\node [style=event box] (299) at (-2.245, 4.219) {};
		\node [style=event box] (300) at (-0.382, 4.316) {};
		\node [style=event box] (301) at (-0.820, 4.316) {};
		\node [style=event box] (302) at (1.125, 4.775) {};
		\node [style=event box] (303) at (0.687, 4.775) {};
		\node [style=event box] (304) at (2.538, 5.683) {};
		\node [style=event box] (305) at (2.100, 5.683) {};
		\node [style=event box] (306) at (3.163, 6.545) {};
		\node [style=event box] (307) at (2.725, 6.545) {};
		\node [style=event box] (308) at (3.078, 7.397) {};
		\node [style=event box] (309) at (2.640, 7.397) {};
		\node [style=none] (310) at (0.239, -0.253) {};
		\node [style=none] (311) at (-0.082, -0.253) {};
		\node [style=none] (312) at (-0.239, -0.477) {};
		\node [style=none] (313) at (0.082, -0.477) {};
		\node [style=none] (314) at (1.262, 1.666) {};
		\node [style=none] (315) at (1.105, 1.442) {};
		\node [style=none] (316) at (1.426, 1.442) {};
		\node [style=none] (317) at (1.583, 1.666) {};
		\node [style=none] (318) at (-0.405, 1.338) {};
		\node [style=none] (319) at (-0.380, 1.144) {};
		\node [style=none] (320) at (-0.024, 1.256) {};
		\node [style=none] (321) at (-0.049, 1.450) {};
		\node [style=none] (322) at (-1.963, 0.554) {};
		\node [style=none] (323) at (-1.763, 0.442) {};
		\node [style=none] (324) at (-1.467, 0.635) {};
		\node [style=none] (325) at (-1.667, 0.747) {};
		\node [style=none] (326) at (-2.995, -0.477) {};
		\node [style=none] (327) at (-2.674, -0.477) {};
		\node [style=none] (328) at (-2.518, -0.253) {};
		\node [style=none] (329) at (-2.839, -0.253) {};
		\node [style=none] (330) at (-3.225, -1.477) {};
		\node [style=none] (331) at (-2.868, -1.366) {};
		\node [style=none] (332) at (-2.893, -1.172) {};
		\node [style=none] (333) at (-3.250, -1.284) {};
		\node [style=none] (334) at (-2.590, -2.180) {};
		\node [style=none] (335) at (-2.294, -1.986) {};
		\node [style=none] (336) at (-2.494, -1.875) {};
		\node [style=none] (337) at (-2.790, -2.068) {};
		\node [style=none] (338) at (-1.262, -2.396) {};
		\node [style=none] (339) at (-1.105, -2.173) {};
		\node [style=none] (340) at (-1.426, -2.173) {};
		\node [style=none] (341) at (-1.583, -2.396) {};
		\node [style=none] (342) at (0.405, -2.068) {};
		\node [style=none] (343) at (0.380, -1.875) {};
		\node [style=none] (344) at (0.024, -1.986) {};
		\node [style=none] (345) at (0.049, -2.180) {};
		\node [style=none] (346) at (1.963, -1.284) {};
		\node [style=none] (347) at (1.763, -1.172) {};
		\node [style=none] (348) at (1.467, -1.366) {};
		\node [style=none] (349) at (1.667, -1.477) {};
		\node [style=none] (350) at (2.995, -0.253) {};
		\node [style=none] (351) at (2.674, -0.253) {};
		\node [style=none] (352) at (2.518, -0.477) {};
		\node [style=none] (353) at (2.839, -0.477) {};
		\node [style=none] (354) at (3.225, 0.747) {};
		\node [style=none] (355) at (2.868, 0.635) {};
		\node [style=none] (356) at (2.893, 0.442) {};
		\node [style=none] (357) at (3.250, 0.554) {};
		\node [style=none] (358) at (2.590, 1.450) {};
		\node [style=none] (359) at (2.294, 1.256) {};
		\node [style=none] (360) at (2.494, 1.144) {};
		\node [style=none] (361) at (2.790, 1.338) {};
		\node [style=none] (362) at (0.239, 7.780) {};
		\node [style=none] (363) at (-0.082, 7.780) {};
		\node [style=none] (364) at (-0.239, 7.557) {};
		\node [style=none] (365) at (0.082, 7.557) {};
		\node [style=none] (366) at (1.262, 9.700) {};
		\node [style=none] (367) at (1.105, 9.476) {};
		\node [style=none] (368) at (1.426, 9.476) {};
		\node [style=none] (369) at (1.583, 9.700) {};
		\node [style=none] (370) at (-0.405, 9.372) {};
		\node [style=none] (371) at (-0.380, 9.178) {};
		\node [style=none] (372) at (-0.024, 9.290) {};
		\node [style=none] (373) at (-0.049, 9.483) {};
		\node [style=none] (374) at (-1.963, 8.587) {};
		\node [style=none] (375) at (-1.763, 8.475) {};
		\node [style=none] (376) at (-1.467, 8.669) {};
		\node [style=none] (377) at (-1.667, 8.781) {};
		\node [style=none] (378) at (-2.995, 7.557) {};
		\node [style=none] (379) at (-2.674, 7.557) {};
		\node [style=none] (380) at (-2.518, 7.780) {};
		\node [style=none] (381) at (-2.839, 7.780) {};
		\node [style=none] (382) at (-3.225, 6.556) {};
		\node [style=none] (383) at (-2.868, 6.668) {};
		\node [style=none] (384) at (-2.893, 6.862) {};
		\node [style=none] (385) at (-3.250, 6.750) {};
		\node [style=none] (386) at (-2.590, 5.854) {};
		\node [style=none] (387) at (-2.294, 6.047) {};
		\node [style=none] (388) at (-2.494, 6.159) {};
		\node [style=none] (389) at (-2.790, 5.966) {};
		\node [style=none] (390) at (-1.262, 5.638) {};
		\node [style=none] (391) at (-1.105, 5.861) {};
		\node [style=none] (392) at (-1.426, 5.861) {};
		\node [style=none] (393) at (-1.583, 5.638) {};
		\node [style=none] (394) at (0.405, 5.966) {};
		\node [style=none] (395) at (0.380, 6.159) {};
		\node [style=none] (396) at (0.024, 6.047) {};
		\node [style=none] (397) at (0.049, 5.854) {};
		\node [style=none] (398) at (1.963, 6.750) {};
		\node [style=none] (399) at (1.763, 6.862) {};
		\node [style=none] (400) at (1.467, 6.668) {};
		\node [style=none] (401) at (1.667, 6.556) {};
		\node [style=none] (402) at (2.995, 7.780) {};
		\node [style=none] (403) at (2.674, 7.780) {};
		\node [style=none] (404) at (2.518, 7.557) {};
		\node [style=none] (405) at (2.839, 7.557) {};
		\node [style=none] (406) at (3.225, 8.781) {};
		\node [style=none] (407) at (2.868, 8.669) {};
		\node [style=none] (408) at (2.893, 8.475) {};
		\node [style=none] (409) at (3.250, 8.587) {};
		\node [style=none] (410) at (2.590, 9.483) {};
		\node [style=none] (411) at (2.294, 9.290) {};
		\node [style=none] (412) at (2.494, 9.178) {};
		\node [style=none] (413) at (2.790, 9.372) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (310);
		\draw [style=hadamard edge] (0) to (124);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (155);
		\draw [style=hadamard edge] (1) to (123);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (126);
		\draw (2) to (311);
		\draw [style=hadamard edge] (3) to (125);
		\draw [style=hadamard edge] (3) to (157);
		\draw [style=hadamard edge] (4) to (128);
		\draw [style=hadamard edge] (4) to (5);
		\draw (4) to (312);
		\draw [style=hadamard edge] (5) to (127);
		\draw [style=hadamard edge] (5) to (159);
		\draw (6) to (313);
		\draw [style=hadamard edge] (6) to (130);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (129);
		\draw [style=hadamard edge] (7) to (161);
		\draw [style=hadamard edge] (8) to (9);
		\draw (8) to (314);
		\draw [style=hadamard edge] (8) to (108);
		\draw [style=hadamard edge] (9) to (163);
		\draw [style=hadamard edge] (9) to (122);
		\draw [style=hadamard edge] (9) to (116);
		\draw [style=hadamard edge] (9) to (120);
		\draw [style=hadamard edge] (9) to (115);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (10) to (132);
		\draw (10) to (315);
		\draw [style=hadamard edge] (11) to (165);
		\draw [style=hadamard edge] (11) to (131);
		\draw (12) to (316);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (12) to (134);
		\draw [style=hadamard edge] (13) to (167);
		\draw [style=hadamard edge] (13) to (133);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (122);
		\draw [style=hadamard edge] (14) to (116);
		\draw [style=hadamard edge] (14) to (120);
		\draw (14) to (317);
		\draw [style=hadamard edge] (15) to (104);
		\draw [style=hadamard edge] (15) to (108);
		\draw [style=hadamard edge] (15) to (169);
		\draw [style=hadamard edge] (16) to (120);
		\draw [style=hadamard edge] (16) to (17);
		\draw (16) to (318);
		\draw [style=hadamard edge] (16) to (122);
		\draw [style=hadamard edge] (17) to (122);
		\draw [style=hadamard edge] (17) to (171);
		\draw [style=hadamard edge] (17) to (104);
		\draw [style=hadamard edge] (18) to (136);
		\draw [style=hadamard edge] (18) to (19);
		\draw (18) to (319);
		\draw [style=hadamard edge] (19) to (173);
		\draw [style=hadamard edge] (19) to (135);
		\draw (20) to (320);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (20) to (123);
		\draw [style=hadamard edge] (21) to (175);
		\draw [style=hadamard edge] (21) to (124);
		\draw [style=hadamard edge] (22) to (131);
		\draw [style=hadamard edge] (22) to (23);
		\draw (22) to (321);
		\draw [style=hadamard edge] (23) to (132);
		\draw [style=hadamard edge] (23) to (177);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (24) to (109);
		\draw (24) to (322);
		\draw [style=hadamard edge] (25) to (116);
		\draw [style=hadamard edge] (25) to (110);
		\draw [style=hadamard edge] (25) to (179);
		\draw (26) to (323);
		\draw [style=hadamard edge] (26) to (116);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (27) to (109);
		\draw [style=hadamard edge] (27) to (104);
		\draw [style=hadamard edge] (27) to (181);
		\draw [style=hadamard edge] (28) to (29);
		\draw (28) to (324);
		\draw [style=hadamard edge] (28) to (138);
		\draw [style=hadamard edge] (29) to (137);
		\draw [style=hadamard edge] (29) to (183);
		\draw (30) to (325);
		\draw [style=hadamard edge] (30) to (31);
		\draw [style=hadamard edge] (30) to (135);
		\draw [style=hadamard edge] (31) to (136);
		\draw [style=hadamard edge] (31) to (185);
		\draw [style=hadamard edge] (32) to (137);
		\draw (32) to (326);
		\draw [style=hadamard edge] (32) to (33);
		\draw [style=hadamard edge] (33) to (138);
		\draw [style=hadamard edge] (33) to (187);
		\draw (34) to (327);
		\draw [style=hadamard edge] (34) to (122);
		\draw [style=hadamard edge] (34) to (117);
		\draw [style=hadamard edge] (34) to (121);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (35) to (189);
		\draw [style=hadamard edge] (35) to (110);
		\draw [style=hadamard edge] (35) to (105);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (110);
		\draw (36) to (328);
		\draw [style=hadamard edge] (37) to (109);
		\draw [style=hadamard edge] (37) to (191);
		\draw [style=hadamard edge] (37) to (122);
		\draw [style=hadamard edge] (37) to (117);
		\draw [style=hadamard edge] (37) to (121);
		\draw (38) to (329);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (38) to (140);
		\draw [style=hadamard edge] (39) to (139);
		\draw [style=hadamard edge] (39) to (193);
		\draw [style=hadamard edge] (40) to (41);
		\draw [style=hadamard edge] (40) to (139);
		\draw (40) to (330);
		\draw [style=hadamard edge] (41) to (140);
		\draw [style=hadamard edge] (41) to (195);
		\draw (42) to (331);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge] (42) to (122);
		\draw [style=hadamard edge] (42) to (121);
		\draw [style=hadamard edge] (43) to (105);
		\draw [style=hadamard edge] (43) to (122);
		\draw [style=hadamard edge] (43) to (197);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (142);
		\draw (44) to (332);
		\draw [style=hadamard edge] (45) to (141);
		\draw [style=hadamard edge] (45) to (199);
		\draw [style=hadamard edge] (46) to (125);
		\draw (46) to (333);
		\draw [style=hadamard edge] (46) to (47);
		\draw [style=hadamard edge] (47) to (201);
		\draw [style=hadamard edge] (47) to (126);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (48) to (141);
		\draw (48) to (334);
		\draw [style=hadamard edge] (49) to (203);
		\draw [style=hadamard edge] (49) to (142);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (50) to (111);
		\draw (50) to (335);
		\draw [style=hadamard edge] (51) to (117);
		\draw [style=hadamard edge] (51) to (112);
		\draw [style=hadamard edge] (51) to (205);
		\draw [style=hadamard edge] (52) to (117);
		\draw [style=hadamard edge] (52) to (53);
		\draw (52) to (336);
		\draw [style=hadamard edge] (53) to (105);
		\draw [style=hadamard edge] (53) to (111);
		\draw [style=hadamard edge] (53) to (207);
		\draw [style=hadamard edge] (54) to (55);
		\draw (54) to (337);
		\draw [style=hadamard edge] (54) to (144);
		\draw [style=hadamard edge] (55) to (143);
		\draw [style=hadamard edge] (55) to (209);
		\draw [style=hadamard edge] (56) to (57);
		\draw (56) to (338);
		\draw [style=hadamard edge] (56) to (143);
		\draw [style=hadamard edge] (57) to (211);
		\draw [style=hadamard edge] (57) to (144);
		\draw [style=hadamard edge] (58) to (120);
		\draw (58) to (339);
		\draw [style=hadamard edge] (58) to (59);
		\draw [style=hadamard edge] (58) to (118);
		\draw [style=hadamard edge] (59) to (112);
		\draw [style=hadamard edge] (59) to (106);
		\draw [style=hadamard edge] (59) to (213);
		\draw [style=hadamard edge] (60) to (112);
		\draw (60) to (340);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (61) to (118);
		\draw [style=hadamard edge] (61) to (215);
		\draw [style=hadamard edge] (61) to (111);
		\draw [style=hadamard edge] (61) to (120);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (146);
		\draw (62) to (341);
		\draw [style=hadamard edge] (63) to (145);
		\draw [style=hadamard edge] (63) to (217);
		\draw [style=hadamard edge] (64) to (127);
		\draw [style=hadamard edge] (64) to (65);
		\draw (64) to (342);
		\draw [style=hadamard edge] (65) to (128);
		\draw [style=hadamard edge] (65) to (219);
		\draw [style=hadamard edge] (66) to (145);
		\draw (66) to (343);
		\draw [style=hadamard edge] (66) to (67);
		\draw [style=hadamard edge] (67) to (146);
		\draw [style=hadamard edge] (67) to (221);
		\draw [style=hadamard edge] (68) to (120);
		\draw (68) to (344);
		\draw [style=hadamard edge] (68) to (69);
		\draw [style=hadamard edge] (69) to (122);
		\draw [style=hadamard edge] (69) to (223);
		\draw [style=hadamard edge] (69) to (106);
		\draw [style=hadamard edge] (70) to (148);
		\draw [style=hadamard edge] (70) to (71);
		\draw (70) to (345);
		\draw [style=hadamard edge] (71) to (147);
		\draw [style=hadamard edge] (71) to (225);
		\draw [style=hadamard edge] (72) to (150);
		\draw (72) to (346);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=hadamard edge] (73) to (227);
		\draw [style=hadamard edge] (73) to (149);
		\draw [style=hadamard edge] (74) to (75);
		\draw (74) to (347);
		\draw [style=hadamard edge] (74) to (147);
		\draw [style=hadamard edge] (75) to (229);
		\draw [style=hadamard edge] (75) to (148);
		\draw (76) to (348);
		\draw [style=hadamard edge] (76) to (77);
		\draw [style=hadamard edge] (76) to (113);
		\draw [style=hadamard edge] (77) to (231);
		\draw [style=hadamard edge] (77) to (114);
		\draw [style=hadamard edge] (77) to (118);
		\draw [style=hadamard edge] (78) to (118);
		\draw (78) to (349);
		\draw [style=hadamard edge] (78) to (79);
		\draw [style=hadamard edge] (79) to (106);
		\draw [style=hadamard edge] (79) to (113);
		\draw [style=hadamard edge] (79) to (233);
		\draw [style=hadamard edge] (80) to (81);
		\draw (80) to (350);
		\draw [style=hadamard edge] (80) to (152);
		\draw [style=hadamard edge] (81) to (235);
		\draw [style=hadamard edge] (81) to (151);
		\draw [style=hadamard edge] (82) to (149);
		\draw [style=hadamard edge] (82) to (83);
		\draw (82) to (351);
		\draw [style=hadamard edge] (83) to (150);
		\draw [style=hadamard edge] (83) to (237);
		\draw (84) to (352);
		\draw [style=hadamard edge] (84) to (119);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard edge] (84) to (121);
		\draw [style=hadamard edge] (85) to (107);
		\draw [style=hadamard edge] (85) to (114);
		\draw [style=hadamard edge] (85) to (239);
		\draw [style=hadamard edge] (86) to (114);
		\draw (86) to (353);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (87) to (121);
		\draw [style=hadamard edge] (87) to (241);
		\draw [style=hadamard edge] (87) to (119);
		\draw [style=hadamard edge] (87) to (113);
		\draw [style=hadamard edge] (88) to (89);
		\draw (88) to (354);
		\draw [style=hadamard edge] (88) to (154);
		\draw [style=hadamard edge] (89) to (243);
		\draw [style=hadamard edge] (89) to (153);
		\draw [style=hadamard edge] (90) to (129);
		\draw [style=hadamard edge] (90) to (91);
		\draw (90) to (355);
		\draw [style=hadamard edge] (91) to (130);
		\draw [style=hadamard edge] (91) to (245);
		\draw [style=hadamard edge] (92) to (151);
		\draw (92) to (356);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (93) to (152);
		\draw [style=hadamard edge] (93) to (247);
		\draw [style=hadamard edge] (94) to (95);
		\draw [style=hadamard edge] (94) to (121);
		\draw (94) to (357);
		\draw [style=hadamard edge] (95) to (107);
		\draw [style=hadamard edge] (95) to (249);
		\draw [style=hadamard edge] (95) to (122);
		\draw (96) to (358);
		\draw [style=hadamard edge] (96) to (97);
		\draw [style=hadamard edge] (96) to (119);
		\draw [style=hadamard edge] (97) to (251);
		\draw [style=hadamard edge] (97) to (107);
		\draw [style=hadamard edge] (97) to (115);
		\draw [style=hadamard edge] (98) to (133);
		\draw [style=hadamard edge] (98) to (99);
		\draw (98) to (359);
		\draw [style=hadamard edge] (99) to (134);
		\draw [style=hadamard edge] (99) to (253);
		\draw [style=hadamard edge] (100) to (101);
		\draw (100) to (360);
		\draw [style=hadamard edge] (100) to (153);
		\draw [style=hadamard edge] (101) to (154);
		\draw [style=hadamard edge] (101) to (255);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (102) to (115);
		\draw (102) to (361);
		\draw [style=hadamard edge] (103) to (119);
		\draw [style=hadamard edge] (103) to (257);
		\draw [style=hadamard edge] (103) to (108);
		\draw [style=hadamard edge] (108) to (122);
		\draw [style=hadamard edge] (108) to (116);
		\draw [style=hadamard edge] (108) to (120);
		\draw [style=hadamard edge] (108) to (115);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (109) to (110);
		\draw [style=hadamard edge] (110) to (122);
		\draw [style=hadamard edge] (110) to (117);
		\draw [style=hadamard edge] (110) to (121);
		\draw [style=hadamard edge] (111) to (117);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge] (112) to (120);
		\draw [style=hadamard edge] (112) to (118);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (113) to (118);
		\draw [style=hadamard edge] (114) to (119);
		\draw [style=hadamard edge] (114) to (121);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (129) to (130);
		\draw [style=hadamard edge] (131) to (132);
		\draw [style=hadamard edge] (133) to (134);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (137) to (138);
		\draw [style=hadamard edge] (139) to (140);
		\draw [style=hadamard edge] (141) to (142);
		\draw [style=hadamard edge] (143) to (144);
		\draw [style=hadamard edge] (145) to (146);
		\draw [style=hadamard edge] (147) to (148);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge] (153) to (154);
		\draw [style=hadamard edge] (155) to (279);
		\draw [style=hadamard edge] (155) to (156);
		\draw [style=hadamard edge] (156) to (278);
		\draw (156) to (362);
		\draw [style=hadamard edge] (157) to (281);
		\draw [style=hadamard edge] (157) to (158);
		\draw [style=hadamard edge] (158) to (280);
		\draw (158) to (363);
		\draw [style=hadamard edge] (159) to (160);
		\draw [style=hadamard edge] (159) to (283);
		\draw [style=hadamard edge] (160) to (282);
		\draw (160) to (364);
		\draw [style=hadamard edge] (161) to (162);
		\draw [style=hadamard edge] (161) to (285);
		\draw [style=hadamard edge] (162) to (284);
		\draw (162) to (365);
		\draw [style=hadamard edge] (163) to (263);
		\draw [style=hadamard edge] (163) to (164);
		\draw [style=hadamard edge] (164) to (277);
		\draw (164) to (366);
		\draw [style=hadamard edge] (164) to (271);
		\draw [style=hadamard edge] (164) to (275);
		\draw [style=hadamard edge] (164) to (270);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=hadamard edge] (165) to (287);
		\draw (166) to (367);
		\draw [style=hadamard edge] (166) to (286);
		\draw [style=hadamard edge] (167) to (289);
		\draw [style=hadamard edge] (167) to (168);
		\draw (168) to (368);
		\draw [style=hadamard edge] (168) to (288);
		\draw [style=hadamard edge] (169) to (277);
		\draw [style=hadamard edge] (169) to (170);
		\draw [style=hadamard edge] (169) to (271);
		\draw [style=hadamard edge] (169) to (275);
		\draw [style=hadamard edge] (170) to (263);
		\draw (170) to (369);
		\draw [style=hadamard edge] (170) to (259);
		\draw [style=hadamard edge] (171) to (277);
		\draw [style=hadamard edge] (171) to (275);
		\draw [style=hadamard edge] (171) to (172);
		\draw [style=hadamard edge] (172) to (259);
		\draw (172) to (370);
		\draw [style=hadamard edge] (172) to (277);
		\draw [style=hadamard edge] (173) to (291);
		\draw [style=hadamard edge] (173) to (174);
		\draw (174) to (371);
		\draw [style=hadamard edge] (174) to (290);
		\draw [style=hadamard edge] (175) to (176);
		\draw [style=hadamard edge] (175) to (278);
		\draw (176) to (372);
		\draw [style=hadamard edge] (176) to (279);
		\draw [style=hadamard edge] (177) to (286);
		\draw [style=hadamard edge] (177) to (178);
		\draw (178) to (373);
		\draw [style=hadamard edge] (178) to (287);
		\draw [style=hadamard edge] (179) to (180);
		\draw [style=hadamard edge] (179) to (264);
		\draw [style=hadamard edge] (180) to (265);
		\draw [style=hadamard edge] (180) to (271);
		\draw (180) to (374);
		\draw [style=hadamard edge] (181) to (182);
		\draw [style=hadamard edge] (181) to (271);
		\draw [style=hadamard edge] (182) to (264);
		\draw [style=hadamard edge] (182) to (259);
		\draw (182) to (375);
		\draw [style=hadamard edge] (183) to (293);
		\draw [style=hadamard edge] (183) to (184);
		\draw [style=hadamard edge] (184) to (292);
		\draw (184) to (376);
		\draw [style=hadamard edge] (185) to (290);
		\draw [style=hadamard edge] (185) to (186);
		\draw (186) to (377);
		\draw [style=hadamard edge] (186) to (291);
		\draw [style=hadamard edge] (187) to (188);
		\draw [style=hadamard edge] (187) to (292);
		\draw [style=hadamard edge] (188) to (293);
		\draw (188) to (378);
		\draw [style=hadamard edge] (189) to (276);
		\draw [style=hadamard edge] (189) to (190);
		\draw [style=hadamard edge] (189) to (277);
		\draw [style=hadamard edge] (189) to (272);
		\draw (190) to (379);
		\draw [style=hadamard edge] (190) to (265);
		\draw [style=hadamard edge] (190) to (260);
		\draw [style=hadamard edge] (191) to (265);
		\draw [style=hadamard edge] (191) to (192);
		\draw [style=hadamard edge] (192) to (277);
		\draw [style=hadamard edge] (192) to (272);
		\draw [style=hadamard edge] (192) to (276);
		\draw [style=hadamard edge] (192) to (264);
		\draw (192) to (380);
		\draw [style=hadamard edge] (193) to (295);
		\draw [style=hadamard edge] (193) to (194);
		\draw (194) to (381);
		\draw [style=hadamard edge] (194) to (294);
		\draw [style=hadamard edge] (195) to (294);
		\draw [style=hadamard edge] (195) to (196);
		\draw [style=hadamard edge] (196) to (295);
		\draw (196) to (382);
		\draw [style=hadamard edge] (197) to (277);
		\draw [style=hadamard edge] (197) to (198);
		\draw [style=hadamard edge] (197) to (276);
		\draw [style=hadamard edge] (198) to (277);
		\draw (198) to (383);
		\draw [style=hadamard edge] (198) to (260);
		\draw [style=hadamard edge] (199) to (200);
		\draw [style=hadamard edge] (199) to (297);
		\draw [style=hadamard edge] (200) to (296);
		\draw (200) to (384);
		\draw [style=hadamard edge] (201) to (202);
		\draw [style=hadamard edge] (201) to (280);
		\draw (202) to (385);
		\draw [style=hadamard edge] (202) to (281);
		\draw [style=hadamard edge] (203) to (204);
		\draw [style=hadamard edge] (203) to (296);
		\draw [style=hadamard edge] (204) to (297);
		\draw (204) to (386);
		\draw [style=hadamard edge] (205) to (266);
		\draw [style=hadamard edge] (205) to (206);
		\draw [style=hadamard edge] (206) to (267);
		\draw (206) to (387);
		\draw [style=hadamard edge] (206) to (272);
		\draw [style=hadamard edge] (207) to (208);
		\draw [style=hadamard edge] (207) to (272);
		\draw (208) to (388);
		\draw [style=hadamard edge] (208) to (266);
		\draw [style=hadamard edge] (208) to (260);
		\draw [style=hadamard edge] (209) to (299);
		\draw [style=hadamard edge] (209) to (210);
		\draw [style=hadamard edge] (210) to (298);
		\draw (210) to (389);
		\draw [style=hadamard edge] (211) to (298);
		\draw [style=hadamard edge] (211) to (212);
		\draw (212) to (390);
		\draw [style=hadamard edge] (212) to (299);
		\draw [style=hadamard edge] (213) to (214);
		\draw [style=hadamard edge] (213) to (273);
		\draw [style=hadamard edge] (213) to (275);
		\draw [style=hadamard edge] (214) to (261);
		\draw (214) to (391);
		\draw [style=hadamard edge] (214) to (267);
		\draw [style=hadamard edge] (215) to (216);
		\draw [style=hadamard edge] (215) to (267);
		\draw (216) to (392);
		\draw [style=hadamard edge] (216) to (266);
		\draw [style=hadamard edge] (216) to (275);
		\draw [style=hadamard edge] (216) to (273);
		\draw [style=hadamard edge] (217) to (218);
		\draw [style=hadamard edge] (217) to (301);
		\draw (218) to (393);
		\draw [style=hadamard edge] (218) to (300);
		\draw [style=hadamard edge] (219) to (282);
		\draw [style=hadamard edge] (219) to (220);
		\draw (220) to (394);
		\draw [style=hadamard edge] (220) to (283);
		\draw [style=hadamard edge] (221) to (222);
		\draw [style=hadamard edge] (221) to (300);
		\draw [style=hadamard edge] (222) to (301);
		\draw (222) to (395);
		\draw [style=hadamard edge] (223) to (275);
		\draw [style=hadamard edge] (223) to (224);
		\draw (224) to (396);
		\draw [style=hadamard edge] (224) to (261);
		\draw [style=hadamard edge] (224) to (277);
		\draw [style=hadamard edge] (225) to (226);
		\draw [style=hadamard edge] (225) to (303);
		\draw [style=hadamard edge] (226) to (302);
		\draw (226) to (397);
		\draw [style=hadamard edge] (227) to (228);
		\draw [style=hadamard edge] (227) to (305);
		\draw (228) to (398);
		\draw [style=hadamard edge] (228) to (304);
		\draw [style=hadamard edge] (229) to (302);
		\draw [style=hadamard edge] (229) to (230);
		\draw [style=hadamard edge] (230) to (303);
		\draw (230) to (399);
		\draw [style=hadamard edge] (231) to (268);
		\draw [style=hadamard edge] (231) to (232);
		\draw (232) to (400);
		\draw [style=hadamard edge] (232) to (269);
		\draw [style=hadamard edge] (232) to (273);
		\draw [style=hadamard edge] (233) to (234);
		\draw [style=hadamard edge] (233) to (273);
		\draw [style=hadamard edge] (234) to (268);
		\draw (234) to (401);
		\draw [style=hadamard edge] (234) to (261);
		\draw [style=hadamard edge] (235) to (307);
		\draw [style=hadamard edge] (235) to (236);
		\draw (236) to (402);
		\draw [style=hadamard edge] (236) to (306);
		\draw [style=hadamard edge] (237) to (304);
		\draw [style=hadamard edge] (237) to (238);
		\draw [style=hadamard edge] (238) to (305);
		\draw (238) to (403);
		\draw [style=hadamard edge] (239) to (240);
		\draw [style=hadamard edge] (239) to (276);
		\draw [style=hadamard edge] (239) to (274);
		\draw (240) to (404);
		\draw [style=hadamard edge] (240) to (269);
		\draw [style=hadamard edge] (240) to (262);
		\draw [style=hadamard edge] (241) to (242);
		\draw [style=hadamard edge] (241) to (269);
		\draw [style=hadamard edge] (242) to (274);
		\draw [style=hadamard edge] (242) to (268);
		\draw [style=hadamard edge] (242) to (276);
		\draw (242) to (405);
		\draw [style=hadamard edge] (243) to (244);
		\draw [style=hadamard edge] (243) to (309);
		\draw [style=hadamard edge] (244) to (308);
		\draw (244) to (406);
		\draw [style=hadamard edge] (245) to (284);
		\draw [style=hadamard edge] (245) to (246);
		\draw [style=hadamard edge] (246) to (285);
		\draw (246) to (407);
		\draw [style=hadamard edge] (247) to (248);
		\draw [style=hadamard edge] (247) to (306);
		\draw [style=hadamard edge] (248) to (307);
		\draw (248) to (408);
		\draw [style=hadamard edge] (249) to (276);
		\draw [style=hadamard edge] (249) to (250);
		\draw [style=hadamard edge] (250) to (277);
		\draw [style=hadamard edge] (250) to (262);
		\draw (250) to (409);
		\draw [style=hadamard edge] (251) to (252);
		\draw [style=hadamard edge] (251) to (274);
		\draw (252) to (410);
		\draw [style=hadamard edge] (252) to (270);
		\draw [style=hadamard edge] (252) to (262);
		\draw [style=hadamard edge] (253) to (288);
		\draw [style=hadamard edge] (253) to (254);
		\draw [style=hadamard edge] (254) to (289);
		\draw (254) to (411);
		\draw [style=hadamard edge] (255) to (308);
		\draw [style=hadamard edge] (255) to (256);
		\draw (256) to (412);
		\draw [style=hadamard edge] (256) to (309);
		\draw [style=hadamard edge] (257) to (270);
		\draw [style=hadamard edge] (257) to (258);
		\draw [style=hadamard edge] (258) to (263);
		\draw [style=hadamard edge] (258) to (274);
		\draw (258) to (413);
		\draw [style=hadamard edge] (263) to (271);
		\draw [style=hadamard edge] (263) to (275);
		\draw [style=hadamard edge] (263) to (270);
		\draw [style=hadamard edge] (263) to (277);
		\draw [style=hadamard edge] (264) to (271);
		\draw [style=hadamard edge] (264) to (265);
		\draw [style=hadamard edge] (265) to (277);
		\draw [style=hadamard edge] (265) to (272);
		\draw [style=hadamard edge] (265) to (276);
		\draw [style=hadamard edge] (266) to (272);
		\draw [style=hadamard edge] (266) to (267);
		\draw [style=hadamard edge] (267) to (273);
		\draw [style=hadamard edge] (267) to (275);
		\draw [style=hadamard edge] (268) to (269);
		\draw [style=hadamard edge] (268) to (273);
		\draw [style=hadamard edge] (269) to (276);
		\draw [style=hadamard edge] (269) to (274);
		\draw [style=hadamard edge] (270) to (274);
		\draw [style=hadamard edge] (278) to (279);
		\draw [style=hadamard edge] (280) to (281);
		\draw [style=hadamard edge] (282) to (283);
		\draw [style=hadamard edge] (284) to (285);
		\draw [style=hadamard edge] (286) to (287);
		\draw [style=hadamard edge] (288) to (289);
		\draw [style=hadamard edge] (290) to (291);
		\draw [style=hadamard edge] (292) to (293);
		\draw [style=hadamard edge] (294) to (295);
		\draw [style=hadamard edge] (296) to (297);
		\draw [style=hadamard edge] (298) to (299);
		\draw [style=hadamard edge] (300) to (301);
		\draw [style=hadamard edge] (302) to (303);
		\draw [style=hadamard edge] (304) to (305);
		\draw [style=hadamard edge] (306) to (307);
		\draw [style=hadamard edge] (308) to (309);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/recipe_inside.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\begin{pgfonlayer}{edgelayer}
		\fill [yellow!30, rounded corners] (-0.60, -1.40) rectangle (3.60, 3.15);
		\draw (0.000, -0.650) to (0.000, 0.000);
		\draw[style=hadamard edge] (0.000, 0.000) to (0.000, 2.200);
		\draw (0.000, 2.200) to (0.000, 2.850);
		\draw (2.600, -0.650) to (2.600, 0.000);
		\draw[style=hadamard edge] (2.600, 0.000) to (2.600, 2.200);
		\draw (2.600, 2.200) to (2.600, 2.850);
		\draw[style=hadamard edge] (1.300, 1.650) to (0.000, 2.200);
		\draw[style=hadamard edge] (1.300, 1.650) to (2.600, 0.000);
		\draw[style=hadamard edge] (1.300, 0.550) to (0.000, 0.000);
		\draw[style=hadamard edge] (1.300, 0.550) to (2.600, 2.200);
		\draw[style=hadamard edge] (1.300, 1.650) to (1.300, 0.550);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (a0) at (0.000, 0.000) {};
		\node [style=Z dot] (a1) at (0.000, 2.200) {};
		\node [style=none] (wa) at (0.000, -0.95) {\scriptsize wire $a$};
		\node [style=Z dot] (b0) at (2.600, 0.000) {};
		\node [style=Z dot] (b1) at (2.600, 2.200) {};
		\node [style=none] (wb) at (2.600, -0.95) {\scriptsize wire $b$};
		\node [style=Z dot] (anc1) at (1.300, 1.650) {};
		\node [style=none, anchor=west] (lb1) at (1.800, 1.85) {\scriptsize $X_a\otimes Z_b$};
		\node [style=Z dot] (anc2) at (1.300, 0.550) {};
		\node [style=none, anchor=west] (lb2) at (1.800, 0.32) {\scriptsize $Z_a\otimes X_b$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_legend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{edgelayer}
		\draw (-0.300, -4.340) to (0.300, -4.340);
		\draw[style=hadamard edge] (-0.300, -4.960) to (0.300, -4.960);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (L0) at (0.000, 0.000) {};
		\node [style=none, anchor=west] (T0) at (0.35, 0.000) {\scriptsize Z-spider};
		\node [style=qubit dot] (L1) at (0.000, -0.620) {};
		\node [style=none, anchor=west] (T1) at (0.35, -0.620) {\scriptsize leg-end qubit};
		\node [style=rim dot] (L2) at (0.000, -1.240) {};
		\node [style=none, anchor=west] (T2) at (0.35, -1.240) {\scriptsize boundary qubit};
		\node [style=plus dot] (L3) at (0.000, -1.860) {};
		\node [style=none, anchor=west] (T3) at (0.35, -1.860) {\scriptsize $|+\rangle$ gauge plug};
		\node [style=tile box] (L4) at (0.000, -2.480) {};
		\node [style=none, anchor=west] (T4) at (0.35, -2.480) {\scriptsize tile tensor ($V$ block)};
		\node [style=hadamard] (L5) at (0.000, -3.100) {};
		\node [style=none, anchor=west] (T5) at (0.35, -3.100) {\scriptsize Hadamard box on a bond};
		\node [style=event box] (L6) at (0.000, -3.720) {};
		\node [style=none, anchor=west] (T6) at (0.35, -3.720) {\scriptsize measurement event: one check measured in one round};
		\node [style=none, anchor=west] (Tw) at (0.35, -4.340) {\scriptsize wire / worldline segment};
		\node [style=none, anchor=west] (Th) at (0.35, -4.960) {\scriptsize Hadamard edge};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_legend_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge] (-0.300, -0.620) to (0.300, -0.620);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tile box] (L0) at (0.000, 0.000) {};
		\node [style=none, anchor=west] (T0) at (0.35, 0.000) {\scriptsize tile tensor ($V$ block)};
		\node [style=none, anchor=west] (T1) at (0.35, -0.620) {\scriptsize Hadamard edge (bond)};
		\node [style=qubit dot] (L2) at (0.000, -1.240) {};
		\node [style=none, anchor=west] (T2) at (0.35, -1.240) {\scriptsize leg-end qubit};
		\node [style=rim dot] (L3) at (0.000, -1.860) {};
		\node [style=none, anchor=west] (T3) at (0.35, -1.860) {\scriptsize boundary qubit};
		\node [style=plus dot] (L4) at (0.000, -2.480) {};
		\node [style=none, anchor=west] (T4) at (0.35, -2.480) {\scriptsize $|+\rangle$ gauge fix (Z-spider)};
		\node [style=stub dot] (L5) at (0.000, -3.100) {};
		\node [style=none, anchor=west] (T5) at (0.35, -3.100) {\scriptsize free leg};
		\node [style=event box] (L6) at (0.000, -3.720) {};
		\node [style=none, anchor=west] (T6) at (0.35, -3.720) {\scriptsize measured bond stabiliser ($X{\otimes}Z$ or $Z{\otimes}X$)};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recipe_legend_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{edgelayer}
		\draw (-0.300, -0.620) to (0.300, -0.620);
		\draw[style=hadamard edge] (-0.300, -1.240) to (0.300, -1.240);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (L0) at (0.000, 0.000) {};
		\node [style=none, anchor=west] (T0) at (0.35, 0.000) {\scriptsize Z-spider};
		\node [style=none, anchor=west] (TEwir) at (0.35, -0.620) {\scriptsize wire / worldline segment};
		\node [style=none, anchor=west] (TEHad) at (0.35, -1.240) {\scriptsize Hadamard edge};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spacetime45_checks.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.636, 2.446) {};
		\node [style=Z dot] (1) at (-2.089, 1.967) {};
		\node [style=Z dot] (2) at (-2.636, 1.189) {};
		\node [style=Z dot] (3) at (-1.858, 0.707) {};
		\node [style=Z dot] (4) at (-1.716, -0.071) {};
		\node [style=Z dot] (5) at (-0.600, -0.073) {};
		\node [style=Z dot] (6) at (0.636, 0.704) {};
		\node [style=Z dot] (7) at (2.089, 1.182) {};
		\node [style=Z dot] (8) at (2.636, 1.960) {};
		\node [style=Z dot] (9) at (1.858, 2.442) {};
		\node [style=Z dot] (10) at (1.716, 3.221) {};
		\node [style=Z dot] (11) at (0.600, 3.222) {};
		\node [style=none] (12) at (0.120, 1.946) {};
		\node [style=none] (13) at (-1.029, 1.410) {};
		\node [style=none] (14) at (-2.177, 0.873) {};
		\node [style=none] (15) at (-2.902, 0.294) {};
		\node [style=none] (16) at (-3.310, -0.285) {};
		\node [style=none] (17) at (-3.400, -0.865) {};
		\node [style=none] (18) at (-3.007, -1.403) {};
		\node [style=none] (19) at (-2.614, -1.942) {};
		\node [style=none] (20) at (-1.938, -2.164) {};
		\node [style=none] (21) at (-1.107, -2.166) {};
		\node [style=none] (22) at (-0.120, -1.946) {};
		\node [style=none] (23) at (1.029, -1.410) {};
		\node [style=none] (24) at (2.177, -0.873) {};
		\node [style=none] (25) at (2.902, -0.294) {};
		\node [style=none] (26) at (3.310, 0.285) {};
		\node [style=none] (27) at (3.400, 0.865) {};
		\node [style=none] (28) at (3.007, 1.403) {};
		\node [style=none] (29) at (2.614, 1.942) {};
		\node [style=none] (30) at (1.938, 2.164) {};
		\node [style=none] (31) at (1.107, 2.166) {};
		\node [style=Z dot] (32) at (-0.191, 0.261) {};
		\node [style=Z dot] (33) at (-0.558, -0.260) {};
		\node [style=Z dot] (34) at (0.191, -0.261) {};
		\node [style=Z dot] (35) at (0.558, 0.260) {};
		\node [style=Z dot] (36) at (-1.072, 0.727) {};
		\node [style=Z dot] (37) at (-0.754, 1.033) {};
		\node [style=Z dot] (38) at (-0.265, 1.104) {};
		\node [style=Z dot] (39) at (-0.502, 0.688) {};
		\node [style=Z dot] (40) at (-2.253, 0.159) {};
		\node [style=Z dot] (41) at (-2.116, 0.537) {};
		\node [style=Z dot] (42) at (-2.333, 0.363) {};
		\node [style=Z dot] (43) at (-1.784, 0.493) {};
		\node [style=Z dot] (44) at (-2.403, -0.530) {};
		\node [style=Z dot] (45) at (-2.838, -0.355) {};
		\node [style=Z dot] (46) at (-2.865, -0.529) {};
		\node [style=Z dot] (47) at (-2.521, -0.222) {};
		\node [style=Z dot] (48) at (-2.203, -1.028) {};
		\node [style=Z dot] (49) at (-1.816, -1.101) {};
		\node [style=Z dot] (50) at (-1.468, -0.685) {};
		\node [style=Z dot] (51) at (-2.022, -0.766) {};
		\node [style=Z dot] (52) at (-1.381, -1.646) {};
		\node [style=Z dot] (53) at (-1.985, -1.735) {};
		\node [style=Z dot] (54) at (-1.783, -1.801) {};
		\node [style=Z dot] (55) at (-1.746, -1.482) {};
		\node [style=Z dot] (56) at (-0.230, -1.415) {};
		\node [style=Z dot] (57) at (-0.752, -1.803) {};
		\node [style=Z dot] (58) at (-0.456, -1.737) {};
		\node [style=Z dot] (59) at (-0.835, -1.647) {};
		\node [style=Z dot] (60) at (0.754, -1.033) {};
		\node [style=Z dot] (61) at (1.072, -0.727) {};
		\node [style=Z dot] (62) at (0.502, -0.688) {};
		\node [style=Z dot] (63) at (0.376, -1.034) {};
		\node [style=Z dot] (64) at (2.253, -0.159) {};
		\node [style=Z dot] (65) at (2.116, -0.537) {};
		\node [style=Z dot] (66) at (2.333, -0.363) {};
		\node [style=Z dot] (67) at (1.784, -0.493) {};
		\node [style=Z dot] (68) at (2.403, 0.530) {};
		\node [style=Z dot] (69) at (2.838, 0.355) {};
		\node [style=Z dot] (70) at (2.865, 0.529) {};
		\node [style=Z dot] (71) at (2.521, 0.222) {};
		\node [style=Z dot] (72) at (2.203, 1.028) {};
		\node [style=Z dot] (73) at (1.816, 1.101) {};
		\node [style=Z dot] (74) at (1.468, 0.685) {};
		\node [style=Z dot] (75) at (2.022, 0.766) {};
		\node [style=Z dot] (76) at (1.381, 1.646) {};
		\node [style=Z dot] (77) at (1.985, 1.735) {};
		\node [style=Z dot] (78) at (1.783, 1.801) {};
		\node [style=Z dot] (79) at (1.746, 1.482) {};
		\node [style=Z dot] (80) at (0.456, 1.737) {};
		\node [style=Z dot] (81) at (0.752, 1.803) {};
		\node [style=Z dot] (82) at (0.341, 1.485) {};
		\node [style=Z dot] (83) at (0.835, 1.647) {};
		\node [style=Z dot] (84) at (-0.000, 3.149) {};
		\node [style=Z dot] (85) at (-0.191, 3.411) {};
		\node [style=Z dot] (86) at (-0.558, 2.889) {};
		\node [style=Z dot] (87) at (0.191, 2.888) {};
		\node [style=Z dot] (88) at (0.558, 3.409) {};
		\node [style=Z dot] (89) at (-1.072, 3.877) {};
		\node [style=Z dot] (90) at (-0.754, 5.757) {};
		\node [style=Z dot] (91) at (-0.265, 4.253) {};
		\node [style=Z dot] (92) at (-0.502, 3.837) {};
		\node [style=Z dot] (93) at (-2.253, 3.308) {};
		\node [style=Z dot] (94) at (-2.116, 5.261) {};
		\node [style=Z dot] (95) at (-2.333, 5.087) {};
		\node [style=Z dot] (96) at (-1.784, 3.642) {};
		\node [style=Z dot] (97) at (-2.403, 2.619) {};
		\node [style=Z dot] (98) at (-2.838, 4.369) {};
		\node [style=Z dot] (99) at (-2.865, 4.195) {};
		\node [style=Z dot] (100) at (-2.521, 2.927) {};
		\node [style=Z dot] (101) at (-2.203, 3.696) {};
		\node [style=Z dot] (102) at (-1.816, 2.048) {};
		\node [style=Z dot] (103) at (-1.468, 2.464) {};
		\node [style=Z dot] (104) at (-2.022, 2.383) {};
		\node [style=Z dot] (105) at (-1.381, 1.503) {};
		\node [style=Z dot] (106) at (-1.985, 2.989) {};
		\node [style=Z dot] (107) at (-1.783, 2.922) {};
		\node [style=Z dot] (108) at (-1.746, 1.667) {};
		\node [style=Z dot] (109) at (-0.230, 1.735) {};
		\node [style=Z dot] (110) at (-0.752, 2.921) {};
		\node [style=Z dot] (111) at (-0.456, 2.987) {};
		\node [style=Z dot] (112) at (-0.835, 1.502) {};
		\node [style=Z dot] (113) at (0.754, 3.691) {};
		\node [style=Z dot] (114) at (1.072, 2.422) {};
		\node [style=Z dot] (115) at (0.502, 2.461) {};
		\node [style=Z dot] (116) at (0.376, 2.115) {};
		\node [style=Z dot] (117) at (2.253, 2.990) {};
		\node [style=Z dot] (118) at (2.116, 4.187) {};
		\node [style=Z dot] (119) at (2.333, 4.361) {};
		\node [style=Z dot] (120) at (1.784, 2.656) {};
		\node [style=Z dot] (121) at (2.403, 3.679) {};
		\node [style=Z dot] (122) at (2.838, 5.079) {};
		\node [style=Z dot] (123) at (2.865, 5.253) {};
		\node [style=Z dot] (124) at (2.521, 3.371) {};
		\node [style=Z dot] (125) at (2.203, 5.752) {};
		\node [style=Z dot] (126) at (1.816, 4.250) {};
		\node [style=Z dot] (127) at (1.468, 3.834) {};
		\node [style=Z dot] (128) at (2.022, 3.915) {};
		\node [style=Z dot] (129) at (1.381, 4.796) {};
		\node [style=Z dot] (130) at (1.985, 6.459) {};
		\node [style=Z dot] (131) at (1.783, 6.525) {};
		\node [style=Z dot] (132) at (1.746, 4.632) {};
		\node [style=Z dot] (133) at (0.456, 6.461) {};
		\node [style=Z dot] (134) at (0.752, 6.527) {};
		\node [style=Z dot] (135) at (0.341, 4.634) {};
		\node [style=Z dot] (136) at (0.835, 4.796) {};
		\node [style=Z dot] (137) at (-0.636, 8.744) {};
		\node [style=Z dot] (138) at (-2.089, 8.265) {};
		\node [style=Z dot] (139) at (-2.636, 7.488) {};
		\node [style=Z dot] (140) at (-1.858, 7.006) {};
		\node [style=Z dot] (141) at (-1.716, 6.227) {};
		\node [style=Z dot] (142) at (-0.600, 6.226) {};
		\node [style=Z dot] (143) at (0.636, 7.002) {};
		\node [style=Z dot] (144) at (2.089, 7.481) {};
		\node [style=Z dot] (145) at (2.636, 8.258) {};
		\node [style=Z dot] (146) at (1.858, 8.741) {};
		\node [style=Z dot] (147) at (1.716, 9.519) {};
		\node [style=Z dot] (148) at (0.600, 9.521) {};
		\node [style=Z dot] (149) at (-0.191, 6.560) {};
		\node [style=Z dot] (150) at (-0.558, 6.038) {};
		\node [style=Z dot] (151) at (0.191, 6.037) {};
		\node [style=Z dot] (152) at (0.558, 6.559) {};
		\node [style=Z dot] (153) at (-1.072, 7.026) {};
		\node [style=Z dot] (154) at (-0.265, 7.403) {};
		\node [style=Z dot] (155) at (-0.502, 6.987) {};
		\node [style=Z dot] (156) at (-2.253, 6.458) {};
		\node [style=Z dot] (157) at (-1.784, 6.791) {};
		\node [style=Z dot] (158) at (-2.403, 5.769) {};
		\node [style=Z dot] (159) at (-2.521, 6.077) {};
		\node [style=Z dot] (160) at (-1.816, 5.198) {};
		\node [style=Z dot] (161) at (-1.468, 5.613) {};
		\node [style=Z dot] (162) at (-2.022, 5.532) {};
		\node [style=Z dot] (163) at (-1.381, 4.652) {};
		\node [style=Z dot] (164) at (-1.746, 4.816) {};
		\node [style=Z dot] (165) at (-0.230, 4.884) {};
		\node [style=Z dot] (166) at (-0.835, 4.651) {};
		\node [style=Z dot] (167) at (1.072, 5.571) {};
		\node [style=Z dot] (168) at (0.502, 5.610) {};
		\node [style=Z dot] (169) at (0.376, 5.264) {};
		\node [style=Z dot] (170) at (2.253, 6.139) {};
		\node [style=Z dot] (171) at (1.784, 5.806) {};
		\node [style=Z dot] (172) at (2.403, 6.828) {};
		\node [style=Z dot] (173) at (2.521, 6.520) {};
		\node [style=Z dot] (174) at (1.816, 7.399) {};
		\node [style=Z dot] (175) at (1.468, 6.984) {};
		\node [style=Z dot] (176) at (2.022, 7.065) {};
		\node [style=Z dot] (177) at (1.381, 7.945) {};
		\node [style=Z dot] (178) at (1.746, 7.781) {};
		\node [style=Z dot] (179) at (0.341, 7.783) {};
		\node [style=Z dot] (180) at (0.835, 7.946) {};
		\node [style=Z dot] (181) at (-0.000, 9.448) {};
		\node [style=none] (182) at (0.120, 11.393) {};
		\node [style=none] (183) at (-1.029, 10.857) {};
		\node [style=none] (184) at (-2.177, 10.321) {};
		\node [style=none] (185) at (-2.902, 9.742) {};
		\node [style=none] (186) at (-3.310, 9.163) {};
		\node [style=none] (187) at (-3.400, 8.583) {};
		\node [style=none] (188) at (-3.007, 8.044) {};
		\node [style=none] (189) at (-2.614, 7.506) {};
		\node [style=none] (190) at (-1.938, 7.283) {};
		\node [style=none] (191) at (-1.107, 7.282) {};
		\node [style=none] (192) at (-0.120, 7.502) {};
		\node [style=none] (193) at (1.029, 8.038) {};
		\node [style=none] (194) at (2.177, 8.574) {};
		\node [style=none] (195) at (2.902, 9.153) {};
		\node [style=none] (196) at (3.310, 9.733) {};
		\node [style=none] (197) at (3.400, 10.313) {};
		\node [style=none] (198) at (3.007, 10.851) {};
		\node [style=none] (199) at (2.614, 11.390) {};
		\node [style=none] (200) at (1.938, 11.612) {};
		\node [style=none] (201) at (1.107, 11.613) {};
		\node [style=Z dot] (202) at (-0.191, 9.709) {};
		\node [style=Z dot] (203) at (-0.558, 9.188) {};
		\node [style=Z dot] (204) at (0.191, 9.186) {};
		\node [style=Z dot] (205) at (0.558, 9.708) {};
		\node [style=Z dot] (206) at (-1.072, 10.175) {};
		\node [style=Z dot] (207) at (-0.754, 10.480) {};
		\node [style=Z dot] (208) at (-0.265, 10.552) {};
		\node [style=Z dot] (209) at (-0.502, 10.136) {};
		\node [style=Z dot] (210) at (-2.253, 9.607) {};
		\node [style=Z dot] (211) at (-2.116, 9.984) {};
		\node [style=Z dot] (212) at (-2.333, 9.811) {};
		\node [style=Z dot] (213) at (-1.784, 9.941) {};
		\node [style=Z dot] (214) at (-2.403, 8.918) {};
		\node [style=Z dot] (215) at (-2.838, 9.093) {};
		\node [style=Z dot] (216) at (-2.865, 8.919) {};
		\node [style=Z dot] (217) at (-2.521, 9.226) {};
		\node [style=Z dot] (218) at (-2.203, 8.420) {};
		\node [style=Z dot] (219) at (-1.816, 8.347) {};
		\node [style=Z dot] (220) at (-1.468, 8.763) {};
		\node [style=Z dot] (221) at (-2.022, 8.682) {};
		\node [style=Z dot] (222) at (-1.381, 7.801) {};
		\node [style=Z dot] (223) at (-1.985, 7.713) {};
		\node [style=Z dot] (224) at (-1.783, 7.646) {};
		\node [style=Z dot] (225) at (-1.746, 7.965) {};
		\node [style=Z dot] (226) at (-0.230, 8.033) {};
		\node [style=Z dot] (227) at (-0.752, 7.645) {};
		\node [style=Z dot] (228) at (-0.456, 7.711) {};
		\node [style=Z dot] (229) at (-0.835, 7.801) {};
		\node [style=Z dot] (230) at (0.754, 8.415) {};
		\node [style=Z dot] (231) at (1.072, 8.720) {};
		\node [style=Z dot] (232) at (0.502, 8.760) {};
		\node [style=Z dot] (233) at (0.376, 8.414) {};
		\node [style=Z dot] (234) at (2.253, 9.289) {};
		\node [style=Z dot] (235) at (2.116, 8.911) {};
		\node [style=Z dot] (236) at (2.333, 9.085) {};
		\node [style=Z dot] (237) at (1.784, 8.955) {};
		\node [style=Z dot] (238) at (2.403, 9.978) {};
		\node [style=Z dot] (239) at (2.838, 9.803) {};
		\node [style=Z dot] (240) at (2.865, 9.977) {};
		\node [style=Z dot] (241) at (2.521, 9.670) {};
		\node [style=Z dot] (242) at (2.203, 10.476) {};
		\node [style=Z dot] (243) at (1.816, 10.549) {};
		\node [style=Z dot] (244) at (1.468, 10.133) {};
		\node [style=Z dot] (245) at (2.022, 10.214) {};
		\node [style=Z dot] (246) at (1.381, 11.094) {};
		\node [style=Z dot] (247) at (1.985, 11.182) {};
		\node [style=Z dot] (248) at (1.783, 11.249) {};
		\node [style=Z dot] (249) at (1.746, 10.930) {};
		\node [style=Z dot] (250) at (0.456, 11.185) {};
		\node [style=Z dot] (251) at (0.752, 11.251) {};
		\node [style=Z dot] (252) at (0.341, 10.932) {};
		\node [style=Z dot] (253) at (0.835, 11.095) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=zweb] (-0.636, 2.446) to (-0.854, 3.161);
		\draw [style=xweb] (-1.072, 3.877) to (-0.854, 3.161);
		\draw [style=zweb] (-0.636, 2.446) to (-0.450, 3.350);
		\draw [style=xweb] (-0.265, 4.253) to (-0.450, 3.350);
		\draw [style=zweb] (-2.089, 1.967) to (-2.102, 3.614);
		\draw [style=xweb] (-2.116, 5.261) to (-2.102, 3.614);
		\draw [style=zweb] (-2.089, 1.967) to (-2.211, 3.527);
		\draw [style=xweb] (-2.333, 5.087) to (-2.211, 3.527);
		\draw [style=zweb] (-2.636, 1.189) to (-2.751, 2.692);
		\draw [style=xweb] (-2.865, 4.195) to (-2.751, 2.692);
		\draw [style=zweb] (-2.636, 1.189) to (-2.579, 2.058);
		\draw [style=xweb] (-2.521, 2.927) to (-2.579, 2.058);
		\draw [style=zweb] (1.716, 3.221) to (1.549, 4.008);
		\draw [style=xweb] (1.381, 4.796) to (1.549, 4.008);
		\draw [style=zweb] (1.716, 3.221) to (1.851, 4.840);
		\draw [style=xweb] (1.985, 6.459) to (1.851, 4.840);
		\draw [style=zweb] (0.600, 3.222) to (0.528, 4.842);
		\draw [style=xweb] (0.456, 6.461) to (0.528, 4.842);
		\draw [style=zweb] (0.600, 3.222) to (0.676, 4.875);
		\draw [style=xweb] (0.752, 6.527) to (0.676, 4.875);
		\draw [style=xweb] (-1.072, 3.877) to (-0.913, 4.817);
		\draw [style=zweb] (-0.754, 5.757) to (-0.913, 4.817);
		\draw [style=xweb] (-1.072, 3.877) to (-0.787, 3.857);
		\draw [style=zweb] (-0.502, 3.837) to (-0.787, 3.857);
		\draw [style=xweb] (-1.072, 3.877) to (-1.428, 3.759);
		\draw [style=zweb] (-1.784, 3.642) to (-1.428, 3.759);
		\draw [style=zweb] (-0.754, 5.757) to (-0.509, 5.005);
		\draw [style=xweb] (-0.265, 4.253) to (-0.509, 5.005);
		\draw [style=zweb] (-0.754, 5.757) to (-0.913, 6.391);
		\draw [style=xweb] (-1.072, 7.026) to (-0.913, 6.391);
		\draw [style=zweb] (-0.754, 5.757) to (-0.509, 6.580);
		\draw [style=xweb] (-0.265, 7.403) to (-0.509, 6.580);
		\draw [style=xweb] (-0.265, 4.253) to (-0.384, 4.045);
		\draw [style=zweb] (-0.502, 3.837) to (-0.384, 4.045);
		\draw [style=xweb] (-0.265, 4.253) to (0.038, 4.444);
		\draw [style=zweb] (0.341, 4.634) to (0.038, 4.444);
		\draw [style=zweb] (-2.253, 3.308) to (-2.293, 4.198);
		\draw [style=xweb] (-2.333, 5.087) to (-2.293, 4.198);
		\draw [style=zweb] (-2.253, 3.308) to (-2.387, 3.118);
		\draw [style=xweb] (-2.521, 2.927) to (-2.387, 3.118);
		\draw [style=xweb] (-2.116, 5.261) to (-1.950, 4.451);
		\draw [style=zweb] (-1.784, 3.642) to (-1.950, 4.451);
		\draw [style=xweb] (-2.116, 5.261) to (-2.102, 6.763);
		\draw [style=zweb] (-2.089, 8.265) to (-2.102, 6.763);
		\draw [style=xweb] (-2.116, 5.261) to (-1.950, 6.026);
		\draw [style=zweb] (-1.784, 6.791) to (-1.950, 6.026);
		\draw [style=xweb] (-2.333, 5.087) to (-2.211, 6.676);
		\draw [style=zweb] (-2.089, 8.265) to (-2.211, 6.676);
		\draw [style=xweb] (-2.333, 5.087) to (-2.293, 5.772);
		\draw [style=zweb] (-2.253, 6.458) to (-2.293, 5.772);
		\draw [style=zweb] (-2.403, 2.619) to (-2.462, 2.773);
		\draw [style=xweb] (-2.521, 2.927) to (-2.462, 2.773);
		\draw [style=zweb] (-2.403, 2.619) to (-2.634, 3.407);
		\draw [style=xweb] (-2.865, 4.195) to (-2.634, 3.407);
		\draw [style=zweb] (-2.838, 4.369) to (-2.680, 3.648);
		\draw [style=xweb] (-2.521, 2.927) to (-2.680, 3.648);
		\draw [style=zweb] (-2.838, 4.369) to (-2.680, 5.223);
		\draw [style=xweb] (-2.521, 6.077) to (-2.680, 5.223);
		\draw [style=xweb] (-2.865, 4.195) to (-2.751, 5.841);
		\draw [style=zweb] (-2.636, 7.488) to (-2.751, 5.841);
		\draw [style=xweb] (-2.865, 4.195) to (-2.634, 4.982);
		\draw [style=zweb] (-2.403, 5.769) to (-2.634, 4.982);
		\draw [style=xweb] (1.381, 4.796) to (1.582, 5.661);
		\draw [style=zweb] (1.783, 6.525) to (1.582, 5.661);
		\draw [style=xweb] (1.381, 4.796) to (1.564, 4.714);
		\draw [style=zweb] (1.746, 4.632) to (1.564, 4.714);
		\draw [style=xweb] (1.381, 4.796) to (1.108, 4.796);
		\draw [style=zweb] (0.835, 4.796) to (1.108, 4.796);
		\draw [style=xweb] (1.985, 6.459) to (1.866, 5.545);
		\draw [style=zweb] (1.746, 4.632) to (1.866, 5.545);
		\draw [style=xweb] (1.985, 6.459) to (1.851, 7.989);
		\draw [style=zweb] (1.716, 9.519) to (1.851, 7.989);
		\draw [style=xweb] (1.985, 6.459) to (1.866, 7.120);
		\draw [style=zweb] (1.746, 7.781) to (1.866, 7.120);
		\draw [style=zweb] (1.783, 6.525) to (1.582, 7.235);
		\draw [style=xweb] (1.381, 7.945) to (1.582, 7.235);
		\draw [style=xweb] (0.456, 6.461) to (0.399, 5.547);
		\draw [style=zweb] (0.341, 4.634) to (0.399, 5.547);
		\draw [style=xweb] (0.456, 6.461) to (0.528, 7.991);
		\draw [style=zweb] (0.600, 9.521) to (0.528, 7.991);
		\draw [style=xweb] (0.456, 6.461) to (0.399, 7.122);
		\draw [style=zweb] (0.341, 7.783) to (0.399, 7.122);
		\draw [style=xweb] (0.752, 6.527) to (0.794, 5.662);
		\draw [style=zweb] (0.835, 4.796) to (0.794, 5.662);
		\draw [style=xweb] (0.752, 6.527) to (0.676, 8.024);
		\draw [style=zweb] (0.600, 9.521) to (0.676, 8.024);
		\draw [style=xweb] (0.752, 6.527) to (0.794, 7.236);
		\draw [style=zweb] (0.835, 7.946) to (0.794, 7.236);
		\draw [style=zweb] (-0.636, 8.744) to (-0.854, 7.885);
		\draw [style=xweb] (-1.072, 7.026) to (-0.854, 7.885);
		\draw [style=zweb] (-0.636, 8.744) to (-0.450, 8.073);
		\draw [style=xweb] (-0.265, 7.403) to (-0.450, 8.073);
		\draw [style=zweb] (-2.636, 7.488) to (-2.579, 6.782);
		\draw [style=xweb] (-2.521, 6.077) to (-2.579, 6.782);
		\draw [style=zweb] (1.716, 9.519) to (1.549, 8.732);
		\draw [style=xweb] (1.381, 7.945) to (1.549, 8.732);
		\draw [style=xweb] (-1.072, 7.026) to (-0.787, 7.006);
		\draw [style=zweb] (-0.502, 6.987) to (-0.787, 7.006);
		\draw [style=xweb] (-1.072, 7.026) to (-1.428, 6.909);
		\draw [style=zweb] (-1.784, 6.791) to (-1.428, 6.909);
		\draw [style=xweb] (-0.265, 7.403) to (-0.384, 7.195);
		\draw [style=zweb] (-0.502, 6.987) to (-0.384, 7.195);
		\draw [style=xweb] (-0.265, 7.403) to (0.038, 7.593);
		\draw [style=zweb] (0.341, 7.783) to (0.038, 7.593);
		\draw [style=zweb] (-2.253, 6.458) to (-2.387, 6.267);
		\draw [style=xweb] (-2.521, 6.077) to (-2.387, 6.267);
		\draw [style=zweb] (-2.403, 5.769) to (-2.462, 5.923);
		\draw [style=xweb] (-2.521, 6.077) to (-2.462, 5.923);
		\draw [style=xweb] (1.381, 7.945) to (1.564, 7.863);
		\draw [style=zweb] (1.746, 7.781) to (1.564, 7.863);
		\draw [style=xweb] (1.381, 7.945) to (1.108, 7.945);
		\draw [style=zweb] (0.835, 7.946) to (1.108, 7.945);
		\draw [style=hadamard edge] (0) to (36);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (0) to (39);
		\draw [style=hadamard edge] (0) to (89);
		\draw [style=hadamard edge] (0) to (90);
		\draw [style=hadamard edge] (0) to (91);
		\draw [style=hadamard edge] (0) to (92);
		\draw [style=hadamard edge] (1) to (40);
		\draw [style=hadamard edge] (1) to (41);
		\draw [style=hadamard edge] (1) to (42);
		\draw [style=hadamard edge] (1) to (43);
		\draw [style=hadamard edge] (1) to (93);
		\draw [style=hadamard edge] (1) to (94);
		\draw [style=hadamard edge] (1) to (95);
		\draw [style=hadamard edge] (1) to (96);
		\draw [style=hadamard edge] (2) to (44);
		\draw [style=hadamard edge] (2) to (45);
		\draw [style=hadamard edge] (2) to (46);
		\draw [style=hadamard edge] (2) to (47);
		\draw [style=hadamard edge] (2) to (97);
		\draw [style=hadamard edge] (2) to (98);
		\draw [style=hadamard edge] (2) to (99);
		\draw [style=hadamard edge] (2) to (100);
		\draw [style=hadamard edge] (3) to (48);
		\draw [style=hadamard edge] (3) to (49);
		\draw [style=hadamard edge] (3) to (50);
		\draw [style=hadamard edge] (3) to (51);
		\draw [style=hadamard edge] (3) to (101);
		\draw [style=hadamard edge] (3) to (102);
		\draw [style=hadamard edge] (3) to (103);
		\draw [style=hadamard edge] (3) to (104);
		\draw [style=hadamard edge] (4) to (52);
		\draw [style=hadamard edge] (4) to (53);
		\draw [style=hadamard edge] (4) to (54);
		\draw [style=hadamard edge] (4) to (55);
		\draw [style=hadamard edge] (4) to (105);
		\draw [style=hadamard edge] (4) to (106);
		\draw [style=hadamard edge] (4) to (107);
		\draw [style=hadamard edge] (4) to (108);
		\draw [style=hadamard edge] (5) to (56);
		\draw [style=hadamard edge] (5) to (57);
		\draw [style=hadamard edge] (5) to (58);
		\draw [style=hadamard edge] (5) to (59);
		\draw [style=hadamard edge] (5) to (109);
		\draw [style=hadamard edge] (5) to (110);
		\draw [style=hadamard edge] (5) to (111);
		\draw [style=hadamard edge] (5) to (112);
		\draw [style=hadamard edge] (6) to (60);
		\draw [style=hadamard edge] (6) to (61);
		\draw [style=hadamard edge] (6) to (62);
		\draw [style=hadamard edge] (6) to (63);
		\draw [style=hadamard edge] (6) to (113);
		\draw [style=hadamard edge] (6) to (114);
		\draw [style=hadamard edge] (6) to (115);
		\draw [style=hadamard edge] (6) to (116);
		\draw [style=hadamard edge] (7) to (64);
		\draw [style=hadamard edge] (7) to (65);
		\draw [style=hadamard edge] (7) to (66);
		\draw [style=hadamard edge] (7) to (67);
		\draw [style=hadamard edge] (7) to (117);
		\draw [style=hadamard edge] (7) to (118);
		\draw [style=hadamard edge] (7) to (119);
		\draw [style=hadamard edge] (7) to (120);
		\draw [style=hadamard edge] (8) to (68);
		\draw [style=hadamard edge] (8) to (69);
		\draw [style=hadamard edge] (8) to (70);
		\draw [style=hadamard edge] (8) to (71);
		\draw [style=hadamard edge] (8) to (121);
		\draw [style=hadamard edge] (8) to (122);
		\draw [style=hadamard edge] (8) to (123);
		\draw [style=hadamard edge] (8) to (124);
		\draw [style=hadamard edge] (9) to (72);
		\draw [style=hadamard edge] (9) to (73);
		\draw [style=hadamard edge] (9) to (74);
		\draw [style=hadamard edge] (9) to (75);
		\draw [style=hadamard edge] (9) to (125);
		\draw [style=hadamard edge] (9) to (126);
		\draw [style=hadamard edge] (9) to (127);
		\draw [style=hadamard edge] (9) to (128);
		\draw [style=hadamard edge] (10) to (76);
		\draw [style=hadamard edge] (10) to (77);
		\draw [style=hadamard edge] (10) to (78);
		\draw [style=hadamard edge] (10) to (79);
		\draw [style=hadamard edge] (10) to (129);
		\draw [style=hadamard edge] (10) to (130);
		\draw [style=hadamard edge] (10) to (131);
		\draw [style=hadamard edge] (10) to (132);
		\draw [style=hadamard edge] (11) to (80);
		\draw [style=hadamard edge] (11) to (81);
		\draw [style=hadamard edge] (11) to (82);
		\draw [style=hadamard edge] (11) to (83);
		\draw [style=hadamard edge] (11) to (133);
		\draw [style=hadamard edge] (11) to (134);
		\draw [style=hadamard edge] (11) to (135);
		\draw [style=hadamard edge] (11) to (136);
		\draw (12) to (80);
		\draw (13) to (37);
		\draw (14) to (41);
		\draw (15) to (42);
		\draw (16) to (45);
		\draw (17) to (46);
		\draw (18) to (48);
		\draw (19) to (53);
		\draw (20) to (54);
		\draw (21) to (57);
		\draw (22) to (58);
		\draw (23) to (60);
		\draw (24) to (65);
		\draw (25) to (66);
		\draw (26) to (69);
		\draw (27) to (70);
		\draw (28) to (72);
		\draw (29) to (77);
		\draw (30) to (78);
		\draw (31) to (81);
		\draw [style=hadamard edge] (32) to (33);
		\draw [style=hadamard edge] (32) to (35);
		\draw [style=hadamard edge] (32) to (39);
		\draw [style=hadamard edge] (32) to (84);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (33) to (50);
		\draw [style=hadamard edge] (33) to (84);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (34) to (62);
		\draw [style=hadamard edge] (34) to (84);
		\draw [style=hadamard edge] (35) to (74);
		\draw [style=hadamard edge] (35) to (84);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (43);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (38) to (82);
		\draw [style=hadamard edge] (40) to (42);
		\draw [style=hadamard edge] (40) to (43);
		\draw [style=hadamard edge] (40) to (47);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (44) to (47);
		\draw [style=hadamard edge] (44) to (46);
		\draw [style=hadamard edge] (44) to (51);
		\draw [style=hadamard edge] (45) to (46);
		\draw [style=hadamard edge] (45) to (47);
		\draw [style=hadamard edge] (48) to (51);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=hadamard edge] (49) to (55);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (52) to (59);
		\draw [style=hadamard edge] (53) to (55);
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard edge] (56) to (59);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (57) to (58);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (61) to (67);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (64) to (67);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (64) to (71);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw [style=hadamard edge] (68) to (71);
		\draw [style=hadamard edge] (68) to (70);
		\draw [style=hadamard edge] (68) to (75);
		\draw [style=hadamard edge] (69) to (70);
		\draw [style=hadamard edge] (69) to (71);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=hadamard edge] (72) to (75);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (73) to (79);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (76) to (78);
		\draw [style=hadamard edge] (76) to (79);
		\draw [style=hadamard edge] (76) to (83);
		\draw [style=hadamard edge] (77) to (78);
		\draw [style=hadamard edge] (77) to (79);
		\draw [style=hadamard edge] (80) to (82);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=hadamard edge] (81) to (83);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard edge] (84) to (86);
		\draw [style=hadamard edge] (84) to (87);
		\draw [style=hadamard edge] (84) to (88);
		\draw [style=hadamard edge] (85) to (86);
		\draw [style=hadamard edge] (85) to (88);
		\draw [style=hadamard edge] (85) to (92);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (86) to (103);
		\draw [style=hadamard edge] (87) to (88);
		\draw [style=hadamard edge] (87) to (115);
		\draw [style=hadamard edge] (88) to (127);
		\draw [style=hadamard edge] (89) to (90);
		\draw [style=hadamard edge] (89) to (92);
		\draw [style=hadamard edge] (89) to (96);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (90) to (137);
		\draw [style=hadamard edge] (90) to (153);
		\draw [style=hadamard edge] (90) to (154);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=hadamard edge] (91) to (135);
		\draw [style=hadamard edge] (93) to (95);
		\draw [style=hadamard edge] (93) to (96);
		\draw [style=hadamard edge] (93) to (100);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (94) to (138);
		\draw [style=hadamard edge] (94) to (157);
		\draw [style=hadamard edge] (95) to (138);
		\draw [style=hadamard edge] (95) to (156);
		\draw [style=hadamard edge] (97) to (100);
		\draw [style=hadamard edge] (97) to (99);
		\draw [style=hadamard edge] (97) to (104);
		\draw [style=hadamard edge] (98) to (100);
		\draw [style=hadamard edge] (98) to (139);
		\draw [style=hadamard edge] (98) to (159);
		\draw [style=hadamard edge] (99) to (139);
		\draw [style=hadamard edge] (99) to (158);
		\draw [style=hadamard edge] (101) to (104);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (101) to (140);
		\draw [style=hadamard edge] (101) to (162);
		\draw [style=hadamard edge] (101) to (160);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (102) to (108);
		\draw [style=hadamard edge] (103) to (104);
		\draw [style=hadamard edge] (105) to (108);
		\draw [style=hadamard edge] (105) to (107);
		\draw [style=hadamard edge] (105) to (112);
		\draw [style=hadamard edge] (106) to (108);
		\draw [style=hadamard edge] (106) to (141);
		\draw [style=hadamard edge] (106) to (164);
		\draw [style=hadamard edge] (107) to (141);
		\draw [style=hadamard edge] (107) to (163);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (109) to (111);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (110) to (112);
		\draw [style=hadamard edge] (110) to (142);
		\draw [style=hadamard edge] (110) to (166);
		\draw [style=hadamard edge] (111) to (142);
		\draw [style=hadamard edge] (111) to (165);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (113) to (116);
		\draw [style=hadamard edge] (113) to (143);
		\draw [style=hadamard edge] (113) to (167);
		\draw [style=hadamard edge] (113) to (169);
		\draw [style=hadamard edge] (114) to (115);
		\draw [style=hadamard edge] (114) to (120);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (117) to (120);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (124);
		\draw [style=hadamard edge] (118) to (120);
		\draw [style=hadamard edge] (118) to (144);
		\draw [style=hadamard edge] (118) to (171);
		\draw [style=hadamard edge] (119) to (144);
		\draw [style=hadamard edge] (119) to (170);
		\draw [style=hadamard edge] (121) to (124);
		\draw [style=hadamard edge] (121) to (123);
		\draw [style=hadamard edge] (121) to (128);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (145);
		\draw [style=hadamard edge] (122) to (173);
		\draw [style=hadamard edge] (123) to (145);
		\draw [style=hadamard edge] (123) to (172);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (125) to (128);
		\draw [style=hadamard edge] (125) to (146);
		\draw [style=hadamard edge] (125) to (174);
		\draw [style=hadamard edge] (125) to (176);
		\draw [style=hadamard edge] (126) to (127);
		\draw [style=hadamard edge] (126) to (132);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (129) to (131);
		\draw [style=hadamard edge] (129) to (132);
		\draw [style=hadamard edge] (129) to (136);
		\draw [style=hadamard edge] (130) to (132);
		\draw [style=hadamard edge] (130) to (147);
		\draw [style=hadamard edge] (130) to (178);
		\draw [style=hadamard edge] (131) to (147);
		\draw [style=hadamard edge] (131) to (177);
		\draw [style=hadamard edge] (133) to (135);
		\draw [style=hadamard edge] (133) to (148);
		\draw [style=hadamard edge] (133) to (179);
		\draw [style=hadamard edge] (134) to (136);
		\draw [style=hadamard edge] (134) to (148);
		\draw [style=hadamard edge] (134) to (180);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (137) to (153);
		\draw [style=hadamard edge] (137) to (154);
		\draw [style=hadamard edge] (137) to (155);
		\draw [style=hadamard edge] (137) to (206);
		\draw [style=hadamard edge] (137) to (207);
		\draw [style=hadamard edge] (137) to (208);
		\draw [style=hadamard edge] (137) to (209);
		\draw [style=hadamard edge] (138) to (156);
		\draw [style=hadamard edge] (138) to (157);
		\draw [style=hadamard edge] (138) to (210);
		\draw [style=hadamard edge] (138) to (211);
		\draw [style=hadamard edge] (138) to (212);
		\draw [style=hadamard edge] (138) to (213);
		\draw [style=hadamard edge] (139) to (158);
		\draw [style=hadamard edge] (139) to (159);
		\draw [style=hadamard edge] (139) to (214);
		\draw [style=hadamard edge] (139) to (215);
		\draw [style=hadamard edge] (139) to (216);
		\draw [style=hadamard edge] (139) to (217);
		\draw [style=hadamard edge] (140) to (160);
		\draw [style=hadamard edge] (140) to (161);
		\draw [style=hadamard edge] (140) to (162);
		\draw [style=hadamard edge] (140) to (218);
		\draw [style=hadamard edge] (140) to (219);
		\draw [style=hadamard edge] (140) to (220);
		\draw [style=hadamard edge] (140) to (221);
		\draw [style=hadamard edge] (141) to (163);
		\draw [style=hadamard edge] (141) to (164);
		\draw [style=hadamard edge] (141) to (222);
		\draw [style=hadamard edge] (141) to (223);
		\draw [style=hadamard edge] (141) to (224);
		\draw [style=hadamard edge] (141) to (225);
		\draw [style=hadamard edge] (142) to (165);
		\draw [style=hadamard edge] (142) to (166);
		\draw [style=hadamard edge] (142) to (226);
		\draw [style=hadamard edge] (142) to (227);
		\draw [style=hadamard edge] (142) to (228);
		\draw [style=hadamard edge] (142) to (229);
		\draw [style=hadamard edge] (143) to (167);
		\draw [style=hadamard edge] (143) to (168);
		\draw [style=hadamard edge] (143) to (169);
		\draw [style=hadamard edge] (143) to (230);
		\draw [style=hadamard edge] (143) to (231);
		\draw [style=hadamard edge] (143) to (232);
		\draw [style=hadamard edge] (143) to (233);
		\draw [style=hadamard edge] (144) to (170);
		\draw [style=hadamard edge] (144) to (171);
		\draw [style=hadamard edge] (144) to (234);
		\draw [style=hadamard edge] (144) to (235);
		\draw [style=hadamard edge] (144) to (236);
		\draw [style=hadamard edge] (144) to (237);
		\draw [style=hadamard edge] (145) to (172);
		\draw [style=hadamard edge] (145) to (173);
		\draw [style=hadamard edge] (145) to (238);
		\draw [style=hadamard edge] (145) to (239);
		\draw [style=hadamard edge] (145) to (240);
		\draw [style=hadamard edge] (145) to (241);
		\draw [style=hadamard edge] (146) to (174);
		\draw [style=hadamard edge] (146) to (175);
		\draw [style=hadamard edge] (146) to (176);
		\draw [style=hadamard edge] (146) to (242);
		\draw [style=hadamard edge] (146) to (243);
		\draw [style=hadamard edge] (146) to (244);
		\draw [style=hadamard edge] (146) to (245);
		\draw [style=hadamard edge] (147) to (177);
		\draw [style=hadamard edge] (147) to (178);
		\draw [style=hadamard edge] (147) to (246);
		\draw [style=hadamard edge] (147) to (247);
		\draw [style=hadamard edge] (147) to (248);
		\draw [style=hadamard edge] (147) to (249);
		\draw [style=hadamard edge] (148) to (179);
		\draw [style=hadamard edge] (148) to (180);
		\draw [style=hadamard edge] (148) to (250);
		\draw [style=hadamard edge] (148) to (251);
		\draw [style=hadamard edge] (148) to (252);
		\draw [style=hadamard edge] (148) to (253);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (149) to (152);
		\draw [style=hadamard edge] (149) to (155);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (150) to (161);
		\draw [style=hadamard edge] (150) to (181);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge] (151) to (168);
		\draw [style=hadamard edge] (151) to (181);
		\draw [style=hadamard edge] (152) to (175);
		\draw [style=hadamard edge] (152) to (181);
		\draw [style=hadamard edge] (153) to (155);
		\draw [style=hadamard edge] (153) to (157);
		\draw [style=hadamard edge] (154) to (155);
		\draw [style=hadamard edge] (154) to (179);
		\draw [style=hadamard edge] (156) to (157);
		\draw [style=hadamard edge] (156) to (159);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (162);
		\draw [style=hadamard edge] (160) to (161);
		\draw [style=hadamard edge] (160) to (164);
		\draw [style=hadamard edge] (161) to (162);
		\draw [style=hadamard edge] (163) to (164);
		\draw [style=hadamard edge] (163) to (166);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=hadamard edge] (165) to (169);
		\draw [style=hadamard edge] (167) to (168);
		\draw [style=hadamard edge] (167) to (171);
		\draw [style=hadamard edge] (168) to (169);
		\draw [style=hadamard edge] (170) to (171);
		\draw [style=hadamard edge] (170) to (173);
		\draw [style=hadamard edge] (172) to (173);
		\draw [style=hadamard edge] (172) to (176);
		\draw [style=hadamard edge] (174) to (175);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard edge] (175) to (176);
		\draw [style=hadamard edge] (177) to (178);
		\draw [style=hadamard edge] (177) to (180);
		\draw [style=hadamard edge] (179) to (180);
		\draw [style=hadamard edge] (181) to (202);
		\draw [style=hadamard edge] (181) to (203);
		\draw [style=hadamard edge] (181) to (204);
		\draw [style=hadamard edge] (181) to (205);
		\draw (182) to (250);
		\draw (183) to (207);
		\draw (184) to (211);
		\draw (185) to (212);
		\draw (186) to (215);
		\draw (187) to (216);
		\draw (188) to (218);
		\draw (189) to (223);
		\draw (190) to (224);
		\draw (191) to (227);
		\draw (192) to (228);
		\draw (193) to (230);
		\draw (194) to (235);
		\draw (195) to (236);
		\draw (196) to (239);
		\draw (197) to (240);
		\draw (198) to (242);
		\draw (199) to (247);
		\draw (200) to (248);
		\draw (201) to (251);
		\draw [style=hadamard edge] (202) to (203);
		\draw [style=hadamard edge] (202) to (205);
		\draw [style=hadamard edge] (202) to (209);
		\draw [style=hadamard edge] (203) to (204);
		\draw [style=hadamard edge] (203) to (220);
		\draw [style=hadamard edge] (204) to (205);
		\draw [style=hadamard edge] (204) to (232);
		\draw [style=hadamard edge] (205) to (244);
		\draw [style=hadamard edge] (206) to (207);
		\draw [style=hadamard edge] (206) to (209);
		\draw [style=hadamard edge] (206) to (213);
		\draw [style=hadamard edge] (207) to (208);
		\draw [style=hadamard edge] (208) to (209);
		\draw [style=hadamard edge] (208) to (252);
		\draw [style=hadamard edge] (210) to (212);
		\draw [style=hadamard edge] (210) to (213);
		\draw [style=hadamard edge] (210) to (217);
		\draw [style=hadamard edge] (211) to (212);
		\draw [style=hadamard edge] (211) to (213);
		\draw [style=hadamard edge] (214) to (217);
		\draw [style=hadamard edge] (214) to (216);
		\draw [style=hadamard edge] (214) to (221);
		\draw [style=hadamard edge] (215) to (216);
		\draw [style=hadamard edge] (215) to (217);
		\draw [style=hadamard edge] (218) to (221);
		\draw [style=hadamard edge] (218) to (219);
		\draw [style=hadamard edge] (219) to (220);
		\draw [style=hadamard edge] (219) to (225);
		\draw [style=hadamard edge] (220) to (221);
		\draw [style=hadamard edge] (222) to (225);
		\draw [style=hadamard edge] (222) to (224);
		\draw [style=hadamard edge] (222) to (229);
		\draw [style=hadamard edge] (223) to (225);
		\draw [style=hadamard edge] (223) to (224);
		\draw [style=hadamard edge] (226) to (229);
		\draw [style=hadamard edge] (226) to (228);
		\draw [style=hadamard edge] (226) to (233);
		\draw [style=hadamard edge] (227) to (229);
		\draw [style=hadamard edge] (227) to (228);
		\draw [style=hadamard edge] (230) to (231);
		\draw [style=hadamard edge] (230) to (233);
		\draw [style=hadamard edge] (231) to (232);
		\draw [style=hadamard edge] (231) to (237);
		\draw [style=hadamard edge] (232) to (233);
		\draw [style=hadamard edge] (234) to (237);
		\draw [style=hadamard edge] (234) to (236);
		\draw [style=hadamard edge] (234) to (241);
		\draw [style=hadamard edge] (235) to (236);
		\draw [style=hadamard edge] (235) to (237);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=hadamard edge] (238) to (240);
		\draw [style=hadamard edge] (238) to (245);
		\draw [style=hadamard edge] (239) to (240);
		\draw [style=hadamard edge] (239) to (241);
		\draw [style=hadamard edge] (242) to (243);
		\draw [style=hadamard edge] (242) to (245);
		\draw [style=hadamard edge] (243) to (244);
		\draw [style=hadamard edge] (243) to (249);
		\draw [style=hadamard edge] (244) to (245);
		\draw [style=hadamard edge] (246) to (248);
		\draw [style=hadamard edge] (246) to (249);
		\draw [style=hadamard edge] (246) to (253);
		\draw [style=hadamard edge] (247) to (248);
		\draw [style=hadamard edge] (247) to (249);
		\draw [style=hadamard edge] (250) to (252);
		\draw [style=hadamard edge] (250) to (251);
		\draw [style=hadamard edge] (251) to (253);
		\draw [style=hadamard edge] (252) to (253);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spacetime45_foliated.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.711, 2.733) {};
		\node [style=Z dot] (1) at (-2.335, 2.198) {};
		\node [style=Z dot] (2) at (-2.946, 1.329) {};
		\node [style=Z dot] (3) at (-2.077, 0.790) {};
		\node [style=Z dot] (4) at (-1.918, -0.080) {};
		\node [style=Z dot] (5) at (-0.671, -0.082) {};
		\node [style=Z dot] (6) at (0.711, 0.786) {};
		\node [style=Z dot] (7) at (2.335, 1.321) {};
		\node [style=Z dot] (8) at (2.946, 2.190) {};
		\node [style=Z dot] (9) at (2.077, 2.729) {};
		\node [style=Z dot] (10) at (1.918, 3.599) {};
		\node [style=Z dot] (11) at (0.671, 3.601) {};
		\node [style=none] (12) at (0.134, 2.174) {};
		\node [style=none] (13) at (-1.150, 1.575) {};
		\node [style=none] (14) at (-2.433, 0.976) {};
		\node [style=none] (15) at (-3.244, 0.329) {};
		\node [style=none] (16) at (-3.699, -0.319) {};
		\node [style=none] (17) at (-3.800, -0.967) {};
		\node [style=none] (18) at (-3.361, -1.569) {};
		\node [style=none] (19) at (-2.922, -2.170) {};
		\node [style=none] (20) at (-2.166, -2.419) {};
		\node [style=none] (21) at (-1.237, -2.420) {};
		\node [style=none] (22) at (-0.134, -2.174) {};
		\node [style=none] (23) at (1.150, -1.575) {};
		\node [style=none] (24) at (2.433, -0.976) {};
		\node [style=none] (25) at (3.244, -0.329) {};
		\node [style=none] (26) at (3.699, 0.319) {};
		\node [style=none] (27) at (3.800, 0.967) {};
		\node [style=none] (28) at (3.361, 1.569) {};
		\node [style=none] (29) at (2.922, 2.170) {};
		\node [style=none] (30) at (2.166, 2.419) {};
		\node [style=none] (31) at (1.237, 2.420) {};
		\node [style=Z dot] (32) at (-0.213, 0.292) {};
		\node [style=Z dot] (33) at (-0.623, -0.291) {};
		\node [style=Z dot] (34) at (0.213, -0.292) {};
		\node [style=Z dot] (35) at (0.623, 0.291) {};
		\node [style=Z dot] (36) at (-1.198, 0.813) {};
		\node [style=Z dot] (37) at (-0.842, 1.154) {};
		\node [style=Z dot] (38) at (-0.296, 1.234) {};
		\node [style=Z dot] (39) at (-0.561, 0.769) {};
		\node [style=Z dot] (40) at (-2.518, 0.178) {};
		\node [style=Z dot] (41) at (-2.364, 0.600) {};
		\node [style=Z dot] (42) at (-2.608, 0.406) {};
		\node [style=Z dot] (43) at (-1.994, 0.551) {};
		\node [style=Z dot] (44) at (-2.685, -0.592) {};
		\node [style=Z dot] (45) at (-3.172, -0.397) {};
		\node [style=Z dot] (46) at (-3.202, -0.591) {};
		\node [style=Z dot] (47) at (-2.818, -0.248) {};
		\node [style=Z dot] (48) at (-2.462, -1.149) {};
		\node [style=Z dot] (49) at (-2.029, -1.230) {};
		\node [style=Z dot] (50) at (-1.641, -0.766) {};
		\node [style=Z dot] (51) at (-2.260, -0.856) {};
		\node [style=Z dot] (52) at (-1.544, -1.840) {};
		\node [style=Z dot] (53) at (-2.219, -1.939) {};
		\node [style=Z dot] (54) at (-1.992, -2.013) {};
		\node [style=Z dot] (55) at (-1.951, -1.657) {};
		\node [style=Z dot] (56) at (-0.257, -1.581) {};
		\node [style=Z dot] (57) at (-0.841, -2.015) {};
		\node [style=Z dot] (58) at (-0.510, -1.941) {};
		\node [style=Z dot] (59) at (-0.933, -1.841) {};
		\node [style=Z dot] (60) at (0.842, -1.154) {};
		\node [style=Z dot] (61) at (1.198, -0.813) {};
		\node [style=Z dot] (62) at (0.561, -0.769) {};
		\node [style=Z dot] (63) at (0.420, -1.156) {};
		\node [style=Z dot] (64) at (2.518, -0.178) {};
		\node [style=Z dot] (65) at (2.364, -0.600) {};
		\node [style=Z dot] (66) at (2.608, -0.406) {};
		\node [style=Z dot] (67) at (1.994, -0.551) {};
		\node [style=Z dot] (68) at (2.685, 0.592) {};
		\node [style=Z dot] (69) at (3.172, 0.397) {};
		\node [style=Z dot] (70) at (3.202, 0.591) {};
		\node [style=Z dot] (71) at (2.818, 0.248) {};
		\node [style=Z dot] (72) at (2.462, 1.149) {};
		\node [style=Z dot] (73) at (2.029, 1.230) {};
		\node [style=Z dot] (74) at (1.641, 0.766) {};
		\node [style=Z dot] (75) at (2.260, 0.856) {};
		\node [style=Z dot] (76) at (1.544, 1.840) {};
		\node [style=Z dot] (77) at (2.219, 1.939) {};
		\node [style=Z dot] (78) at (1.992, 2.013) {};
		\node [style=Z dot] (79) at (1.951, 1.657) {};
		\node [style=Z dot] (80) at (0.510, 1.941) {};
		\node [style=Z dot] (81) at (0.841, 2.015) {};
		\node [style=Z dot] (82) at (0.381, 1.659) {};
		\node [style=Z dot] (83) at (0.933, 1.841) {};
		\node [style=Z dot] (84) at (-0.000, 3.520) {};
		\node [style=Z dot] (85) at (-0.213, 3.812) {};
		\node [style=Z dot] (86) at (-0.623, 3.229) {};
		\node [style=Z dot] (87) at (0.213, 3.228) {};
		\node [style=Z dot] (88) at (0.623, 3.811) {};
		\node [style=Z dot] (89) at (-1.198, 4.333) {};
		\node [style=Z dot] (90) at (-0.842, 6.434) {};
		\node [style=Z dot] (91) at (-0.296, 4.754) {};
		\node [style=Z dot] (92) at (-0.561, 4.289) {};
		\node [style=Z dot] (93) at (-2.518, 3.698) {};
		\node [style=Z dot] (94) at (-2.364, 5.879) {};
		\node [style=Z dot] (95) at (-2.608, 5.685) {};
		\node [style=Z dot] (96) at (-1.994, 4.071) {};
		\node [style=Z dot] (97) at (-2.685, 2.928) {};
		\node [style=Z dot] (98) at (-3.172, 4.883) {};
		\node [style=Z dot] (99) at (-3.202, 4.688) {};
		\node [style=Z dot] (100) at (-2.818, 3.272) {};
		\node [style=Z dot] (101) at (-2.462, 4.130) {};
		\node [style=Z dot] (102) at (-2.029, 2.289) {};
		\node [style=Z dot] (103) at (-1.641, 2.754) {};
		\node [style=Z dot] (104) at (-2.260, 2.664) {};
		\node [style=Z dot] (105) at (-1.544, 1.680) {};
		\node [style=Z dot] (106) at (-2.219, 3.341) {};
		\node [style=Z dot] (107) at (-1.992, 3.266) {};
		\node [style=Z dot] (108) at (-1.951, 1.863) {};
		\node [style=Z dot] (109) at (-0.257, 1.939) {};
		\node [style=Z dot] (110) at (-0.841, 3.265) {};
		\node [style=Z dot] (111) at (-0.510, 3.338) {};
		\node [style=Z dot] (112) at (-0.933, 1.679) {};
		\node [style=Z dot] (113) at (0.842, 4.126) {};
		\node [style=Z dot] (114) at (1.198, 2.707) {};
		\node [style=Z dot] (115) at (0.561, 2.751) {};
		\node [style=Z dot] (116) at (0.420, 2.364) {};
		\node [style=Z dot] (117) at (2.518, 3.342) {};
		\node [style=Z dot] (118) at (2.364, 4.680) {};
		\node [style=Z dot] (119) at (2.608, 4.874) {};
		\node [style=Z dot] (120) at (1.994, 2.969) {};
		\node [style=Z dot] (121) at (2.685, 4.112) {};
		\node [style=Z dot] (122) at (3.172, 5.677) {};
		\node [style=Z dot] (123) at (3.202, 5.871) {};
		\node [style=Z dot] (124) at (2.818, 3.768) {};
		\node [style=Z dot] (125) at (2.462, 6.429) {};
		\node [style=Z dot] (126) at (2.029, 4.750) {};
		\node [style=Z dot] (127) at (1.641, 4.286) {};
		\node [style=Z dot] (128) at (2.260, 4.376) {};
		\node [style=Z dot] (129) at (1.544, 5.360) {};
		\node [style=Z dot] (130) at (2.219, 7.218) {};
		\node [style=Z dot] (131) at (1.992, 7.293) {};
		\node [style=Z dot] (132) at (1.951, 5.177) {};
		\node [style=Z dot] (133) at (0.510, 7.221) {};
		\node [style=Z dot] (134) at (0.841, 7.295) {};
		\node [style=Z dot] (135) at (0.381, 5.179) {};
		\node [style=Z dot] (136) at (0.933, 5.361) {};
		\node [style=Z dot] (137) at (-0.711, 9.773) {};
		\node [style=Z dot] (138) at (-2.335, 9.238) {};
		\node [style=Z dot] (139) at (-2.946, 8.369) {};
		\node [style=Z dot] (140) at (-2.077, 7.830) {};
		\node [style=Z dot] (141) at (-1.918, 6.960) {};
		\node [style=Z dot] (142) at (-0.671, 6.958) {};
		\node [style=Z dot] (143) at (0.711, 7.826) {};
		\node [style=Z dot] (144) at (2.335, 8.361) {};
		\node [style=Z dot] (145) at (2.946, 9.230) {};
		\node [style=Z dot] (146) at (2.077, 9.769) {};
		\node [style=Z dot] (147) at (1.918, 10.639) {};
		\node [style=Z dot] (148) at (0.671, 10.641) {};
		\node [style=Z dot] (149) at (-0.213, 7.332) {};
		\node [style=Z dot] (150) at (-0.623, 6.749) {};
		\node [style=Z dot] (151) at (0.213, 6.747) {};
		\node [style=Z dot] (152) at (0.623, 7.330) {};
		\node [style=Z dot] (153) at (-1.198, 7.853) {};
		\node [style=Z dot] (154) at (-0.296, 8.273) {};
		\node [style=Z dot] (155) at (-0.561, 7.809) {};
		\node [style=Z dot] (156) at (-2.518, 7.217) {};
		\node [style=Z dot] (157) at (-1.994, 7.590) {};
		\node [style=Z dot] (158) at (-2.685, 6.447) {};
		\node [style=Z dot] (159) at (-2.818, 6.792) {};
		\node [style=Z dot] (160) at (-2.029, 5.809) {};
		\node [style=Z dot] (161) at (-1.641, 6.274) {};
		\node [style=Z dot] (162) at (-2.260, 6.183) {};
		\node [style=Z dot] (163) at (-1.544, 5.199) {};
		\node [style=Z dot] (164) at (-1.951, 5.383) {};
		\node [style=Z dot] (165) at (-0.257, 5.458) {};
		\node [style=Z dot] (166) at (-0.933, 5.199) {};
		\node [style=Z dot] (167) at (1.198, 6.226) {};
		\node [style=Z dot] (168) at (0.561, 6.270) {};
		\node [style=Z dot] (169) at (0.420, 5.884) {};
		\node [style=Z dot] (170) at (2.518, 6.862) {};
		\node [style=Z dot] (171) at (1.994, 6.489) {};
		\node [style=Z dot] (172) at (2.685, 7.632) {};
		\node [style=Z dot] (173) at (2.818, 7.288) {};
		\node [style=Z dot] (174) at (2.029, 8.270) {};
		\node [style=Z dot] (175) at (1.641, 7.805) {};
		\node [style=Z dot] (176) at (2.260, 7.896) {};
		\node [style=Z dot] (177) at (1.544, 8.880) {};
		\node [style=Z dot] (178) at (1.951, 8.696) {};
		\node [style=Z dot] (179) at (0.381, 8.699) {};
		\node [style=Z dot] (180) at (0.933, 8.881) {};
		\node [style=Z dot] (181) at (-0.000, 10.559) {};
		\node [style=none] (182) at (0.134, 12.734) {};
		\node [style=none] (183) at (-1.150, 12.135) {};
		\node [style=none] (184) at (-2.433, 11.536) {};
		\node [style=none] (185) at (-3.244, 10.888) {};
		\node [style=none] (186) at (-3.699, 10.241) {};
		\node [style=none] (187) at (-3.800, 9.592) {};
		\node [style=none] (188) at (-3.361, 8.991) {};
		\node [style=none] (189) at (-2.922, 8.389) {};
		\node [style=none] (190) at (-2.166, 8.140) {};
		\node [style=none] (191) at (-1.237, 8.139) {};
		\node [style=none] (192) at (-0.134, 8.385) {};
		\node [style=none] (193) at (1.150, 8.984) {};
		\node [style=none] (194) at (2.433, 9.583) {};
		\node [style=none] (195) at (3.244, 10.230) {};
		\node [style=none] (196) at (3.699, 10.878) {};
		\node [style=none] (197) at (3.800, 11.526) {};
		\node [style=none] (198) at (3.361, 12.128) {};
		\node [style=none] (199) at (2.922, 12.730) {};
		\node [style=none] (200) at (2.166, 12.978) {};
		\node [style=none] (201) at (1.237, 12.980) {};
		\node [style=Z dot] (202) at (-0.213, 10.851) {};
		\node [style=Z dot] (203) at (-0.623, 10.268) {};
		\node [style=Z dot] (204) at (0.213, 10.267) {};
		\node [style=Z dot] (205) at (0.623, 10.850) {};
		\node [style=Z dot] (206) at (-1.198, 11.372) {};
		\node [style=Z dot] (207) at (-0.842, 11.713) {};
		\node [style=Z dot] (208) at (-0.296, 11.793) {};
		\node [style=Z dot] (209) at (-0.561, 11.328) {};
		\node [style=Z dot] (210) at (-2.518, 10.737) {};
		\node [style=Z dot] (211) at (-2.364, 11.159) {};
		\node [style=Z dot] (212) at (-2.608, 10.965) {};
		\node [style=Z dot] (213) at (-1.994, 11.110) {};
		\node [style=Z dot] (214) at (-2.685, 9.967) {};
		\node [style=Z dot] (215) at (-3.172, 10.162) {};
		\node [style=Z dot] (216) at (-3.202, 9.968) {};
		\node [style=Z dot] (217) at (-2.818, 10.311) {};
		\node [style=Z dot] (218) at (-2.462, 9.410) {};
		\node [style=Z dot] (219) at (-2.029, 9.329) {};
		\node [style=Z dot] (220) at (-1.641, 9.793) {};
		\node [style=Z dot] (221) at (-2.260, 9.703) {};
		\node [style=Z dot] (222) at (-1.544, 8.719) {};
		\node [style=Z dot] (223) at (-2.219, 8.621) {};
		\node [style=Z dot] (224) at (-1.992, 8.546) {};
		\node [style=Z dot] (225) at (-1.951, 8.903) {};
		\node [style=Z dot] (226) at (-0.257, 8.978) {};
		\node [style=Z dot] (227) at (-0.841, 8.544) {};
		\node [style=Z dot] (228) at (-0.510, 8.618) {};
		\node [style=Z dot] (229) at (-0.933, 8.718) {};
		\node [style=Z dot] (230) at (0.842, 9.405) {};
		\node [style=Z dot] (231) at (1.198, 9.746) {};
		\node [style=Z dot] (232) at (0.561, 9.790) {};
		\node [style=Z dot] (233) at (0.420, 9.403) {};
		\node [style=Z dot] (234) at (2.518, 10.382) {};
		\node [style=Z dot] (235) at (2.364, 9.960) {};
		\node [style=Z dot] (236) at (2.608, 10.154) {};
		\node [style=Z dot] (237) at (1.994, 10.008) {};
		\node [style=Z dot] (238) at (2.685, 11.151) {};
		\node [style=Z dot] (239) at (3.172, 10.956) {};
		\node [style=Z dot] (240) at (3.202, 11.151) {};
		\node [style=Z dot] (241) at (2.818, 10.807) {};
		\node [style=Z dot] (242) at (2.462, 11.708) {};
		\node [style=Z dot] (243) at (2.029, 11.790) {};
		\node [style=Z dot] (244) at (1.641, 11.325) {};
		\node [style=Z dot] (245) at (2.260, 11.416) {};
		\node [style=Z dot] (246) at (1.544, 12.399) {};
		\node [style=Z dot] (247) at (2.219, 12.498) {};
		\node [style=Z dot] (248) at (1.992, 12.573) {};
		\node [style=Z dot] (249) at (1.951, 12.216) {};
		\node [style=Z dot] (250) at (0.510, 12.501) {};
		\node [style=Z dot] (251) at (0.841, 12.574) {};
		\node [style=Z dot] (252) at (0.381, 12.218) {};
		\node [style=Z dot] (253) at (0.933, 12.400) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (36);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (0) to (39);
		\draw [style=hadamard edge] (0) to (89);
		\draw [style=hadamard edge] (0) to (90);
		\draw [style=hadamard edge] (0) to (91);
		\draw [style=hadamard edge] (0) to (92);
		\draw [style=hadamard edge] (1) to (40);
		\draw [style=hadamard edge] (1) to (41);
		\draw [style=hadamard edge] (1) to (42);
		\draw [style=hadamard edge] (1) to (43);
		\draw [style=hadamard edge] (1) to (93);
		\draw [style=hadamard edge] (1) to (94);
		\draw [style=hadamard edge] (1) to (95);
		\draw [style=hadamard edge] (1) to (96);
		\draw [style=hadamard edge] (2) to (44);
		\draw [style=hadamard edge] (2) to (45);
		\draw [style=hadamard edge] (2) to (46);
		\draw [style=hadamard edge] (2) to (47);
		\draw [style=hadamard edge] (2) to (97);
		\draw [style=hadamard edge] (2) to (98);
		\draw [style=hadamard edge] (2) to (99);
		\draw [style=hadamard edge] (2) to (100);
		\draw [style=hadamard edge] (3) to (48);
		\draw [style=hadamard edge] (3) to (49);
		\draw [style=hadamard edge] (3) to (50);
		\draw [style=hadamard edge] (3) to (51);
		\draw [style=hadamard edge] (3) to (101);
		\draw [style=hadamard edge] (3) to (102);
		\draw [style=hadamard edge] (3) to (103);
		\draw [style=hadamard edge] (3) to (104);
		\draw [style=hadamard edge] (4) to (52);
		\draw [style=hadamard edge] (4) to (53);
		\draw [style=hadamard edge] (4) to (54);
		\draw [style=hadamard edge] (4) to (55);
		\draw [style=hadamard edge] (4) to (105);
		\draw [style=hadamard edge] (4) to (106);
		\draw [style=hadamard edge] (4) to (107);
		\draw [style=hadamard edge] (4) to (108);
		\draw [style=hadamard edge] (5) to (56);
		\draw [style=hadamard edge] (5) to (57);
		\draw [style=hadamard edge] (5) to (58);
		\draw [style=hadamard edge] (5) to (59);
		\draw [style=hadamard edge] (5) to (109);
		\draw [style=hadamard edge] (5) to (110);
		\draw [style=hadamard edge] (5) to (111);
		\draw [style=hadamard edge] (5) to (112);
		\draw [style=hadamard edge] (6) to (60);
		\draw [style=hadamard edge] (6) to (61);
		\draw [style=hadamard edge] (6) to (62);
		\draw [style=hadamard edge] (6) to (63);
		\draw [style=hadamard edge] (6) to (113);
		\draw [style=hadamard edge] (6) to (114);
		\draw [style=hadamard edge] (6) to (115);
		\draw [style=hadamard edge] (6) to (116);
		\draw [style=hadamard edge] (7) to (64);
		\draw [style=hadamard edge] (7) to (65);
		\draw [style=hadamard edge] (7) to (66);
		\draw [style=hadamard edge] (7) to (67);
		\draw [style=hadamard edge] (7) to (117);
		\draw [style=hadamard edge] (7) to (118);
		\draw [style=hadamard edge] (7) to (119);
		\draw [style=hadamard edge] (7) to (120);
		\draw [style=hadamard edge] (8) to (68);
		\draw [style=hadamard edge] (8) to (69);
		\draw [style=hadamard edge] (8) to (70);
		\draw [style=hadamard edge] (8) to (71);
		\draw [style=hadamard edge] (8) to (121);
		\draw [style=hadamard edge] (8) to (122);
		\draw [style=hadamard edge] (8) to (123);
		\draw [style=hadamard edge] (8) to (124);
		\draw [style=hadamard edge] (9) to (72);
		\draw [style=hadamard edge] (9) to (73);
		\draw [style=hadamard edge] (9) to (74);
		\draw [style=hadamard edge] (9) to (75);
		\draw [style=hadamard edge] (9) to (125);
		\draw [style=hadamard edge] (9) to (126);
		\draw [style=hadamard edge] (9) to (127);
		\draw [style=hadamard edge] (9) to (128);
		\draw [style=hadamard edge] (10) to (76);
		\draw [style=hadamard edge] (10) to (77);
		\draw [style=hadamard edge] (10) to (78);
		\draw [style=hadamard edge] (10) to (79);
		\draw [style=hadamard edge] (10) to (129);
		\draw [style=hadamard edge] (10) to (130);
		\draw [style=hadamard edge] (10) to (131);
		\draw [style=hadamard edge] (10) to (132);
		\draw [style=hadamard edge] (11) to (80);
		\draw [style=hadamard edge] (11) to (81);
		\draw [style=hadamard edge] (11) to (82);
		\draw [style=hadamard edge] (11) to (83);
		\draw [style=hadamard edge] (11) to (133);
		\draw [style=hadamard edge] (11) to (134);
		\draw [style=hadamard edge] (11) to (135);
		\draw [style=hadamard edge] (11) to (136);
		\draw (12) to (80);
		\draw (13) to (37);
		\draw (14) to (41);
		\draw (15) to (42);
		\draw (16) to (45);
		\draw (17) to (46);
		\draw (18) to (48);
		\draw (19) to (53);
		\draw (20) to (54);
		\draw (21) to (57);
		\draw (22) to (58);
		\draw (23) to (60);
		\draw (24) to (65);
		\draw (25) to (66);
		\draw (26) to (69);
		\draw (27) to (70);
		\draw (28) to (72);
		\draw (29) to (77);
		\draw (30) to (78);
		\draw (31) to (81);
		\draw [style=hadamard edge] (32) to (33);
		\draw [style=hadamard edge] (32) to (35);
		\draw [style=hadamard edge] (32) to (39);
		\draw [style=hadamard edge] (32) to (84);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (33) to (50);
		\draw [style=hadamard edge] (33) to (84);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (34) to (62);
		\draw [style=hadamard edge] (34) to (84);
		\draw [style=hadamard edge] (35) to (74);
		\draw [style=hadamard edge] (35) to (84);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (43);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (38) to (82);
		\draw [style=hadamard edge] (40) to (42);
		\draw [style=hadamard edge] (40) to (43);
		\draw [style=hadamard edge] (40) to (47);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (44) to (47);
		\draw [style=hadamard edge] (44) to (46);
		\draw [style=hadamard edge] (44) to (51);
		\draw [style=hadamard edge] (45) to (46);
		\draw [style=hadamard edge] (45) to (47);
		\draw [style=hadamard edge] (48) to (51);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=hadamard edge] (49) to (55);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (52) to (59);
		\draw [style=hadamard edge] (53) to (55);
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard edge] (56) to (59);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (57) to (58);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (61) to (67);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (64) to (67);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (64) to (71);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw [style=hadamard edge] (68) to (71);
		\draw [style=hadamard edge] (68) to (70);
		\draw [style=hadamard edge] (68) to (75);
		\draw [style=hadamard edge] (69) to (70);
		\draw [style=hadamard edge] (69) to (71);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=hadamard edge] (72) to (75);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (73) to (79);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (76) to (78);
		\draw [style=hadamard edge] (76) to (79);
		\draw [style=hadamard edge] (76) to (83);
		\draw [style=hadamard edge] (77) to (78);
		\draw [style=hadamard edge] (77) to (79);
		\draw [style=hadamard edge] (80) to (82);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=hadamard edge] (81) to (83);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard edge] (84) to (86);
		\draw [style=hadamard edge] (84) to (87);
		\draw [style=hadamard edge] (84) to (88);
		\draw [style=hadamard edge] (85) to (86);
		\draw [style=hadamard edge] (85) to (88);
		\draw [style=hadamard edge] (85) to (92);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (86) to (103);
		\draw [style=hadamard edge] (87) to (88);
		\draw [style=hadamard edge] (87) to (115);
		\draw [style=hadamard edge] (88) to (127);
		\draw [style=hadamard edge] (89) to (90);
		\draw [style=hadamard edge] (89) to (92);
		\draw [style=hadamard edge] (89) to (96);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (90) to (137);
		\draw [style=hadamard edge] (90) to (153);
		\draw [style=hadamard edge] (90) to (154);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=hadamard edge] (91) to (135);
		\draw [style=hadamard edge] (93) to (95);
		\draw [style=hadamard edge] (93) to (96);
		\draw [style=hadamard edge] (93) to (100);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (94) to (138);
		\draw [style=hadamard edge] (94) to (157);
		\draw [style=hadamard edge] (95) to (138);
		\draw [style=hadamard edge] (95) to (156);
		\draw [style=hadamard edge] (97) to (100);
		\draw [style=hadamard edge] (97) to (99);
		\draw [style=hadamard edge] (97) to (104);
		\draw [style=hadamard edge] (98) to (100);
		\draw [style=hadamard edge] (98) to (139);
		\draw [style=hadamard edge] (98) to (159);
		\draw [style=hadamard edge] (99) to (139);
		\draw [style=hadamard edge] (99) to (158);
		\draw [style=hadamard edge] (101) to (104);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (101) to (140);
		\draw [style=hadamard edge] (101) to (162);
		\draw [style=hadamard edge] (101) to (160);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (102) to (108);
		\draw [style=hadamard edge] (103) to (104);
		\draw [style=hadamard edge] (105) to (108);
		\draw [style=hadamard edge] (105) to (107);
		\draw [style=hadamard edge] (105) to (112);
		\draw [style=hadamard edge] (106) to (108);
		\draw [style=hadamard edge] (106) to (141);
		\draw [style=hadamard edge] (106) to (164);
		\draw [style=hadamard edge] (107) to (141);
		\draw [style=hadamard edge] (107) to (163);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (109) to (111);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (110) to (112);
		\draw [style=hadamard edge] (110) to (142);
		\draw [style=hadamard edge] (110) to (166);
		\draw [style=hadamard edge] (111) to (142);
		\draw [style=hadamard edge] (111) to (165);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (113) to (116);
		\draw [style=hadamard edge] (113) to (143);
		\draw [style=hadamard edge] (113) to (167);
		\draw [style=hadamard edge] (113) to (169);
		\draw [style=hadamard edge] (114) to (115);
		\draw [style=hadamard edge] (114) to (120);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (117) to (120);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (124);
		\draw [style=hadamard edge] (118) to (120);
		\draw [style=hadamard edge] (118) to (144);
		\draw [style=hadamard edge] (118) to (171);
		\draw [style=hadamard edge] (119) to (144);
		\draw [style=hadamard edge] (119) to (170);
		\draw [style=hadamard edge] (121) to (124);
		\draw [style=hadamard edge] (121) to (123);
		\draw [style=hadamard edge] (121) to (128);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (145);
		\draw [style=hadamard edge] (122) to (173);
		\draw [style=hadamard edge] (123) to (145);
		\draw [style=hadamard edge] (123) to (172);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (125) to (128);
		\draw [style=hadamard edge] (125) to (146);
		\draw [style=hadamard edge] (125) to (174);
		\draw [style=hadamard edge] (125) to (176);
		\draw [style=hadamard edge] (126) to (127);
		\draw [style=hadamard edge] (126) to (132);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (129) to (131);
		\draw [style=hadamard edge] (129) to (132);
		\draw [style=hadamard edge] (129) to (136);
		\draw [style=hadamard edge] (130) to (132);
		\draw [style=hadamard edge] (130) to (147);
		\draw [style=hadamard edge] (130) to (178);
		\draw [style=hadamard edge] (131) to (147);
		\draw [style=hadamard edge] (131) to (177);
		\draw [style=hadamard edge] (133) to (135);
		\draw [style=hadamard edge] (133) to (148);
		\draw [style=hadamard edge] (133) to (179);
		\draw [style=hadamard edge] (134) to (136);
		\draw [style=hadamard edge] (134) to (148);
		\draw [style=hadamard edge] (134) to (180);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (137) to (153);
		\draw [style=hadamard edge] (137) to (154);
		\draw [style=hadamard edge] (137) to (155);
		\draw [style=hadamard edge] (137) to (206);
		\draw [style=hadamard edge] (137) to (207);
		\draw [style=hadamard edge] (137) to (208);
		\draw [style=hadamard edge] (137) to (209);
		\draw [style=hadamard edge] (138) to (156);
		\draw [style=hadamard edge] (138) to (157);
		\draw [style=hadamard edge] (138) to (210);
		\draw [style=hadamard edge] (138) to (211);
		\draw [style=hadamard edge] (138) to (212);
		\draw [style=hadamard edge] (138) to (213);
		\draw [style=hadamard edge] (139) to (158);
		\draw [style=hadamard edge] (139) to (159);
		\draw [style=hadamard edge] (139) to (214);
		\draw [style=hadamard edge] (139) to (215);
		\draw [style=hadamard edge] (139) to (216);
		\draw [style=hadamard edge] (139) to (217);
		\draw [style=hadamard edge] (140) to (160);
		\draw [style=hadamard edge] (140) to (161);
		\draw [style=hadamard edge] (140) to (162);
		\draw [style=hadamard edge] (140) to (218);
		\draw [style=hadamard edge] (140) to (219);
		\draw [style=hadamard edge] (140) to (220);
		\draw [style=hadamard edge] (140) to (221);
		\draw [style=hadamard edge] (141) to (163);
		\draw [style=hadamard edge] (141) to (164);
		\draw [style=hadamard edge] (141) to (222);
		\draw [style=hadamard edge] (141) to (223);
		\draw [style=hadamard edge] (141) to (224);
		\draw [style=hadamard edge] (141) to (225);
		\draw [style=hadamard edge] (142) to (165);
		\draw [style=hadamard edge] (142) to (166);
		\draw [style=hadamard edge] (142) to (226);
		\draw [style=hadamard edge] (142) to (227);
		\draw [style=hadamard edge] (142) to (228);
		\draw [style=hadamard edge] (142) to (229);
		\draw [style=hadamard edge] (143) to (167);
		\draw [style=hadamard edge] (143) to (168);
		\draw [style=hadamard edge] (143) to (169);
		\draw [style=hadamard edge] (143) to (230);
		\draw [style=hadamard edge] (143) to (231);
		\draw [style=hadamard edge] (143) to (232);
		\draw [style=hadamard edge] (143) to (233);
		\draw [style=hadamard edge] (144) to (170);
		\draw [style=hadamard edge] (144) to (171);
		\draw [style=hadamard edge] (144) to (234);
		\draw [style=hadamard edge] (144) to (235);
		\draw [style=hadamard edge] (144) to (236);
		\draw [style=hadamard edge] (144) to (237);
		\draw [style=hadamard edge] (145) to (172);
		\draw [style=hadamard edge] (145) to (173);
		\draw [style=hadamard edge] (145) to (238);
		\draw [style=hadamard edge] (145) to (239);
		\draw [style=hadamard edge] (145) to (240);
		\draw [style=hadamard edge] (145) to (241);
		\draw [style=hadamard edge] (146) to (174);
		\draw [style=hadamard edge] (146) to (175);
		\draw [style=hadamard edge] (146) to (176);
		\draw [style=hadamard edge] (146) to (242);
		\draw [style=hadamard edge] (146) to (243);
		\draw [style=hadamard edge] (146) to (244);
		\draw [style=hadamard edge] (146) to (245);
		\draw [style=hadamard edge] (147) to (177);
		\draw [style=hadamard edge] (147) to (178);
		\draw [style=hadamard edge] (147) to (246);
		\draw [style=hadamard edge] (147) to (247);
		\draw [style=hadamard edge] (147) to (248);
		\draw [style=hadamard edge] (147) to (249);
		\draw [style=hadamard edge] (148) to (179);
		\draw [style=hadamard edge] (148) to (180);
		\draw [style=hadamard edge] (148) to (250);
		\draw [style=hadamard edge] (148) to (251);
		\draw [style=hadamard edge] (148) to (252);
		\draw [style=hadamard edge] (148) to (253);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (149) to (152);
		\draw [style=hadamard edge] (149) to (155);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (150) to (161);
		\draw [style=hadamard edge] (150) to (181);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge] (151) to (168);
		\draw [style=hadamard edge] (151) to (181);
		\draw [style=hadamard edge] (152) to (175);
		\draw [style=hadamard edge] (152) to (181);
		\draw [style=hadamard edge] (153) to (155);
		\draw [style=hadamard edge] (153) to (157);
		\draw [style=hadamard edge] (154) to (155);
		\draw [style=hadamard edge] (154) to (179);
		\draw [style=hadamard edge] (156) to (157);
		\draw [style=hadamard edge] (156) to (159);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (162);
		\draw [style=hadamard edge] (160) to (161);
		\draw [style=hadamard edge] (160) to (164);
		\draw [style=hadamard edge] (161) to (162);
		\draw [style=hadamard edge] (163) to (164);
		\draw [style=hadamard edge] (163) to (166);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=hadamard edge] (165) to (169);
		\draw [style=hadamard edge] (167) to (168);
		\draw [style=hadamard edge] (167) to (171);
		\draw [style=hadamard edge] (168) to (169);
		\draw [style=hadamard edge] (170) to (171);
		\draw [style=hadamard edge] (170) to (173);
		\draw [style=hadamard edge] (172) to (173);
		\draw [style=hadamard edge] (172) to (176);
		\draw [style=hadamard edge] (174) to (175);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard edge] (175) to (176);
		\draw [style=hadamard edge] (177) to (178);
		\draw [style=hadamard edge] (177) to (180);
		\draw [style=hadamard edge] (179) to (180);
		\draw [style=hadamard edge] (181) to (202);
		\draw [style=hadamard edge] (181) to (203);
		\draw [style=hadamard edge] (181) to (204);
		\draw [style=hadamard edge] (181) to (205);
		\draw (182) to (250);
		\draw (183) to (207);
		\draw (184) to (211);
		\draw (185) to (212);
		\draw (186) to (215);
		\draw (187) to (216);
		\draw (188) to (218);
		\draw (189) to (223);
		\draw (190) to (224);
		\draw (191) to (227);
		\draw (192) to (228);
		\draw (193) to (230);
		\draw (194) to (235);
		\draw (195) to (236);
		\draw (196) to (239);
		\draw (197) to (240);
		\draw (198) to (242);
		\draw (199) to (247);
		\draw (200) to (248);
		\draw (201) to (251);
		\draw [style=hadamard edge] (202) to (203);
		\draw [style=hadamard edge] (202) to (205);
		\draw [style=hadamard edge] (202) to (209);
		\draw [style=hadamard edge] (203) to (204);
		\draw [style=hadamard edge] (203) to (220);
		\draw [style=hadamard edge] (204) to (205);
		\draw [style=hadamard edge] (204) to (232);
		\draw [style=hadamard edge] (205) to (244);
		\draw [style=hadamard edge] (206) to (207);
		\draw [style=hadamard edge] (206) to (209);
		\draw [style=hadamard edge] (206) to (213);
		\draw [style=hadamard edge] (207) to (208);
		\draw [style=hadamard edge] (208) to (209);
		\draw [style=hadamard edge] (208) to (252);
		\draw [style=hadamard edge] (210) to (212);
		\draw [style=hadamard edge] (210) to (213);
		\draw [style=hadamard edge] (210) to (217);
		\draw [style=hadamard edge] (211) to (212);
		\draw [style=hadamard edge] (211) to (213);
		\draw [style=hadamard edge] (214) to (217);
		\draw [style=hadamard edge] (214) to (216);
		\draw [style=hadamard edge] (214) to (221);
		\draw [style=hadamard edge] (215) to (216);
		\draw [style=hadamard edge] (215) to (217);
		\draw [style=hadamard edge] (218) to (221);
		\draw [style=hadamard edge] (218) to (219);
		\draw [style=hadamard edge] (219) to (220);
		\draw [style=hadamard edge] (219) to (225);
		\draw [style=hadamard edge] (220) to (221);
		\draw [style=hadamard edge] (222) to (225);
		\draw [style=hadamard edge] (222) to (224);
		\draw [style=hadamard edge] (222) to (229);
		\draw [style=hadamard edge] (223) to (225);
		\draw [style=hadamard edge] (223) to (224);
		\draw [style=hadamard edge] (226) to (229);
		\draw [style=hadamard edge] (226) to (228);
		\draw [style=hadamard edge] (226) to (233);
		\draw [style=hadamard edge] (227) to (229);
		\draw [style=hadamard edge] (227) to (228);
		\draw [style=hadamard edge] (230) to (231);
		\draw [style=hadamard edge] (230) to (233);
		\draw [style=hadamard edge] (231) to (232);
		\draw [style=hadamard edge] (231) to (237);
		\draw [style=hadamard edge] (232) to (233);
		\draw [style=hadamard edge] (234) to (237);
		\draw [style=hadamard edge] (234) to (236);
		\draw [style=hadamard edge] (234) to (241);
		\draw [style=hadamard edge] (235) to (236);
		\draw [style=hadamard edge] (235) to (237);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=hadamard edge] (238) to (240);
		\draw [style=hadamard edge] (238) to (245);
		\draw [style=hadamard edge] (239) to (240);
		\draw [style=hadamard edge] (239) to (241);
		\draw [style=hadamard edge] (242) to (243);
		\draw [style=hadamard edge] (242) to (245);
		\draw [style=hadamard edge] (243) to (244);
		\draw [style=hadamard edge] (243) to (249);
		\draw [style=hadamard edge] (244) to (245);
		\draw [style=hadamard edge] (246) to (248);
		\draw [style=hadamard edge] (246) to (249);
		\draw [style=hadamard edge] (246) to (253);
		\draw [style=hadamard edge] (247) to (248);
		\draw [style=hadamard edge] (247) to (249);
		\draw [style=hadamard edge] (250) to (252);
		\draw [style=hadamard edge] (250) to (251);
		\draw [style=hadamard edge] (251) to (253);
		\draw [style=hadamard edge] (252) to (253);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spacetime45_logical.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.636, 2.446) {};
		\node [style=Z dot] (1) at (-2.089, 1.967) {};
		\node [style=Z dot] (2) at (-2.636, 1.189) {};
		\node [style=Z dot] (3) at (-1.858, 0.707) {};
		\node [style=Z dot] (4) at (-1.716, -0.071) {};
		\node [style=Z dot] (5) at (-0.600, -0.073) {};
		\node [style=Z dot] (6) at (0.636, 0.704) {};
		\node [style=Z dot] (7) at (2.089, 1.182) {};
		\node [style=Z dot] (8) at (2.636, 1.960) {};
		\node [style=Z dot] (9) at (1.858, 2.442) {};
		\node [style=Z dot] (10) at (1.716, 3.221) {};
		\node [style=Z dot] (11) at (0.600, 3.222) {};
		\node [style=none] (12) at (0.120, 1.946) {};
		\node [style=none] (13) at (-1.029, 1.410) {};
		\node [style=none] (14) at (-2.177, 0.873) {};
		\node [style=none] (15) at (-2.902, 0.294) {};
		\node [style=none] (16) at (-3.310, -0.285) {};
		\node [style=none] (17) at (-3.400, -0.865) {};
		\node [style=none] (18) at (-3.007, -1.403) {};
		\node [style=none] (19) at (-2.614, -1.942) {};
		\node [style=none] (20) at (-1.938, -2.164) {};
		\node [style=none] (21) at (-1.107, -2.166) {};
		\node [style=none] (22) at (-0.120, -1.946) {};
		\node [style=none] (23) at (1.029, -1.410) {};
		\node [style=none] (24) at (2.177, -0.873) {};
		\node [style=none] (25) at (2.902, -0.294) {};
		\node [style=none] (26) at (3.310, 0.285) {};
		\node [style=none] (27) at (3.400, 0.865) {};
		\node [style=none] (28) at (3.007, 1.403) {};
		\node [style=none] (29) at (2.614, 1.942) {};
		\node [style=none] (30) at (1.938, 2.164) {};
		\node [style=none] (31) at (1.107, 2.166) {};
		\node [style=Z dot] (32) at (-0.191, 0.261) {};
		\node [style=Z dot] (33) at (-0.558, -0.260) {};
		\node [style=Z dot] (34) at (0.191, -0.261) {};
		\node [style=Z dot] (35) at (0.558, 0.260) {};
		\node [style=Z dot] (36) at (-1.072, 0.727) {};
		\node [style=Z dot] (37) at (-0.754, 1.033) {};
		\node [style=Z dot] (38) at (-0.265, 1.104) {};
		\node [style=Z dot] (39) at (-0.502, 0.688) {};
		\node [style=Z dot] (40) at (-2.253, 0.159) {};
		\node [style=Z dot] (41) at (-2.116, 0.537) {};
		\node [style=Z dot] (42) at (-2.333, 0.363) {};
		\node [style=Z dot] (43) at (-1.784, 0.493) {};
		\node [style=Z dot] (44) at (-2.403, -0.530) {};
		\node [style=Z dot] (45) at (-2.838, -0.355) {};
		\node [style=Z dot] (46) at (-2.865, -0.529) {};
		\node [style=Z dot] (47) at (-2.521, -0.222) {};
		\node [style=Z dot] (48) at (-2.203, -1.028) {};
		\node [style=Z dot] (49) at (-1.816, -1.101) {};
		\node [style=Z dot] (50) at (-1.468, -0.685) {};
		\node [style=Z dot] (51) at (-2.022, -0.766) {};
		\node [style=Z dot] (52) at (-1.381, -1.646) {};
		\node [style=Z dot] (53) at (-1.985, -1.735) {};
		\node [style=Z dot] (54) at (-1.783, -1.801) {};
		\node [style=Z dot] (55) at (-1.746, -1.482) {};
		\node [style=Z dot] (56) at (-0.230, -1.415) {};
		\node [style=Z dot] (57) at (-0.752, -1.803) {};
		\node [style=Z dot] (58) at (-0.456, -1.737) {};
		\node [style=Z dot] (59) at (-0.835, -1.647) {};
		\node [style=Z dot] (60) at (0.754, -1.033) {};
		\node [style=Z dot] (61) at (1.072, -0.727) {};
		\node [style=Z dot] (62) at (0.502, -0.688) {};
		\node [style=Z dot] (63) at (0.376, -1.034) {};
		\node [style=Z dot] (64) at (2.253, -0.159) {};
		\node [style=Z dot] (65) at (2.116, -0.537) {};
		\node [style=Z dot] (66) at (2.333, -0.363) {};
		\node [style=Z dot] (67) at (1.784, -0.493) {};
		\node [style=Z dot] (68) at (2.403, 0.530) {};
		\node [style=Z dot] (69) at (2.838, 0.355) {};
		\node [style=Z dot] (70) at (2.865, 0.529) {};
		\node [style=Z dot] (71) at (2.521, 0.222) {};
		\node [style=Z dot] (72) at (2.203, 1.028) {};
		\node [style=Z dot] (73) at (1.816, 1.101) {};
		\node [style=Z dot] (74) at (1.468, 0.685) {};
		\node [style=Z dot] (75) at (2.022, 0.766) {};
		\node [style=Z dot] (76) at (1.381, 1.646) {};
		\node [style=Z dot] (77) at (1.985, 1.735) {};
		\node [style=Z dot] (78) at (1.783, 1.801) {};
		\node [style=Z dot] (79) at (1.746, 1.482) {};
		\node [style=Z dot] (80) at (0.456, 1.737) {};
		\node [style=Z dot] (81) at (0.752, 1.803) {};
		\node [style=Z dot] (82) at (0.341, 1.485) {};
		\node [style=Z dot] (83) at (0.835, 1.647) {};
		\node [style=Z dot] (84) at (-0.000, 3.149) {};
		\node [style=Z dot] (85) at (-0.191, 3.411) {};
		\node [style=Z dot] (86) at (-0.558, 2.889) {};
		\node [style=Z dot] (87) at (0.191, 2.888) {};
		\node [style=Z dot] (88) at (0.558, 3.409) {};
		\node [style=Z dot] (89) at (-1.072, 3.877) {};
		\node [style=Z dot] (90) at (-0.754, 5.757) {};
		\node [style=Z dot] (91) at (-0.265, 4.253) {};
		\node [style=Z dot] (92) at (-0.502, 3.837) {};
		\node [style=Z dot] (93) at (-2.253, 3.308) {};
		\node [style=Z dot] (94) at (-2.116, 5.261) {};
		\node [style=Z dot] (95) at (-2.333, 5.087) {};
		\node [style=Z dot] (96) at (-1.784, 3.642) {};
		\node [style=Z dot] (97) at (-2.403, 2.619) {};
		\node [style=Z dot] (98) at (-2.838, 4.369) {};
		\node [style=Z dot] (99) at (-2.865, 4.195) {};
		\node [style=Z dot] (100) at (-2.521, 2.927) {};
		\node [style=Z dot] (101) at (-2.203, 3.696) {};
		\node [style=Z dot] (102) at (-1.816, 2.048) {};
		\node [style=Z dot] (103) at (-1.468, 2.464) {};
		\node [style=Z dot] (104) at (-2.022, 2.383) {};
		\node [style=Z dot] (105) at (-1.381, 1.503) {};
		\node [style=Z dot] (106) at (-1.985, 2.989) {};
		\node [style=Z dot] (107) at (-1.783, 2.922) {};
		\node [style=Z dot] (108) at (-1.746, 1.667) {};
		\node [style=Z dot] (109) at (-0.230, 1.735) {};
		\node [style=Z dot] (110) at (-0.752, 2.921) {};
		\node [style=Z dot] (111) at (-0.456, 2.987) {};
		\node [style=Z dot] (112) at (-0.835, 1.502) {};
		\node [style=Z dot] (113) at (0.754, 3.691) {};
		\node [style=Z dot] (114) at (1.072, 2.422) {};
		\node [style=Z dot] (115) at (0.502, 2.461) {};
		\node [style=Z dot] (116) at (0.376, 2.115) {};
		\node [style=Z dot] (117) at (2.253, 2.990) {};
		\node [style=Z dot] (118) at (2.116, 4.187) {};
		\node [style=Z dot] (119) at (2.333, 4.361) {};
		\node [style=Z dot] (120) at (1.784, 2.656) {};
		\node [style=Z dot] (121) at (2.403, 3.679) {};
		\node [style=Z dot] (122) at (2.838, 5.079) {};
		\node [style=Z dot] (123) at (2.865, 5.253) {};
		\node [style=Z dot] (124) at (2.521, 3.371) {};
		\node [style=Z dot] (125) at (2.203, 5.752) {};
		\node [style=Z dot] (126) at (1.816, 4.250) {};
		\node [style=Z dot] (127) at (1.468, 3.834) {};
		\node [style=Z dot] (128) at (2.022, 3.915) {};
		\node [style=Z dot] (129) at (1.381, 4.796) {};
		\node [style=Z dot] (130) at (1.985, 6.459) {};
		\node [style=Z dot] (131) at (1.783, 6.525) {};
		\node [style=Z dot] (132) at (1.746, 4.632) {};
		\node [style=Z dot] (133) at (0.456, 6.461) {};
		\node [style=Z dot] (134) at (0.752, 6.527) {};
		\node [style=Z dot] (135) at (0.341, 4.634) {};
		\node [style=Z dot] (136) at (0.835, 4.796) {};
		\node [style=Z dot] (137) at (-0.636, 8.744) {};
		\node [style=Z dot] (138) at (-2.089, 8.265) {};
		\node [style=Z dot] (139) at (-2.636, 7.488) {};
		\node [style=Z dot] (140) at (-1.858, 7.006) {};
		\node [style=Z dot] (141) at (-1.716, 6.227) {};
		\node [style=Z dot] (142) at (-0.600, 6.226) {};
		\node [style=Z dot] (143) at (0.636, 7.002) {};
		\node [style=Z dot] (144) at (2.089, 7.481) {};
		\node [style=Z dot] (145) at (2.636, 8.258) {};
		\node [style=Z dot] (146) at (1.858, 8.741) {};
		\node [style=Z dot] (147) at (1.716, 9.519) {};
		\node [style=Z dot] (148) at (0.600, 9.521) {};
		\node [style=Z dot] (149) at (-0.191, 6.560) {};
		\node [style=Z dot] (150) at (-0.558, 6.038) {};
		\node [style=Z dot] (151) at (0.191, 6.037) {};
		\node [style=Z dot] (152) at (0.558, 6.559) {};
		\node [style=Z dot] (153) at (-1.072, 7.026) {};
		\node [style=Z dot] (154) at (-0.265, 7.403) {};
		\node [style=Z dot] (155) at (-0.502, 6.987) {};
		\node [style=Z dot] (156) at (-2.253, 6.458) {};
		\node [style=Z dot] (157) at (-1.784, 6.791) {};
		\node [style=Z dot] (158) at (-2.403, 5.769) {};
		\node [style=Z dot] (159) at (-2.521, 6.077) {};
		\node [style=Z dot] (160) at (-1.816, 5.198) {};
		\node [style=Z dot] (161) at (-1.468, 5.613) {};
		\node [style=Z dot] (162) at (-2.022, 5.532) {};
		\node [style=Z dot] (163) at (-1.381, 4.652) {};
		\node [style=Z dot] (164) at (-1.746, 4.816) {};
		\node [style=Z dot] (165) at (-0.230, 4.884) {};
		\node [style=Z dot] (166) at (-0.835, 4.651) {};
		\node [style=Z dot] (167) at (1.072, 5.571) {};
		\node [style=Z dot] (168) at (0.502, 5.610) {};
		\node [style=Z dot] (169) at (0.376, 5.264) {};
		\node [style=Z dot] (170) at (2.253, 6.139) {};
		\node [style=Z dot] (171) at (1.784, 5.806) {};
		\node [style=Z dot] (172) at (2.403, 6.828) {};
		\node [style=Z dot] (173) at (2.521, 6.520) {};
		\node [style=Z dot] (174) at (1.816, 7.399) {};
		\node [style=Z dot] (175) at (1.468, 6.984) {};
		\node [style=Z dot] (176) at (2.022, 7.065) {};
		\node [style=Z dot] (177) at (1.381, 7.945) {};
		\node [style=Z dot] (178) at (1.746, 7.781) {};
		\node [style=Z dot] (179) at (0.341, 7.783) {};
		\node [style=Z dot] (180) at (0.835, 7.946) {};
		\node [style=Z dot] (181) at (-0.000, 9.448) {};
		\node [style=none] (182) at (0.120, 11.393) {};
		\node [style=none] (183) at (-1.029, 10.857) {};
		\node [style=none] (184) at (-2.177, 10.321) {};
		\node [style=none] (185) at (-2.902, 9.742) {};
		\node [style=none] (186) at (-3.310, 9.163) {};
		\node [style=none] (187) at (-3.400, 8.583) {};
		\node [style=none] (188) at (-3.007, 8.044) {};
		\node [style=none] (189) at (-2.614, 7.506) {};
		\node [style=none] (190) at (-1.938, 7.283) {};
		\node [style=none] (191) at (-1.107, 7.282) {};
		\node [style=none] (192) at (-0.120, 7.502) {};
		\node [style=none] (193) at (1.029, 8.038) {};
		\node [style=none] (194) at (2.177, 8.574) {};
		\node [style=none] (195) at (2.902, 9.153) {};
		\node [style=none] (196) at (3.310, 9.733) {};
		\node [style=none] (197) at (3.400, 10.313) {};
		\node [style=none] (198) at (3.007, 10.851) {};
		\node [style=none] (199) at (2.614, 11.390) {};
		\node [style=none] (200) at (1.938, 11.612) {};
		\node [style=none] (201) at (1.107, 11.613) {};
		\node [style=Z dot] (202) at (-0.191, 9.709) {};
		\node [style=Z dot] (203) at (-0.558, 9.188) {};
		\node [style=Z dot] (204) at (0.191, 9.186) {};
		\node [style=Z dot] (205) at (0.558, 9.708) {};
		\node [style=Z dot] (206) at (-1.072, 10.175) {};
		\node [style=Z dot] (207) at (-0.754, 10.480) {};
		\node [style=Z dot] (208) at (-0.265, 10.552) {};
		\node [style=Z dot] (209) at (-0.502, 10.136) {};
		\node [style=Z dot] (210) at (-2.253, 9.607) {};
		\node [style=Z dot] (211) at (-2.116, 9.984) {};
		\node [style=Z dot] (212) at (-2.333, 9.811) {};
		\node [style=Z dot] (213) at (-1.784, 9.941) {};
		\node [style=Z dot] (214) at (-2.403, 8.918) {};
		\node [style=Z dot] (215) at (-2.838, 9.093) {};
		\node [style=Z dot] (216) at (-2.865, 8.919) {};
		\node [style=Z dot] (217) at (-2.521, 9.226) {};
		\node [style=Z dot] (218) at (-2.203, 8.420) {};
		\node [style=Z dot] (219) at (-1.816, 8.347) {};
		\node [style=Z dot] (220) at (-1.468, 8.763) {};
		\node [style=Z dot] (221) at (-2.022, 8.682) {};
		\node [style=Z dot] (222) at (-1.381, 7.801) {};
		\node [style=Z dot] (223) at (-1.985, 7.713) {};
		\node [style=Z dot] (224) at (-1.783, 7.646) {};
		\node [style=Z dot] (225) at (-1.746, 7.965) {};
		\node [style=Z dot] (226) at (-0.230, 8.033) {};
		\node [style=Z dot] (227) at (-0.752, 7.645) {};
		\node [style=Z dot] (228) at (-0.456, 7.711) {};
		\node [style=Z dot] (229) at (-0.835, 7.801) {};
		\node [style=Z dot] (230) at (0.754, 8.415) {};
		\node [style=Z dot] (231) at (1.072, 8.720) {};
		\node [style=Z dot] (232) at (0.502, 8.760) {};
		\node [style=Z dot] (233) at (0.376, 8.414) {};
		\node [style=Z dot] (234) at (2.253, 9.289) {};
		\node [style=Z dot] (235) at (2.116, 8.911) {};
		\node [style=Z dot] (236) at (2.333, 9.085) {};
		\node [style=Z dot] (237) at (1.784, 8.955) {};
		\node [style=Z dot] (238) at (2.403, 9.978) {};
		\node [style=Z dot] (239) at (2.838, 9.803) {};
		\node [style=Z dot] (240) at (2.865, 9.977) {};
		\node [style=Z dot] (241) at (2.521, 9.670) {};
		\node [style=Z dot] (242) at (2.203, 10.476) {};
		\node [style=Z dot] (243) at (1.816, 10.549) {};
		\node [style=Z dot] (244) at (1.468, 10.133) {};
		\node [style=Z dot] (245) at (2.022, 10.214) {};
		\node [style=Z dot] (246) at (1.381, 11.094) {};
		\node [style=Z dot] (247) at (1.985, 11.182) {};
		\node [style=Z dot] (248) at (1.783, 11.249) {};
		\node [style=Z dot] (249) at (1.746, 10.930) {};
		\node [style=Z dot] (250) at (0.456, 11.185) {};
		\node [style=Z dot] (251) at (0.752, 11.251) {};
		\node [style=Z dot] (252) at (0.341, 10.932) {};
		\node [style=Z dot] (253) at (0.835, 11.095) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xweb] (0.456, 1.737) to (0.288, 1.841);
		\draw [style=xweb] (0.120, 1.946) to (0.288, 1.841);
		\draw [style=xweb] (0.752, 1.803) to (0.930, 1.984);
		\draw [style=xweb] (1.107, 2.166) to (0.930, 1.984);
		\draw [style=xweb] (0.456, 11.185) to (0.288, 11.289);
		\draw [style=xweb] (0.120, 11.393) to (0.288, 11.289);
		\draw [style=xweb] (0.752, 11.251) to (0.930, 11.432);
		\draw [style=xweb] (1.107, 11.613) to (0.930, 11.432);
		\draw [style=yweb] (0.600, 3.222) to (0.528, 2.480);
		\draw [style=yweb] (0.456, 1.737) to (0.528, 2.480);
		\draw [style=yweb] (0.600, 3.222) to (0.676, 2.513);
		\draw [style=yweb] (0.752, 1.803) to (0.676, 2.513);
		\draw [style=xweb] (0.600, 3.222) to (0.471, 2.353);
		\draw [style=zweb] (0.341, 1.485) to (0.471, 2.353);
		\draw [style=xweb] (0.600, 3.222) to (0.718, 2.435);
		\draw [style=zweb] (0.835, 1.647) to (0.718, 2.435);
		\draw [style=yweb] (0.600, 3.222) to (0.528, 4.842);
		\draw [style=yweb] (0.456, 6.461) to (0.528, 4.842);
		\draw [style=yweb] (0.600, 3.222) to (0.676, 4.875);
		\draw [style=yweb] (0.752, 6.527) to (0.676, 4.875);
		\draw [style=xweb] (0.600, 3.222) to (0.471, 3.928);
		\draw [style=zweb] (0.341, 4.634) to (0.471, 3.928);
		\draw [style=xweb] (0.600, 3.222) to (0.718, 4.009);
		\draw [style=zweb] (0.835, 4.796) to (0.718, 4.009);
		\draw [style=xweb] (0.456, 1.737) to (0.399, 1.611);
		\draw [style=zweb] (0.341, 1.485) to (0.399, 1.611);
		\draw [style=yweb] (0.456, 1.737) to (0.604, 1.770);
		\draw [style=yweb] (0.752, 1.803) to (0.604, 1.770);
		\draw [style=xweb] (0.752, 1.803) to (0.794, 1.725);
		\draw [style=zweb] (0.835, 1.647) to (0.794, 1.725);
		\draw [style=xweb] (0.456, 6.461) to (0.399, 5.547);
		\draw [style=zweb] (0.341, 4.634) to (0.399, 5.547);
		\draw [style=yweb] (0.456, 6.461) to (0.528, 7.991);
		\draw [style=yweb] (0.600, 9.521) to (0.528, 7.991);
		\draw [style=xweb] (0.456, 6.461) to (0.399, 7.122);
		\draw [style=zweb] (0.341, 7.783) to (0.399, 7.122);
		\draw [style=xweb] (0.752, 6.527) to (0.794, 5.662);
		\draw [style=zweb] (0.835, 4.796) to (0.794, 5.662);
		\draw [style=yweb] (0.752, 6.527) to (0.676, 8.024);
		\draw [style=yweb] (0.600, 9.521) to (0.676, 8.024);
		\draw [style=xweb] (0.752, 6.527) to (0.794, 7.236);
		\draw [style=zweb] (0.835, 7.946) to (0.794, 7.236);
		\draw [style=xweb] (0.600, 9.521) to (0.471, 8.652);
		\draw [style=zweb] (0.341, 7.783) to (0.471, 8.652);
		\draw [style=xweb] (0.600, 9.521) to (0.718, 8.733);
		\draw [style=zweb] (0.835, 7.946) to (0.718, 8.733);
		\draw [style=yweb] (0.600, 9.521) to (0.528, 10.353);
		\draw [style=yweb] (0.456, 11.185) to (0.528, 10.353);
		\draw [style=yweb] (0.600, 9.521) to (0.676, 10.386);
		\draw [style=yweb] (0.752, 11.251) to (0.676, 10.386);
		\draw [style=xweb] (0.600, 9.521) to (0.471, 10.227);
		\draw [style=zweb] (0.341, 10.932) to (0.471, 10.227);
		\draw [style=xweb] (0.600, 9.521) to (0.718, 10.308);
		\draw [style=zweb] (0.835, 11.095) to (0.718, 10.308);
		\draw [style=xweb] (0.456, 11.185) to (0.399, 11.059);
		\draw [style=zweb] (0.341, 10.932) to (0.399, 11.059);
		\draw [style=yweb] (0.456, 11.185) to (0.604, 11.218);
		\draw [style=yweb] (0.752, 11.251) to (0.604, 11.218);
		\draw [style=xweb] (0.752, 11.251) to (0.794, 11.173);
		\draw [style=zweb] (0.835, 11.095) to (0.794, 11.173);
		\draw [style=hadamard edge] (0) to (36);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (0) to (39);
		\draw [style=hadamard edge] (0) to (89);
		\draw [style=hadamard edge] (0) to (90);
		\draw [style=hadamard edge] (0) to (91);
		\draw [style=hadamard edge] (0) to (92);
		\draw [style=hadamard edge] (1) to (40);
		\draw [style=hadamard edge] (1) to (41);
		\draw [style=hadamard edge] (1) to (42);
		\draw [style=hadamard edge] (1) to (43);
		\draw [style=hadamard edge] (1) to (93);
		\draw [style=hadamard edge] (1) to (94);
		\draw [style=hadamard edge] (1) to (95);
		\draw [style=hadamard edge] (1) to (96);
		\draw [style=hadamard edge] (2) to (44);
		\draw [style=hadamard edge] (2) to (45);
		\draw [style=hadamard edge] (2) to (46);
		\draw [style=hadamard edge] (2) to (47);
		\draw [style=hadamard edge] (2) to (97);
		\draw [style=hadamard edge] (2) to (98);
		\draw [style=hadamard edge] (2) to (99);
		\draw [style=hadamard edge] (2) to (100);
		\draw [style=hadamard edge] (3) to (48);
		\draw [style=hadamard edge] (3) to (49);
		\draw [style=hadamard edge] (3) to (50);
		\draw [style=hadamard edge] (3) to (51);
		\draw [style=hadamard edge] (3) to (101);
		\draw [style=hadamard edge] (3) to (102);
		\draw [style=hadamard edge] (3) to (103);
		\draw [style=hadamard edge] (3) to (104);
		\draw [style=hadamard edge] (4) to (52);
		\draw [style=hadamard edge] (4) to (53);
		\draw [style=hadamard edge] (4) to (54);
		\draw [style=hadamard edge] (4) to (55);
		\draw [style=hadamard edge] (4) to (105);
		\draw [style=hadamard edge] (4) to (106);
		\draw [style=hadamard edge] (4) to (107);
		\draw [style=hadamard edge] (4) to (108);
		\draw [style=hadamard edge] (5) to (56);
		\draw [style=hadamard edge] (5) to (57);
		\draw [style=hadamard edge] (5) to (58);
		\draw [style=hadamard edge] (5) to (59);
		\draw [style=hadamard edge] (5) to (109);
		\draw [style=hadamard edge] (5) to (110);
		\draw [style=hadamard edge] (5) to (111);
		\draw [style=hadamard edge] (5) to (112);
		\draw [style=hadamard edge] (6) to (60);
		\draw [style=hadamard edge] (6) to (61);
		\draw [style=hadamard edge] (6) to (62);
		\draw [style=hadamard edge] (6) to (63);
		\draw [style=hadamard edge] (6) to (113);
		\draw [style=hadamard edge] (6) to (114);
		\draw [style=hadamard edge] (6) to (115);
		\draw [style=hadamard edge] (6) to (116);
		\draw [style=hadamard edge] (7) to (64);
		\draw [style=hadamard edge] (7) to (65);
		\draw [style=hadamard edge] (7) to (66);
		\draw [style=hadamard edge] (7) to (67);
		\draw [style=hadamard edge] (7) to (117);
		\draw [style=hadamard edge] (7) to (118);
		\draw [style=hadamard edge] (7) to (119);
		\draw [style=hadamard edge] (7) to (120);
		\draw [style=hadamard edge] (8) to (68);
		\draw [style=hadamard edge] (8) to (69);
		\draw [style=hadamard edge] (8) to (70);
		\draw [style=hadamard edge] (8) to (71);
		\draw [style=hadamard edge] (8) to (121);
		\draw [style=hadamard edge] (8) to (122);
		\draw [style=hadamard edge] (8) to (123);
		\draw [style=hadamard edge] (8) to (124);
		\draw [style=hadamard edge] (9) to (72);
		\draw [style=hadamard edge] (9) to (73);
		\draw [style=hadamard edge] (9) to (74);
		\draw [style=hadamard edge] (9) to (75);
		\draw [style=hadamard edge] (9) to (125);
		\draw [style=hadamard edge] (9) to (126);
		\draw [style=hadamard edge] (9) to (127);
		\draw [style=hadamard edge] (9) to (128);
		\draw [style=hadamard edge] (10) to (76);
		\draw [style=hadamard edge] (10) to (77);
		\draw [style=hadamard edge] (10) to (78);
		\draw [style=hadamard edge] (10) to (79);
		\draw [style=hadamard edge] (10) to (129);
		\draw [style=hadamard edge] (10) to (130);
		\draw [style=hadamard edge] (10) to (131);
		\draw [style=hadamard edge] (10) to (132);
		\draw [style=hadamard edge] (11) to (80);
		\draw [style=hadamard edge] (11) to (81);
		\draw [style=hadamard edge] (11) to (82);
		\draw [style=hadamard edge] (11) to (83);
		\draw [style=hadamard edge] (11) to (133);
		\draw [style=hadamard edge] (11) to (134);
		\draw [style=hadamard edge] (11) to (135);
		\draw [style=hadamard edge] (11) to (136);
		\draw (12) to (80);
		\draw (13) to (37);
		\draw (14) to (41);
		\draw (15) to (42);
		\draw (16) to (45);
		\draw (17) to (46);
		\draw (18) to (48);
		\draw (19) to (53);
		\draw (20) to (54);
		\draw (21) to (57);
		\draw (22) to (58);
		\draw (23) to (60);
		\draw (24) to (65);
		\draw (25) to (66);
		\draw (26) to (69);
		\draw (27) to (70);
		\draw (28) to (72);
		\draw (29) to (77);
		\draw (30) to (78);
		\draw (31) to (81);
		\draw [style=hadamard edge] (32) to (33);
		\draw [style=hadamard edge] (32) to (35);
		\draw [style=hadamard edge] (32) to (39);
		\draw [style=hadamard edge] (32) to (84);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (33) to (50);
		\draw [style=hadamard edge] (33) to (84);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (34) to (62);
		\draw [style=hadamard edge] (34) to (84);
		\draw [style=hadamard edge] (35) to (74);
		\draw [style=hadamard edge] (35) to (84);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (43);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (38) to (82);
		\draw [style=hadamard edge] (40) to (42);
		\draw [style=hadamard edge] (40) to (43);
		\draw [style=hadamard edge] (40) to (47);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (44) to (47);
		\draw [style=hadamard edge] (44) to (46);
		\draw [style=hadamard edge] (44) to (51);
		\draw [style=hadamard edge] (45) to (46);
		\draw [style=hadamard edge] (45) to (47);
		\draw [style=hadamard edge] (48) to (51);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=hadamard edge] (49) to (55);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (52) to (59);
		\draw [style=hadamard edge] (53) to (55);
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard edge] (56) to (59);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (57) to (58);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (61) to (67);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (64) to (67);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (64) to (71);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw [style=hadamard edge] (68) to (71);
		\draw [style=hadamard edge] (68) to (70);
		\draw [style=hadamard edge] (68) to (75);
		\draw [style=hadamard edge] (69) to (70);
		\draw [style=hadamard edge] (69) to (71);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=hadamard edge] (72) to (75);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (73) to (79);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (76) to (78);
		\draw [style=hadamard edge] (76) to (79);
		\draw [style=hadamard edge] (76) to (83);
		\draw [style=hadamard edge] (77) to (78);
		\draw [style=hadamard edge] (77) to (79);
		\draw [style=hadamard edge] (80) to (82);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=hadamard edge] (81) to (83);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard edge] (84) to (86);
		\draw [style=hadamard edge] (84) to (87);
		\draw [style=hadamard edge] (84) to (88);
		\draw [style=hadamard edge] (85) to (86);
		\draw [style=hadamard edge] (85) to (88);
		\draw [style=hadamard edge] (85) to (92);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (86) to (103);
		\draw [style=hadamard edge] (87) to (88);
		\draw [style=hadamard edge] (87) to (115);
		\draw [style=hadamard edge] (88) to (127);
		\draw [style=hadamard edge] (89) to (90);
		\draw [style=hadamard edge] (89) to (92);
		\draw [style=hadamard edge] (89) to (96);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (90) to (137);
		\draw [style=hadamard edge] (90) to (153);
		\draw [style=hadamard edge] (90) to (154);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=hadamard edge] (91) to (135);
		\draw [style=hadamard edge] (93) to (95);
		\draw [style=hadamard edge] (93) to (96);
		\draw [style=hadamard edge] (93) to (100);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (94) to (138);
		\draw [style=hadamard edge] (94) to (157);
		\draw [style=hadamard edge] (95) to (138);
		\draw [style=hadamard edge] (95) to (156);
		\draw [style=hadamard edge] (97) to (100);
		\draw [style=hadamard edge] (97) to (99);
		\draw [style=hadamard edge] (97) to (104);
		\draw [style=hadamard edge] (98) to (100);
		\draw [style=hadamard edge] (98) to (139);
		\draw [style=hadamard edge] (98) to (159);
		\draw [style=hadamard edge] (99) to (139);
		\draw [style=hadamard edge] (99) to (158);
		\draw [style=hadamard edge] (101) to (104);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (101) to (140);
		\draw [style=hadamard edge] (101) to (162);
		\draw [style=hadamard edge] (101) to (160);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (102) to (108);
		\draw [style=hadamard edge] (103) to (104);
		\draw [style=hadamard edge] (105) to (108);
		\draw [style=hadamard edge] (105) to (107);
		\draw [style=hadamard edge] (105) to (112);
		\draw [style=hadamard edge] (106) to (108);
		\draw [style=hadamard edge] (106) to (141);
		\draw [style=hadamard edge] (106) to (164);
		\draw [style=hadamard edge] (107) to (141);
		\draw [style=hadamard edge] (107) to (163);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (109) to (111);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (110) to (112);
		\draw [style=hadamard edge] (110) to (142);
		\draw [style=hadamard edge] (110) to (166);
		\draw [style=hadamard edge] (111) to (142);
		\draw [style=hadamard edge] (111) to (165);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (113) to (116);
		\draw [style=hadamard edge] (113) to (143);
		\draw [style=hadamard edge] (113) to (167);
		\draw [style=hadamard edge] (113) to (169);
		\draw [style=hadamard edge] (114) to (115);
		\draw [style=hadamard edge] (114) to (120);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (117) to (120);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (124);
		\draw [style=hadamard edge] (118) to (120);
		\draw [style=hadamard edge] (118) to (144);
		\draw [style=hadamard edge] (118) to (171);
		\draw [style=hadamard edge] (119) to (144);
		\draw [style=hadamard edge] (119) to (170);
		\draw [style=hadamard edge] (121) to (124);
		\draw [style=hadamard edge] (121) to (123);
		\draw [style=hadamard edge] (121) to (128);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (145);
		\draw [style=hadamard edge] (122) to (173);
		\draw [style=hadamard edge] (123) to (145);
		\draw [style=hadamard edge] (123) to (172);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (125) to (128);
		\draw [style=hadamard edge] (125) to (146);
		\draw [style=hadamard edge] (125) to (174);
		\draw [style=hadamard edge] (125) to (176);
		\draw [style=hadamard edge] (126) to (127);
		\draw [style=hadamard edge] (126) to (132);
		\draw [style=hadamard edge] (127) to (128);
		\draw [style=hadamard edge] (129) to (131);
		\draw [style=hadamard edge] (129) to (132);
		\draw [style=hadamard edge] (129) to (136);
		\draw [style=hadamard edge] (130) to (132);
		\draw [style=hadamard edge] (130) to (147);
		\draw [style=hadamard edge] (130) to (178);
		\draw [style=hadamard edge] (131) to (147);
		\draw [style=hadamard edge] (131) to (177);
		\draw [style=hadamard edge] (133) to (135);
		\draw [style=hadamard edge] (133) to (148);
		\draw [style=hadamard edge] (133) to (179);
		\draw [style=hadamard edge] (134) to (136);
		\draw [style=hadamard edge] (134) to (148);
		\draw [style=hadamard edge] (134) to (180);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (137) to (153);
		\draw [style=hadamard edge] (137) to (154);
		\draw [style=hadamard edge] (137) to (155);
		\draw [style=hadamard edge] (137) to (206);
		\draw [style=hadamard edge] (137) to (207);
		\draw [style=hadamard edge] (137) to (208);
		\draw [style=hadamard edge] (137) to (209);
		\draw [style=hadamard edge] (138) to (156);
		\draw [style=hadamard edge] (138) to (157);
		\draw [style=hadamard edge] (138) to (210);
		\draw [style=hadamard edge] (138) to (211);
		\draw [style=hadamard edge] (138) to (212);
		\draw [style=hadamard edge] (138) to (213);
		\draw [style=hadamard edge] (139) to (158);
		\draw [style=hadamard edge] (139) to (159);
		\draw [style=hadamard edge] (139) to (214);
		\draw [style=hadamard edge] (139) to (215);
		\draw [style=hadamard edge] (139) to (216);
		\draw [style=hadamard edge] (139) to (217);
		\draw [style=hadamard edge] (140) to (160);
		\draw [style=hadamard edge] (140) to (161);
		\draw [style=hadamard edge] (140) to (162);
		\draw [style=hadamard edge] (140) to (218);
		\draw [style=hadamard edge] (140) to (219);
		\draw [style=hadamard edge] (140) to (220);
		\draw [style=hadamard edge] (140) to (221);
		\draw [style=hadamard edge] (141) to (163);
		\draw [style=hadamard edge] (141) to (164);
		\draw [style=hadamard edge] (141) to (222);
		\draw [style=hadamard edge] (141) to (223);
		\draw [style=hadamard edge] (141) to (224);
		\draw [style=hadamard edge] (141) to (225);
		\draw [style=hadamard edge] (142) to (165);
		\draw [style=hadamard edge] (142) to (166);
		\draw [style=hadamard edge] (142) to (226);
		\draw [style=hadamard edge] (142) to (227);
		\draw [style=hadamard edge] (142) to (228);
		\draw [style=hadamard edge] (142) to (229);
		\draw [style=hadamard edge] (143) to (167);
		\draw [style=hadamard edge] (143) to (168);
		\draw [style=hadamard edge] (143) to (169);
		\draw [style=hadamard edge] (143) to (230);
		\draw [style=hadamard edge] (143) to (231);
		\draw [style=hadamard edge] (143) to (232);
		\draw [style=hadamard edge] (143) to (233);
		\draw [style=hadamard edge] (144) to (170);
		\draw [style=hadamard edge] (144) to (171);
		\draw [style=hadamard edge] (144) to (234);
		\draw [style=hadamard edge] (144) to (235);
		\draw [style=hadamard edge] (144) to (236);
		\draw [style=hadamard edge] (144) to (237);
		\draw [style=hadamard edge] (145) to (172);
		\draw [style=hadamard edge] (145) to (173);
		\draw [style=hadamard edge] (145) to (238);
		\draw [style=hadamard edge] (145) to (239);
		\draw [style=hadamard edge] (145) to (240);
		\draw [style=hadamard edge] (145) to (241);
		\draw [style=hadamard edge] (146) to (174);
		\draw [style=hadamard edge] (146) to (175);
		\draw [style=hadamard edge] (146) to (176);
		\draw [style=hadamard edge] (146) to (242);
		\draw [style=hadamard edge] (146) to (243);
		\draw [style=hadamard edge] (146) to (244);
		\draw [style=hadamard edge] (146) to (245);
		\draw [style=hadamard edge] (147) to (177);
		\draw [style=hadamard edge] (147) to (178);
		\draw [style=hadamard edge] (147) to (246);
		\draw [style=hadamard edge] (147) to (247);
		\draw [style=hadamard edge] (147) to (248);
		\draw [style=hadamard edge] (147) to (249);
		\draw [style=hadamard edge] (148) to (179);
		\draw [style=hadamard edge] (148) to (180);
		\draw [style=hadamard edge] (148) to (250);
		\draw [style=hadamard edge] (148) to (251);
		\draw [style=hadamard edge] (148) to (252);
		\draw [style=hadamard edge] (148) to (253);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (149) to (152);
		\draw [style=hadamard edge] (149) to (155);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (150) to (161);
		\draw [style=hadamard edge] (150) to (181);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge] (151) to (168);
		\draw [style=hadamard edge] (151) to (181);
		\draw [style=hadamard edge] (152) to (175);
		\draw [style=hadamard edge] (152) to (181);
		\draw [style=hadamard edge] (153) to (155);
		\draw [style=hadamard edge] (153) to (157);
		\draw [style=hadamard edge] (154) to (155);
		\draw [style=hadamard edge] (154) to (179);
		\draw [style=hadamard edge] (156) to (157);
		\draw [style=hadamard edge] (156) to (159);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (162);
		\draw [style=hadamard edge] (160) to (161);
		\draw [style=hadamard edge] (160) to (164);
		\draw [style=hadamard edge] (161) to (162);
		\draw [style=hadamard edge] (163) to (164);
		\draw [style=hadamard edge] (163) to (166);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=hadamard edge] (165) to (169);
		\draw [style=hadamard edge] (167) to (168);
		\draw [style=hadamard edge] (167) to (171);
		\draw [style=hadamard edge] (168) to (169);
		\draw [style=hadamard edge] (170) to (171);
		\draw [style=hadamard edge] (170) to (173);
		\draw [style=hadamard edge] (172) to (173);
		\draw [style=hadamard edge] (172) to (176);
		\draw [style=hadamard edge] (174) to (175);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard edge] (175) to (176);
		\draw [style=hadamard edge] (177) to (178);
		\draw [style=hadamard edge] (177) to (180);
		\draw [style=hadamard edge] (179) to (180);
		\draw [style=hadamard edge] (181) to (202);
		\draw [style=hadamard edge] (181) to (203);
		\draw [style=hadamard edge] (181) to (204);
		\draw [style=hadamard edge] (181) to (205);
		\draw (182) to (250);
		\draw (183) to (207);
		\draw (184) to (211);
		\draw (185) to (212);
		\draw (186) to (215);
		\draw (187) to (216);
		\draw (188) to (218);
		\draw (189) to (223);
		\draw (190) to (224);
		\draw (191) to (227);
		\draw (192) to (228);
		\draw (193) to (230);
		\draw (194) to (235);
		\draw (195) to (236);
		\draw (196) to (239);
		\draw (197) to (240);
		\draw (198) to (242);
		\draw (199) to (247);
		\draw (200) to (248);
		\draw (201) to (251);
		\draw [style=hadamard edge] (202) to (203);
		\draw [style=hadamard edge] (202) to (205);
		\draw [style=hadamard edge] (202) to (209);
		\draw [style=hadamard edge] (203) to (204);
		\draw [style=hadamard edge] (203) to (220);
		\draw [style=hadamard edge] (204) to (205);
		\draw [style=hadamard edge] (204) to (232);
		\draw [style=hadamard edge] (205) to (244);
		\draw [style=hadamard edge] (206) to (207);
		\draw [style=hadamard edge] (206) to (209);
		\draw [style=hadamard edge] (206) to (213);
		\draw [style=hadamard edge] (207) to (208);
		\draw [style=hadamard edge] (208) to (209);
		\draw [style=hadamard edge] (208) to (252);
		\draw [style=hadamard edge] (210) to (212);
		\draw [style=hadamard edge] (210) to (213);
		\draw [style=hadamard edge] (210) to (217);
		\draw [style=hadamard edge] (211) to (212);
		\draw [style=hadamard edge] (211) to (213);
		\draw [style=hadamard edge] (214) to (217);
		\draw [style=hadamard edge] (214) to (216);
		\draw [style=hadamard edge] (214) to (221);
		\draw [style=hadamard edge] (215) to (216);
		\draw [style=hadamard edge] (215) to (217);
		\draw [style=hadamard edge] (218) to (221);
		\draw [style=hadamard edge] (218) to (219);
		\draw [style=hadamard edge] (219) to (220);
		\draw [style=hadamard edge] (219) to (225);
		\draw [style=hadamard edge] (220) to (221);
		\draw [style=hadamard edge] (222) to (225);
		\draw [style=hadamard edge] (222) to (224);
		\draw [style=hadamard edge] (222) to (229);
		\draw [style=hadamard edge] (223) to (225);
		\draw [style=hadamard edge] (223) to (224);
		\draw [style=hadamard edge] (226) to (229);
		\draw [style=hadamard edge] (226) to (228);
		\draw [style=hadamard edge] (226) to (233);
		\draw [style=hadamard edge] (227) to (229);
		\draw [style=hadamard edge] (227) to (228);
		\draw [style=hadamard edge] (230) to (231);
		\draw [style=hadamard edge] (230) to (233);
		\draw [style=hadamard edge] (231) to (232);
		\draw [style=hadamard edge] (231) to (237);
		\draw [style=hadamard edge] (232) to (233);
		\draw [style=hadamard edge] (234) to (237);
		\draw [style=hadamard edge] (234) to (236);
		\draw [style=hadamard edge] (234) to (241);
		\draw [style=hadamard edge] (235) to (236);
		\draw [style=hadamard edge] (235) to (237);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=hadamard edge] (238) to (240);
		\draw [style=hadamard edge] (238) to (245);
		\draw [style=hadamard edge] (239) to (240);
		\draw [style=hadamard edge] (239) to (241);
		\draw [style=hadamard edge] (242) to (243);
		\draw [style=hadamard edge] (242) to (245);
		\draw [style=hadamard edge] (243) to (244);
		\draw [style=hadamard edge] (243) to (249);
		\draw [style=hadamard edge] (244) to (245);
		\draw [style=hadamard edge] (246) to (248);
		\draw [style=hadamard edge] (246) to (249);
		\draw [style=hadamard edge] (246) to (253);
		\draw [style=hadamard edge] (247) to (248);
		\draw [style=hadamard edge] (247) to (249);
		\draw [style=hadamard edge] (250) to (252);
		\draw [style=hadamard edge] (250) to (251);
		\draw [style=hadamard edge] (251) to (253);
		\draw [style=hadamard edge] (252) to (253);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sw_n_2_0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, -0.00) {};
        \node [style=Z dot] (1) at (10.64, -12.84) {};
        \node [style=Z dot] (2) at (1.30, -20.57) {};
        \node [style=Z dot] (3) at (12.52, -21.77) {};
        \node [style=Z dot] (4) at (19.06, -16.36) {};
        \node [style=none] (6) at (1.71, -26.93) {};
        \node [style=none] (8) at (12.41, -25.42) {};
        \node [style=none] (9) at (15.10, -24.11) {};
        \node [style=none] (11) at (20.87, -19.33) {};
        \node [style=none] (12) at (22.66, -16.93) {};
        \node [style=Z dot] (13) at (15.50, 6.15) {};
        \node [style=Z dot] (14) at (19.97, -5.12) {};
        \node [style=Z dot] (15) at (24.57, 5.18) {};
        \node [style=Z dot] (16) at (21.44, 13.07) {};
        \node [style=none] (18) at (26.14, -6.70) {};
        \node [style=none] (20) at (28.01, 3.94) {};
        \node [style=none] (21) at (27.60, 6.91) {};
        \node [style=none] (23) at (24.84, 13.87) {};
        \node [style=none] (24) at (23.11, 16.32) {};
        \node [style=Z dot] (25) at (-1.05, 16.64) {};
        \node [style=Z dot] (26) at (11.04, 17.41) {};
        \node [style=Z dot] (27) at (2.67, 24.97) {};
        \node [style=Z dot] (28) at (-5.80, 24.43) {};
        \node [style=none] (30) at (14.45, 22.79) {};
        \node [style=none] (32) at (4.91, 27.86) {};
        \node [style=none] (33) at (1.95, 28.38) {};
        \node [style=none] (35) at (-5.52, 27.91) {};
        \node [style=none] (36) at (-8.38, 27.02) {};
        \node [style=Z dot] (37) at (-16.15, 4.14) {};
        \node [style=Z dot] (38) at (-13.15, 15.88) {};
        \node [style=Z dot] (39) at (-22.92, 10.26) {};
        \node [style=Z dot] (40) at (-25.03, 2.03) {};
        \node [style=none] (42) at (-17.21, 20.78) {};
        \node [style=none] (44) at (-24.98, 13.28) {};
        \node [style=none] (45) at (-26.39, 10.63) {};
        \node [style=none] (47) at (-28.25, 3.37) {};
        \node [style=none] (48) at (-28.29, 0.38) {};
        \node [style=Z dot] (49) at (-8.93, -14.08) {};
        \node [style=Z dot] (50) at (-19.16, -7.60) {};
        \node [style=Z dot] (51) at (-16.84, -18.63) {};
        \node [style=Z dot] (52) at (-9.67, -23.18) {};
        \node [style=none] (54) at (-25.08, -9.94) {};
        \node [style=none] (56) at (-20.35, -19.66) {};
        \node [style=none] (57) at (-18.26, -21.81) {};
        \node [style=none] (59) at (-11.94, -25.82) {};
        \node [style=none] (60) at (-9.10, -26.79) {};
        \node [style=Z dot] (61) at (3.19, -3.85) {};
        \node [style=Z dot] (62) at (4.65, 1.84) {};
        \node [style=Z dot] (63) at (-0.32, 4.99) {};
        \node [style=Z dot] (64) at (-4.85, 1.24) {};
        \node [style=Z dot] (65) at (-2.68, -4.23) {};
        \node [style=Z dot] (66) at (7.84, -15.16) {};
        \node [style=Z dot] (67) at (11.20, -15.52) {};
        \node [style=Z dot] (68) at (13.16, -13.90) {};
        \node [style=Z dot] (69) at (13.44, -10.53) {};
        \node [style=Z dot] (70) at (8.40, -10.15) {};
        \node [style=Z dot] (71) at (-0.43, -22.01) {};
        \node [style=Z dot] (72) at (1.42, -22.48) {};
        \node [style=Z dot] (73) at (3.20, -21.78) {};
        \node [style=Z dot] (74) at (-1.77, -18.63) {};
        \node [style=Z dot] (75) at (3.26, -18.95) {};
        \node [style=Z dot] (76) at (11.05, -22.61) {};
        \node [style=Z dot] (77) at (12.48, -22.87) {};
        \node [style=Z dot] (78) at (13.29, -22.47) {};
        \node [style=Z dot] (79) at (13.92, -21.48) {};
        \node [style=Z dot] (80) at (12.12, -19.90) {};
        \node [style=Z dot] (81) at (18.50, -17.68) {};
        \node [style=Z dot] (82) at (19.60, -17.25) {};
        \node [style=Z dot] (83) at (20.14, -16.53) {};
        \node [style=Z dot] (84) at (20.16, -15.07) {};
        \node [style=Z dot] (85) at (17.29, -15.62) {};
        \node [style=Z dot] (86) at (16.84, 2.77) {};
        \node [style=Z dot] (87) at (18.22, 5.85) {};
        \node [style=Z dot] (88) at (17.29, 8.22) {};
        \node [style=Z dot] (89) at (14.16, 9.53) {};
        \node [style=Z dot] (90) at (12.25, 4.86) {};
        \node [style=Z dot] (91) at (20.80, -7.21) {};
        \node [style=Z dot] (92) at (21.82, -5.59) {};
        \node [style=Z dot] (93) at (21.70, -3.68) {};
        \node [style=Z dot] (94) at (18.01, -6.74) {};
        \node [style=Z dot] (95) at (19.03, -2.75) {};
        \node [style=Z dot] (96) at (24.92, 3.52) {};
        \node [style=Z dot] (97) at (25.61, 4.81) {};
        \node [style=Z dot] (98) at (25.48, 5.70) {};
        \node [style=Z dot] (99) at (24.73, 6.61) {};
        \node [style=Z dot] (100) at (22.67, 5.38) {};
        \node [style=Z dot] (101) at (22.54, 12.13) {};
        \node [style=Z dot] (102) at (22.46, 13.31) {};
        \node [style=Z dot] (103) at (21.94, 14.04) {};
        \node [style=Z dot] (104) at (20.56, 14.51) {};
        \node [style=Z dot] (105) at (20.20, 11.61) {};
        \node [style=Z dot] (106) at (2.57, 16.87) {};
        \node [style=Z dot] (107) at (0.06, 19.14) {};
        \node [style=Z dot] (108) at (-2.48, 18.98) {};
        \node [style=Z dot] (109) at (-4.68, 16.41) {};
        \node [style=Z dot] (110) at (-0.83, 13.15) {};
        \node [style=Z dot] (111) at (13.28, 17.55) {};
        \node [style=Z dot] (112) at (12.06, 19.02) {};
        \node [style=Z dot] (113) at (10.21, 19.50) {};
        \node [style=Z dot] (114) at (11.98, 15.04) {};
        \node [style=Z dot] (115) at (8.50, 17.25) {};
        \node [style=Z dot] (116) at (4.35, 24.79) {};
        \node [style=Z dot] (117) at (3.34, 25.84) {};
        \node [style=Z dot] (118) at (2.46, 25.99) {};
        \node [style=Z dot] (119) at (1.36, 25.56) {};
        \node [style=Z dot] (120) at (1.89, 23.22) {};
        \node [style=Z dot] (121) at (-4.57, 25.18) {};
        \node [style=Z dot] (122) at (-5.72, 25.48) {};
        \node [style=Z dot] (123) at (-6.58, 25.21) {};
        \node [style=Z dot] (124) at (-7.45, 24.04) {};
        \node [style=Z dot] (125) at (-4.81, 22.80) {};
        \node [style=Z dot] (126) at (-15.25, 7.66) {};
        \node [style=Z dot] (127) at (-18.19, 5.98) {};
        \node [style=Z dot] (128) at (-18.82, 3.51) {};
        \node [style=Z dot] (129) at (-17.06, 0.62) {};
        \node [style=Z dot] (130) at (-12.76, 3.27) {};
        \node [style=Z dot] (131) at (-12.59, 18.05) {};
        \node [style=Z dot] (132) at (-14.37, 17.35) {};
        \node [style=Z dot] (133) at (-15.39, 15.74) {};
        \node [style=Z dot] (134) at (-10.61, 16.04) {};
        \node [style=Z dot] (135) at (-13.78, 13.41) {};
        \node [style=Z dot] (136) at (-22.23, 11.80) {};
        \node [style=Z dot] (137) at (-23.54, 11.16) {};
        \node [style=Z dot] (138) at (-23.96, 10.37) {};
        \node [style=Z dot] (139) at (-23.89, 9.19) {};
        \node [style=Z dot] (140) at (-21.50, 8.97) {};
        \node [style=Z dot] (141) at (-25.36, 3.43) {};
        \node [style=Z dot] (142) at (-26.00, 2.43) {};
        \node [style=Z dot] (143) at (-26.01, 1.54) {};
        \node [style=Z dot] (144) at (-25.17, 0.35) {};
        \node [style=Z dot] (145) at (-23.17, 2.48) {};
        \node [style=Z dot] (146) at (-12.00, -12.14) {};
        \node [style=Z dot] (147) at (-11.30, -15.45) {};
        \node [style=Z dot] (148) at (-9.15, -16.81) {};
        \node [style=Z dot] (149) at (-7.05, -11.13) {};
        \node [style=Z dot] (150) at (-6.78, -15.45) {};
        \node [style=Z dot] (151) at (-21.06, -6.39) {};
        \node [style=Z dot] (152) at (-20.94, -8.30) {};
        \node [style=Z dot] (153) at (-19.72, -9.77) {};
        \node [style=Z dot] (154) at (-18.53, -5.13) {};
        \node [style=Z dot] (155) at (-17.01, -8.96) {};
        \node [style=Z dot] (156) at (-18.09, -17.50) {};
        \node [style=Z dot] (157) at (-17.89, -18.94) {};
        \node [style=Z dot] (158) at (-17.27, -19.59) {};
        \node [style=Z dot] (159) at (-16.12, -19.88) {};
        \node [style=Z dot] (160) at (-15.18, -17.68) {};
        \node [style=Z dot] (161) at (-8.11, -23.83) {};
        \node [style=Z dot] (162) at (-11.10, -23.06) {};
        \node [style=Z dot] (163) at (-10.35, -23.97) {};
        \node [style=Z dot] (164) at (-9.50, -24.26) {};
        \node [style=Z dot] (165) at (-9.51, -21.27) {};
        \node [style=none] (166) at (-2.45, -23.68) {};
        \node [style=none] (167) at (-6.29, -24.59) {};
        \node [style=none] (168) at (5.41, -23.18) {};
        \node [style=none] (169) at (9.34, -23.60) {};
        \node [style=none] (170) at (15.57, -21.13) {};
        \node [style=none] (171) at (17.86, -19.23) {};
        \node [style=none] (172) at (21.44, -13.58) {};
        \node [style=none] (173) at (21.76, -9.64) {};
        \node [style=none] (174) at (23.72, -2.01) {};
        \node [style=none] (175) at (25.33, 1.59) {};
        \node [style=none] (176) at (24.91, 8.28) {};
        \node [style=none] (177) at (23.81, 11.04) {};
        \node [style=none] (178) at (19.54, 16.20) {};
        \node [style=none] (179) at (15.90, 17.72) {};
        \node [style=none] (180) at (9.24, 21.93) {};
        \node [style=none] (181) at (6.32, 24.58) {};
        \node [style=none] (182) at (-0.17, 26.24) {};
        \node [style=none] (183) at (-3.14, 26.06) {};
        \node [style=none] (184) at (-9.37, 23.59) {};
        \node [style=none] (185) at (-11.94, 20.59) {};
        \node [style=none] (186) at (-18.00, 15.57) {};
        \node [style=none] (187) at (-21.43, 13.60) {};
        \node [style=none] (188) at (-25.01, 7.94) {};
        \node [style=none] (189) at (-25.75, 5.07) {};
        \node [style=none] (190) at (-25.33, -1.62) {};
        \node [style=none] (191) at (-23.27, -4.99) {};
        \node [style=none] (192) at (-20.37, -12.31) {};
        \node [style=none] (193) at (-19.56, -16.17) {};
        \node [style=none] (194) at (-15.28, -21.33) {};
        \node [style=none] (195) at (-12.78, -22.93) {};
        \node [style=none] (196) at (1.00, -0.00) {};
        \node [style=none] (197) at (11.64, -12.84) {};
        \node [style=none] (198) at (2.30, -20.57) {};
        \node [style=none] (199) at (13.52, -21.77) {};
        \node [style=none] (200) at (20.06, -16.36) {};
        \node [style=none] (201) at (16.50, 6.15) {};
        \node [style=none] (202) at (20.97, -5.12) {};
        \node [style=none] (203) at (25.57, 5.18) {};
        \node [style=none] (204) at (22.44, 13.07) {};
        \node [style=none] (205) at (-0.05, 16.64) {};
        \node [style=none] (206) at (12.04, 17.41) {};
        \node [style=none] (207) at (3.67, 24.97) {};
        \node [style=none] (208) at (-4.80, 24.43) {};
        \node [style=none] (209) at (-15.15, 4.14) {};
        \node [style=none] (210) at (-12.15, 15.88) {};
        \node [style=none] (211) at (-21.92, 10.26) {};
        \node [style=none] (212) at (-24.03, 2.03) {};
        \node [style=none] (213) at (-7.93, -14.08) {};
        \node [style=none] (214) at (-18.16, -7.60) {};
        \node [style=none] (215) at (-15.84, -18.63) {};
        \node [style=none] (216) at (-8.67, -23.18) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (61);
        \draw [style=hadamard edge] (0) to (62);
        \draw [style=hadamard edge] (0) to (63);
        \draw [style=hadamard edge] (0) to (64);
        \draw [style=hadamard edge] (0) to (65);
        \draw (0) to (196);
        \draw [style=hadamard edge] (1) to (66);
        \draw [style=hadamard edge] (1) to (67);
        \draw [style=hadamard edge] (1) to (68);
        \draw [style=hadamard edge] (1) to (69);
        \draw [style=hadamard edge] (1) to (70);
        \draw (1) to (197);
        \draw [style=hadamard edge] (2) to (71);
        \draw [style=hadamard edge] (2) to (72);
        \draw [style=hadamard edge] (2) to (73);
        \draw [style=hadamard edge] (2) to (74);
        \draw [style=hadamard edge] (2) to (75);
        \draw (2) to (198);
        \draw [style=hadamard edge] (3) to (76);
        \draw [style=hadamard edge] (3) to (77);
        \draw [style=hadamard edge] (3) to (78);
        \draw [style=hadamard edge] (3) to (79);
        \draw [style=hadamard edge] (3) to (80);
        \draw (3) to (199);
        \draw [style=hadamard edge] (4) to (81);
        \draw [style=hadamard edge] (4) to (82);
        \draw [style=hadamard edge] (4) to (83);
        \draw [style=hadamard edge] (4) to (84);
        \draw [style=hadamard edge] (4) to (85);
        \draw (4) to (200);
        \draw (6) to (72);
        \draw (8) to (77);
        \draw (9) to (78);
        \draw (11) to (82);
        \draw (12) to (83);
        \draw [style=hadamard edge] (13) to (86);
        \draw [style=hadamard edge] (13) to (87);
        \draw [style=hadamard edge] (13) to (88);
        \draw [style=hadamard edge] (13) to (89);
        \draw [style=hadamard edge] (13) to (90);
        \draw (13) to (201);
        \draw [style=hadamard edge] (14) to (91);
        \draw [style=hadamard edge] (14) to (92);
        \draw [style=hadamard edge] (14) to (93);
        \draw [style=hadamard edge] (14) to (94);
        \draw [style=hadamard edge] (14) to (95);
        \draw (14) to (202);
        \draw [style=hadamard edge] (15) to (96);
        \draw [style=hadamard edge] (15) to (97);
        \draw [style=hadamard edge] (15) to (98);
        \draw [style=hadamard edge] (15) to (99);
        \draw [style=hadamard edge] (15) to (100);
        \draw (15) to (203);
        \draw [style=hadamard edge] (16) to (101);
        \draw [style=hadamard edge] (16) to (102);
        \draw [style=hadamard edge] (16) to (103);
        \draw [style=hadamard edge] (16) to (104);
        \draw [style=hadamard edge] (16) to (105);
        \draw (16) to (204);
        \draw (18) to (92);
        \draw (20) to (97);
        \draw (21) to (98);
        \draw (23) to (102);
        \draw (24) to (103);
        \draw [style=hadamard edge] (25) to (106);
        \draw [style=hadamard edge] (25) to (107);
        \draw [style=hadamard edge] (25) to (108);
        \draw [style=hadamard edge] (25) to (109);
        \draw [style=hadamard edge] (25) to (110);
        \draw (25) to (205);
        \draw [style=hadamard edge] (26) to (111);
        \draw [style=hadamard edge] (26) to (112);
        \draw [style=hadamard edge] (26) to (113);
        \draw [style=hadamard edge] (26) to (114);
        \draw [style=hadamard edge] (26) to (115);
        \draw (26) to (206);
        \draw [style=hadamard edge] (27) to (116);
        \draw [style=hadamard edge] (27) to (117);
        \draw [style=hadamard edge] (27) to (118);
        \draw [style=hadamard edge] (27) to (119);
        \draw [style=hadamard edge] (27) to (120);
        \draw (27) to (207);
        \draw [style=hadamard edge] (28) to (121);
        \draw [style=hadamard edge] (28) to (122);
        \draw [style=hadamard edge] (28) to (123);
        \draw [style=hadamard edge] (28) to (124);
        \draw [style=hadamard edge] (28) to (125);
        \draw (28) to (208);
        \draw (30) to (112);
        \draw (32) to (117);
        \draw (33) to (118);
        \draw (35) to (122);
        \draw (36) to (123);
        \draw [style=hadamard edge] (37) to (126);
        \draw [style=hadamard edge] (37) to (127);
        \draw [style=hadamard edge] (37) to (128);
        \draw [style=hadamard edge] (37) to (129);
        \draw [style=hadamard edge] (37) to (130);
        \draw (37) to (209);
        \draw [style=hadamard edge] (38) to (131);
        \draw [style=hadamard edge] (38) to (132);
        \draw [style=hadamard edge] (38) to (133);
        \draw [style=hadamard edge] (38) to (134);
        \draw [style=hadamard edge] (38) to (135);
        \draw (38) to (210);
        \draw [style=hadamard edge] (39) to (136);
        \draw [style=hadamard edge] (39) to (137);
        \draw [style=hadamard edge] (39) to (138);
        \draw [style=hadamard edge] (39) to (139);
        \draw [style=hadamard edge] (39) to (140);
        \draw (39) to (211);
        \draw [style=hadamard edge] (40) to (141);
        \draw [style=hadamard edge] (40) to (142);
        \draw [style=hadamard edge] (40) to (143);
        \draw [style=hadamard edge] (40) to (144);
        \draw [style=hadamard edge] (40) to (145);
        \draw (40) to (212);
        \draw (42) to (132);
        \draw (44) to (137);
        \draw (45) to (138);
        \draw (47) to (142);
        \draw (48) to (143);
        \draw [style=hadamard edge] (49) to (146);
        \draw [style=hadamard edge] (49) to (147);
        \draw [style=hadamard edge] (49) to (148);
        \draw [style=hadamard edge] (49) to (149);
        \draw [style=hadamard edge] (49) to (150);
        \draw (49) to (213);
        \draw [style=hadamard edge] (50) to (151);
        \draw [style=hadamard edge] (50) to (152);
        \draw [style=hadamard edge] (50) to (153);
        \draw [style=hadamard edge] (50) to (154);
        \draw [style=hadamard edge] (50) to (155);
        \draw (50) to (214);
        \draw [style=hadamard edge] (51) to (156);
        \draw [style=hadamard edge] (51) to (157);
        \draw [style=hadamard edge] (51) to (158);
        \draw [style=hadamard edge] (51) to (159);
        \draw [style=hadamard edge] (51) to (160);
        \draw (51) to (215);
        \draw [style=hadamard edge] (52) to (161);
        \draw [style=hadamard edge] (52) to (162);
        \draw [style=hadamard edge] (52) to (163);
        \draw [style=hadamard edge] (52) to (164);
        \draw [style=hadamard edge] (52) to (165);
        \draw (52) to (216);
        \draw (54) to (152);
        \draw (56) to (157);
        \draw (57) to (158);
        \draw (59) to (163);
        \draw (60) to (164);
        \draw [style=hadamard edge] (61) to (65);
        \draw [style=hadamard edge] (61) to (62);
        \draw (61) to (70);
        \draw [style=hadamard edge] (62) to (63);
        \draw (62) to (90);
        \draw [style=hadamard edge] (63) to (64);
        \draw (63) to (110);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (130);
        \draw (65) to (149);
        \draw [style=hadamard edge] (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw (66) to (75);
        \draw [style=hadamard edge] (67) to (68);
        \draw (67) to (80);
        \draw [style=hadamard edge] (68) to (69);
        \draw (68) to (85);
        \draw [style=hadamard edge] (69) to (70);
        \draw (69) to (94);
        \draw [style=hadamard edge] (71) to (74);
        \draw [style=hadamard edge] (71) to (72);
        \draw (71) to (166);
        \draw [style=hadamard edge] (72) to (73);
        \draw [style=hadamard edge] (73) to (75);
        \draw (73) to (168);
        \draw [style=hadamard edge] (74) to (75);
        \draw (74) to (150);
        \draw [style=hadamard edge] (76) to (80);
        \draw [style=hadamard edge] (76) to (77);
        \draw (76) to (169);
        \draw [style=hadamard edge] (77) to (78);
        \draw [style=hadamard edge] (78) to (79);
        \draw [style=hadamard edge] (79) to (80);
        \draw (79) to (170);
        \draw [style=hadamard edge] (81) to (85);
        \draw [style=hadamard edge] (81) to (82);
        \draw (81) to (171);
        \draw [style=hadamard edge] (82) to (83);
        \draw [style=hadamard edge] (83) to (84);
        \draw [style=hadamard edge] (84) to (85);
        \draw (84) to (172);
        \draw [style=hadamard edge] (86) to (90);
        \draw [style=hadamard edge] (86) to (87);
        \draw (86) to (95);
        \draw [style=hadamard edge] (87) to (88);
        \draw (87) to (100);
        \draw [style=hadamard edge] (88) to (89);
        \draw (88) to (105);
        \draw [style=hadamard edge] (89) to (90);
        \draw (89) to (114);
        \draw [style=hadamard edge] (91) to (94);
        \draw [style=hadamard edge] (91) to (92);
        \draw (91) to (173);
        \draw [style=hadamard edge] (92) to (93);
        \draw [style=hadamard edge] (93) to (95);
        \draw (93) to (174);
        \draw [style=hadamard edge] (94) to (95);
        \draw [style=hadamard edge] (96) to (100);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (175);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (98) to (99);
        \draw [style=hadamard edge] (99) to (100);
        \draw (99) to (176);
        \draw [style=hadamard edge] (101) to (105);
        \draw [style=hadamard edge] (101) to (102);
        \draw (101) to (177);
        \draw [style=hadamard edge] (102) to (103);
        \draw [style=hadamard edge] (103) to (104);
        \draw [style=hadamard edge] (104) to (105);
        \draw (104) to (178);
        \draw [style=hadamard edge] (106) to (110);
        \draw [style=hadamard edge] (106) to (107);
        \draw (106) to (115);
        \draw [style=hadamard edge] (107) to (108);
        \draw (107) to (120);
        \draw [style=hadamard edge] (108) to (109);
        \draw (108) to (125);
        \draw [style=hadamard edge] (109) to (110);
        \draw (109) to (134);
        \draw [style=hadamard edge] (111) to (114);
        \draw [style=hadamard edge] (111) to (112);
        \draw (111) to (179);
        \draw [style=hadamard edge] (112) to (113);
        \draw [style=hadamard edge] (113) to (115);
        \draw (113) to (180);
        \draw [style=hadamard edge] (114) to (115);
        \draw [style=hadamard edge] (116) to (120);
        \draw [style=hadamard edge] (116) to (117);
        \draw (116) to (181);
        \draw [style=hadamard edge] (117) to (118);
        \draw [style=hadamard edge] (118) to (119);
        \draw [style=hadamard edge] (119) to (120);
        \draw (119) to (182);
        \draw [style=hadamard edge] (121) to (125);
        \draw [style=hadamard edge] (121) to (122);
        \draw (121) to (183);
        \draw [style=hadamard edge] (122) to (123);
        \draw [style=hadamard edge] (123) to (124);
        \draw [style=hadamard edge] (124) to (125);
        \draw (124) to (184);
        \draw [style=hadamard edge] (126) to (130);
        \draw [style=hadamard edge] (126) to (127);
        \draw (126) to (135);
        \draw [style=hadamard edge] (127) to (128);
        \draw (127) to (140);
        \draw [style=hadamard edge] (128) to (129);
        \draw (128) to (145);
        \draw [style=hadamard edge] (129) to (130);
        \draw (129) to (154);
        \draw [style=hadamard edge] (131) to (134);
        \draw [style=hadamard edge] (131) to (132);
        \draw (131) to (185);
        \draw [style=hadamard edge] (132) to (133);
        \draw [style=hadamard edge] (133) to (135);
        \draw (133) to (186);
        \draw [style=hadamard edge] (134) to (135);
        \draw [style=hadamard edge] (136) to (140);
        \draw [style=hadamard edge] (136) to (137);
        \draw (136) to (187);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (138) to (139);
        \draw [style=hadamard edge] (139) to (140);
        \draw (139) to (188);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (145);
        \draw (141) to (189);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (144) to (145);
        \draw (144) to (190);
        \draw [style=hadamard edge] (146) to (147);
        \draw [style=hadamard edge] (146) to (149);
        \draw (146) to (155);
        \draw [style=hadamard edge] (147) to (148);
        \draw (147) to (160);
        \draw [style=hadamard edge] (148) to (150);
        \draw (148) to (165);
        \draw [style=hadamard edge] (149) to (150);
        \draw [style=hadamard edge] (151) to (152);
        \draw [style=hadamard edge] (151) to (154);
        \draw (151) to (191);
        \draw [style=hadamard edge] (152) to (153);
        \draw [style=hadamard edge] (153) to (155);
        \draw (153) to (192);
        \draw [style=hadamard edge] (154) to (155);
        \draw [style=hadamard edge] (156) to (157);
        \draw [style=hadamard edge] (156) to (160);
        \draw (156) to (193);
        \draw [style=hadamard edge] (157) to (158);
        \draw [style=hadamard edge] (158) to (159);
        \draw [style=hadamard edge] (159) to (160);
        \draw (159) to (194);
        \draw [style=hadamard edge] (161) to (164);
        \draw [style=hadamard edge] (161) to (165);
        \draw (161) to (167);
        \draw [style=hadamard edge] (162) to (163);
        \draw [style=hadamard edge] (162) to (165);
        \draw (162) to (195);
        \draw [style=hadamard edge] (163) to (164);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(36)$);
\draw[red, line width=5pt, opacity=0.4] (36) -- ($(36)!0.5!(123)$);
\draw[green, line width=5pt, opacity=0.4] (121) -- ($(121)!0.5!(183)$);
\draw[green, line width=5pt, opacity=0.4] (183) -- ($(183)!0.5!(121)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(123)$);
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(28)$);
\draw[green, line width=5pt, opacity=0.4] (28) -- ($(28)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(28)$);
\draw[green, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(123)$);
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(122)$);
\draw[red, line width=5pt, opacity=0.4] (123) -- ($(123)!0.5!(124)$);
\draw[green, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(123)$);
\draw[green, line width=5pt, opacity=0.4] (124) -- ($(124)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(124)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(9)$);
\draw[red, line width=5pt, opacity=0.4] (9) -- ($(9)!0.5!(78)$);
\draw[green, line width=5pt, opacity=0.4] (76) -- ($(76)!0.5!(169)$);
\draw[green, line width=5pt, opacity=0.4] (169) -- ($(169)!0.5!(76)$);
\draw[green, line width=5pt, opacity=0.4] (3) -- ($(3)!0.5!(78)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(3)$);
\draw[green, line width=5pt, opacity=0.4] (3) -- ($(3)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(3)$);
\draw[green, line width=5pt, opacity=0.4] (77) -- ($(77)!0.5!(78)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(77)$);
\draw[red, line width=5pt, opacity=0.4] (78) -- ($(78)!0.5!(79)$);
\draw[green, line width=5pt, opacity=0.4] (79) -- ($(79)!0.5!(78)$);
\draw[green, line width=5pt, opacity=0.4] (79) -- ($(79)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(79)$);
\draw[blue, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(168)$);
\draw[blue, line width=5pt, opacity=0.4] (168) -- ($(168)!0.5!(73)$);
\draw[blue, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(70)$);
\draw[blue, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(61)$);
\draw[red, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(149)$);
\draw[red, line width=5pt, opacity=0.4] (149) -- ($(149)!0.5!(65)$);
\draw[red, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(150)$);
\draw[red, line width=5pt, opacity=0.4] (150) -- ($(150)!0.5!(74)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(67)$);
\draw[red, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(73)$);
\draw[red, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(2)$);
\draw[green, line width=5pt, opacity=0.4] (49) -- ($(49)!0.5!(150)$);
\draw[red, line width=5pt, opacity=0.4] (150) -- ($(150)!0.5!(49)$);
\draw[red, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(62)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(61)$);
\draw[blue, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(68)$);
\draw[blue, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(67)$);
\draw[red, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(69)$);
\draw[green, line width=5pt, opacity=0.4] (69) -- ($(69)!0.5!(68)$);
\draw[green, line width=5pt, opacity=0.4] (69) -- ($(69)!0.5!(70)$);
\draw[red, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(69)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(72)$);
\draw[green, line width=5pt, opacity=0.4] (72) -- ($(72)!0.5!(71)$);
\draw[green, line width=5pt, opacity=0.4] (72) -- ($(72)!0.5!(73)$);
\draw[red, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(72)$);
\draw[blue, line width=5pt, opacity=0.4] (73) -- ($(73)!0.5!(75)$);
\draw[blue, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(73)$);
\draw[green, line width=5pt, opacity=0.4] (77) -- ($(77)!0.5!(8)$);
\draw[green, line width=5pt, opacity=0.4] (8) -- ($(8)!0.5!(77)$);
\draw[red, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(67)$);
\draw[blue, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(67)$);
\draw[blue, line width=5pt, opacity=0.4] (67) -- ($(67)!0.5!(66)$);
\draw[green, line width=5pt, opacity=0.4] (76) -- ($(76)!0.5!(80)$);
\draw[red, line width=5pt, opacity=0.4] (80) -- ($(80)!0.5!(76)$);
\draw[red, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(66)$);
\draw[blue, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(74)$);
\draw[blue, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(71)$);
\draw[blue, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(32)$);
\draw[blue, line width=5pt, opacity=0.4] (32) -- ($(32)!0.5!(117)$);
\draw[blue, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(120)$);
\draw[blue, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(107)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(117)$);
\draw[red, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(118)$);
\draw[red, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (27) -- ($(27)!0.5!(120)$);
\draw[red, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(27)$);
\draw[green, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(110)$);
\draw[red, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(106)$);
\draw[green, line width=5pt, opacity=0.4] (106) -- ($(106)!0.5!(107)$);
\draw[red, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(106)$);
\draw[blue, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(119)$);
\draw[blue, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(118)$);
\draw[green, line width=5pt, opacity=0.4] (122) -- ($(122)!0.5!(35)$);
\draw[green, line width=5pt, opacity=0.4] (35) -- ($(35)!0.5!(122)$);
\draw[red, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(108)$);
\draw[green, line width=5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[red, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[blue, line width=5pt, opacity=0.4] (132) -- ($(132)!0.5!(42)$);
\draw[blue, line width=5pt, opacity=0.4] (42) -- ($(42)!0.5!(132)$);
\draw[red, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(130)$);
\draw[red, line width=5pt, opacity=0.4] (130) -- ($(130)!0.5!(64)$);
\draw[red, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(134)$);
\draw[red, line width=5pt, opacity=0.4] (134) -- ($(134)!0.5!(109)$);
\draw[blue, line width=5pt, opacity=0.4] (126) -- ($(126)!0.5!(135)$);
\draw[blue, line width=5pt, opacity=0.4] (135) -- ($(135)!0.5!(126)$);
\draw[green, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(64)$);
\draw[red, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(0)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(109)$);
\draw[red, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (37) -- ($(37)!0.5!(126)$);
\draw[red, line width=5pt, opacity=0.4] (126) -- ($(126)!0.5!(37)$);
\draw[green, line width=5pt, opacity=0.4] (37) -- ($(37)!0.5!(130)$);
\draw[red, line width=5pt, opacity=0.4] (130) -- ($(130)!0.5!(37)$);
\draw[green, line width=5pt, opacity=0.4] (38) -- ($(38)!0.5!(132)$);
\draw[red, line width=5pt, opacity=0.4] (132) -- ($(132)!0.5!(38)$);
\draw[green, line width=5pt, opacity=0.4] (38) -- ($(38)!0.5!(134)$);
\draw[red, line width=5pt, opacity=0.4] (134) -- ($(134)!0.5!(38)$);
\draw[green, line width=5pt, opacity=0.4] (38) -- ($(38)!0.5!(135)$);
\draw[red, line width=5pt, opacity=0.4] (135) -- ($(135)!0.5!(38)$);
\draw[blue, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(64)$);
\draw[blue, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(63)$);
\draw[blue, line width=5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[blue, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[blue, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(109)$);
\draw[blue, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(108)$);
\draw[blue, line width=5pt, opacity=0.4] (109) -- ($(109)!0.5!(110)$);
\draw[blue, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(109)$);
\draw[blue, line width=5pt, opacity=0.4] (126) -- ($(126)!0.5!(130)$);
\draw[blue, line width=5pt, opacity=0.4] (130) -- ($(130)!0.5!(126)$);
\draw[red, line width=5pt, opacity=0.4] (126) -- ($(126)!0.5!(127)$);
\draw[green, line width=5pt, opacity=0.4] (127) -- ($(127)!0.5!(126)$);
\draw[blue, line width=5pt, opacity=0.4] (129) -- ($(129)!0.5!(130)$);
\draw[blue, line width=5pt, opacity=0.4] (130) -- ($(130)!0.5!(129)$);
\draw[blue, line width=5pt, opacity=0.4] (131) -- ($(131)!0.5!(134)$);
\draw[blue, line width=5pt, opacity=0.4] (134) -- ($(134)!0.5!(131)$);
\draw[green, line width=5pt, opacity=0.4] (133) -- ($(133)!0.5!(135)$);
\draw[red, line width=5pt, opacity=0.4] (135) -- ($(135)!0.5!(133)$);
\draw[blue, line width=5pt, opacity=0.4] (134) -- ($(134)!0.5!(135)$);
\draw[blue, line width=5pt, opacity=0.4] (135) -- ($(135)!0.5!(134)$);
\draw[blue, line width=5pt, opacity=0.4] (152) -- ($(152)!0.5!(54)$);
\draw[blue, line width=5pt, opacity=0.4] (54) -- ($(54)!0.5!(152)$);
\draw[green, line width=5pt, opacity=0.4] (49) -- ($(49)!0.5!(146)$);
\draw[red, line width=5pt, opacity=0.4] (146) -- ($(146)!0.5!(49)$);
\draw[green, line width=5pt, opacity=0.4] (49) -- ($(49)!0.5!(149)$);
\draw[red, line width=5pt, opacity=0.4] (149) -- ($(149)!0.5!(49)$);
\draw[green, line width=5pt, opacity=0.4] (50) -- ($(50)!0.5!(152)$);
\draw[red, line width=5pt, opacity=0.4] (152) -- ($(152)!0.5!(50)$);
\draw[green, line width=5pt, opacity=0.4] (50) -- ($(50)!0.5!(154)$);
\draw[red, line width=5pt, opacity=0.4] (154) -- ($(154)!0.5!(50)$);
\draw[green, line width=5pt, opacity=0.4] (50) -- ($(50)!0.5!(155)$);
\draw[red, line width=5pt, opacity=0.4] (155) -- ($(155)!0.5!(50)$);
\draw[blue, line width=5pt, opacity=0.4] (146) -- ($(146)!0.5!(155)$);
\draw[blue, line width=5pt, opacity=0.4] (155) -- ($(155)!0.5!(146)$);
\draw[green, line width=5pt, opacity=0.4] (37) -- ($(37)!0.5!(129)$);
\draw[red, line width=5pt, opacity=0.4] (129) -- ($(129)!0.5!(37)$);
\draw[blue, line width=5pt, opacity=0.4] (151) -- ($(151)!0.5!(154)$);
\draw[blue, line width=5pt, opacity=0.4] (154) -- ($(154)!0.5!(151)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(108)$);
\draw[red, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(25)$);
\draw[blue, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(108)$);
\draw[blue, line width=5pt, opacity=0.4] (108) -- ($(108)!0.5!(107)$);
\draw[green, line width=5pt, opacity=0.4] (121) -- ($(121)!0.5!(125)$);
\draw[red, line width=5pt, opacity=0.4] (125) -- ($(125)!0.5!(121)$);
\draw[red, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(182)$);
\draw[red, line width=5pt, opacity=0.4] (182) -- ($(182)!0.5!(119)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(107)$);
\draw[red, line width=5pt, opacity=0.4] (107) -- ($(107)!0.5!(25)$);
\draw[green, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(120)$);
\draw[red, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(116)$);
\draw[blue, line width=5pt, opacity=0.4] (119) -- ($(119)!0.5!(120)$);
\draw[blue, line width=5pt, opacity=0.4] (120) -- ($(120)!0.5!(119)$);
\draw[red, line width=5pt, opacity=0.4] (146) -- ($(146)!0.5!(147)$);
\draw[green, line width=5pt, opacity=0.4] (147) -- ($(147)!0.5!(146)$);
\draw[green, line width=5pt, opacity=0.4] (147) -- ($(147)!0.5!(148)$);
\draw[red, line width=5pt, opacity=0.4] (148) -- ($(148)!0.5!(147)$);
\draw[blue, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(110)$);
\draw[blue, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(63)$);
\draw[green, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(63)$);
\draw[red, line width=5pt, opacity=0.4] (63) -- ($(63)!0.5!(0)$);
\draw[green, line width=5pt, opacity=0.4] (25) -- ($(25)!0.5!(110)$);
\draw[red, line width=5pt, opacity=0.4] (110) -- ($(110)!0.5!(25)$);
\draw[blue, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(11)$);
\draw[blue, line width=5pt, opacity=0.4] (11) -- ($(11)!0.5!(82)$);
\draw[blue, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(85)$);
\draw[blue, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(68)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(83)$);
\draw[red, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(84)$);
\draw[red, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (4) -- ($(4)!0.5!(85)$);
\draw[red, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(4)$);
\draw[green, line width=5pt, opacity=0.4] (38) -- ($(38)!0.5!(131)$);
\draw[red, line width=5pt, opacity=0.4] (131) -- ($(131)!0.5!(38)$);
\draw[blue, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(70)$);
\draw[blue, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(66)$);
\draw[blue, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(84)$);
\draw[blue, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(83)$);
\draw[blue, line width=5pt, opacity=0.4] (149) -- ($(149)!0.5!(150)$);
\draw[blue, line width=5pt, opacity=0.4] (150) -- ($(150)!0.5!(149)$);
\draw[red, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(172)$);
\draw[red, line width=5pt, opacity=0.4] (172) -- ($(172)!0.5!(84)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(66)$);
\draw[red, line width=5pt, opacity=0.4] (66) -- ($(66)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(68)$);
\draw[red, line width=5pt, opacity=0.4] (68) -- ($(68)!0.5!(1)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(74)$);
\draw[red, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(2)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(75)$);
\draw[red, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(2)$);
\draw[green, line width=5pt, opacity=0.4] (81) -- ($(81)!0.5!(85)$);
\draw[red, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(81)$);
\draw[blue, line width=5pt, opacity=0.4] (84) -- ($(84)!0.5!(85)$);
\draw[blue, line width=5pt, opacity=0.4] (85) -- ($(85)!0.5!(84)$);
\draw[blue, line width=5pt, opacity=0.4] (148) -- ($(148)!0.5!(150)$);
\draw[blue, line width=5pt, opacity=0.4] (150) -- ($(150)!0.5!(148)$);
\draw[blue, line width=5pt, opacity=0.4] (74) -- ($(74)!0.5!(75)$);
\draw[blue, line width=5pt, opacity=0.4] (75) -- ($(75)!0.5!(74)$);
\draw[red, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(12)$);
\draw[red, line width=5pt, opacity=0.4] (12) -- ($(12)!0.5!(83)$);
\draw[green, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(61)$);
\draw[red, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(0)$);
\draw[green, line width=5pt, opacity=0.4] (1) -- ($(1)!0.5!(70)$);
\draw[red, line width=5pt, opacity=0.4] (70) -- ($(70)!0.5!(1)$);
\draw[blue, line width=5pt, opacity=0.4] (61) -- ($(61)!0.5!(65)$);
\draw[blue, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(61)$);
\draw[green, line width=5pt, opacity=0.4] (81) -- ($(81)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(81)$);
\draw[blue, line width=5pt, opacity=0.4] (82) -- ($(82)!0.5!(83)$);
\draw[blue, line width=5pt, opacity=0.4] (83) -- ($(83)!0.5!(82)$);
\draw[red, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(33)$);
\draw[red, line width=5pt, opacity=0.4] (33) -- ($(33)!0.5!(118)$);
\draw[green, line width=5pt, opacity=0.4] (0) -- ($(0)!0.5!(65)$);
\draw[red, line width=5pt, opacity=0.4] (65) -- ($(65)!0.5!(0)$);
\draw[green, line width=5pt, opacity=0.4] (116) -- ($(116)!0.5!(117)$);
\draw[red, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(116)$);
\draw[blue, line width=5pt, opacity=0.4] (117) -- ($(117)!0.5!(118)$);
\draw[blue, line width=5pt, opacity=0.4] (118) -- ($(118)!0.5!(117)$);
\draw[blue, line width=5pt, opacity=0.4] (146) -- ($(146)!0.5!(149)$);
\draw[blue, line width=5pt, opacity=0.4] (149) -- ($(149)!0.5!(146)$);
\draw[red, line width=5pt, opacity=0.4] (129) -- ($(129)!0.5!(154)$);
\draw[red, line width=5pt, opacity=0.4] (154) -- ($(154)!0.5!(129)$);
\draw[blue, line width=5pt, opacity=0.4] (128) -- ($(128)!0.5!(129)$);
\draw[blue, line width=5pt, opacity=0.4] (129) -- ($(129)!0.5!(128)$);
\draw[green, line width=5pt, opacity=0.4] (153) -- ($(153)!0.5!(155)$);
\draw[red, line width=5pt, opacity=0.4] (155) -- ($(155)!0.5!(153)$);
\draw[blue, line width=5pt, opacity=0.4] (154) -- ($(154)!0.5!(155)$);
\draw[blue, line width=5pt, opacity=0.4] (155) -- ($(155)!0.5!(154)$);
\draw[green, line width=5pt, opacity=0.4] (127) -- ($(127)!0.5!(128)$);
\draw[red, line width=5pt, opacity=0.4] (128) -- ($(128)!0.5!(127)$);
\draw[red, line width=5pt, opacity=0.4] (144) -- ($(144)!0.5!(190)$);
\draw[red, line width=5pt, opacity=0.4] (190) -- ($(190)!0.5!(144)$);
\draw[blue, line width=5pt, opacity=0.4] (142) -- ($(142)!0.5!(47)$);
\draw[blue, line width=5pt, opacity=0.4] (47) -- ($(47)!0.5!(142)$);
\draw[blue, line width=5pt, opacity=0.4] (128) -- ($(128)!0.5!(145)$);
\draw[blue, line width=5pt, opacity=0.4] (145) -- ($(145)!0.5!(128)$);
\draw[green, line width=5pt, opacity=0.4] (37) -- ($(37)!0.5!(128)$);
\draw[red, line width=5pt, opacity=0.4] (128) -- ($(128)!0.5!(37)$);
\draw[green, line width=5pt, opacity=0.4] (40) -- ($(40)!0.5!(142)$);
\draw[red, line width=5pt, opacity=0.4] (142) -- ($(142)!0.5!(40)$);
\draw[green, line width=5pt, opacity=0.4] (40) -- ($(40)!0.5!(143)$);
\draw[red, line width=5pt, opacity=0.4] (143) -- ($(143)!0.5!(40)$);
\draw[green, line width=5pt, opacity=0.4] (40) -- ($(40)!0.5!(144)$);
\draw[red, line width=5pt, opacity=0.4] (144) -- ($(144)!0.5!(40)$);
\draw[green, line width=5pt, opacity=0.4] (40) -- ($(40)!0.5!(145)$);
\draw[red, line width=5pt, opacity=0.4] (145) -- ($(145)!0.5!(40)$);
\draw[green, line width=5pt, opacity=0.4] (141) -- ($(141)!0.5!(145)$);
\draw[red, line width=5pt, opacity=0.4] (145) -- ($(145)!0.5!(141)$);
\draw[blue, line width=5pt, opacity=0.4] (143) -- ($(143)!0.5!(144)$);
\draw[blue, line width=5pt, opacity=0.4] (144) -- ($(144)!0.5!(143)$);
\draw[blue, line width=5pt, opacity=0.4] (144) -- ($(144)!0.5!(145)$);
\draw[blue, line width=5pt, opacity=0.4] (145) -- ($(145)!0.5!(144)$);
\draw[red, line width=5pt, opacity=0.4] (131) -- ($(131)!0.5!(185)$);
\draw[red, line width=5pt, opacity=0.4] (185) -- ($(185)!0.5!(131)$);
\draw[blue, line width=5pt, opacity=0.4] (131) -- ($(131)!0.5!(132)$);
\draw[blue, line width=5pt, opacity=0.4] (132) -- ($(132)!0.5!(131)$);
\draw[red, line width=5pt, opacity=0.4] (132) -- ($(132)!0.5!(133)$);
\draw[green, line width=5pt, opacity=0.4] (133) -- ($(133)!0.5!(132)$);
\draw[red, line width=5pt, opacity=0.4] (143) -- ($(143)!0.5!(48)$);
\draw[red, line width=5pt, opacity=0.4] (48) -- ($(48)!0.5!(143)$);
\draw[green, line width=5pt, opacity=0.4] (141) -- ($(141)!0.5!(142)$);
\draw[red, line width=5pt, opacity=0.4] (142) -- ($(142)!0.5!(141)$);
\draw[blue, line width=5pt, opacity=0.4] (142) -- ($(142)!0.5!(143)$);
\draw[blue, line width=5pt, opacity=0.4] (143) -- ($(143)!0.5!(142)$);
\draw[green, line width=5pt, opacity=0.4] (50) -- ($(50)!0.5!(151)$);
\draw[red, line width=5pt, opacity=0.4] (151) -- ($(151)!0.5!(50)$);
\draw[blue, line width=5pt, opacity=0.4] (148) -- ($(148)!0.5!(165)$);
\draw[blue, line width=5pt, opacity=0.4] (165) -- ($(165)!0.5!(148)$);
\draw[green, line width=5pt, opacity=0.4] (49) -- ($(49)!0.5!(148)$);
\draw[red, line width=5pt, opacity=0.4] (148) -- ($(148)!0.5!(49)$);
\draw[green, line width=5pt, opacity=0.4] (52) -- ($(52)!0.5!(161)$);
\draw[red, line width=5pt, opacity=0.4] (161) -- ($(161)!0.5!(52)$);
\draw[green, line width=5pt, opacity=0.4] (52) -- ($(52)!0.5!(163)$);
\draw[red, line width=5pt, opacity=0.4] (163) -- ($(163)!0.5!(52)$);
\draw[green, line width=5pt, opacity=0.4] (52) -- ($(52)!0.5!(164)$);
\draw[red, line width=5pt, opacity=0.4] (164) -- ($(164)!0.5!(52)$);
\draw[green, line width=5pt, opacity=0.4] (52) -- ($(52)!0.5!(165)$);
\draw[red, line width=5pt, opacity=0.4] (165) -- ($(165)!0.5!(52)$);
\draw[blue, line width=5pt, opacity=0.4] (161) -- ($(161)!0.5!(164)$);
\draw[blue, line width=5pt, opacity=0.4] (164) -- ($(164)!0.5!(161)$);
\draw[green, line width=5pt, opacity=0.4] (162) -- ($(162)!0.5!(163)$);
\draw[red, line width=5pt, opacity=0.4] (163) -- ($(163)!0.5!(162)$);
\draw[blue, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(166)$);
\draw[blue, line width=5pt, opacity=0.4] (166) -- ($(166)!0.5!(71)$);
\draw[green, line width=5pt, opacity=0.4] (2) -- ($(2)!0.5!(71)$);
\draw[red, line width=5pt, opacity=0.4] (71) -- ($(71)!0.5!(2)$);
\draw[red, line width=5pt, opacity=0.4] (161) -- ($(161)!0.5!(167)$);
\draw[red, line width=5pt, opacity=0.4] (167) -- ($(167)!0.5!(161)$);
\draw[red, line width=5pt, opacity=0.4] (151) -- ($(151)!0.5!(191)$);
\draw[red, line width=5pt, opacity=0.4] (191) -- ($(191)!0.5!(151)$);
\draw[blue, line width=5pt, opacity=0.4] (151) -- ($(151)!0.5!(152)$);
\draw[blue, line width=5pt, opacity=0.4] (152) -- ($(152)!0.5!(151)$);
\draw[red, line width=5pt, opacity=0.4] (152) -- ($(152)!0.5!(153)$);
\draw[green, line width=5pt, opacity=0.4] (153) -- ($(153)!0.5!(152)$);
\draw[blue, line width=5pt, opacity=0.4] (161) -- ($(161)!0.5!(165)$);
\draw[blue, line width=5pt, opacity=0.4] (165) -- ($(165)!0.5!(161)$);
\draw[green, line width=5pt, opacity=0.4] (162) -- ($(162)!0.5!(165)$);
\draw[red, line width=5pt, opacity=0.4] (165) -- ($(165)!0.5!(162)$);
\draw[blue, line width=5pt, opacity=0.4] (163) -- ($(163)!0.5!(59)$);
\draw[blue, line width=5pt, opacity=0.4] (59) -- ($(59)!0.5!(163)$);
\draw[red, line width=5pt, opacity=0.4] (164) -- ($(164)!0.5!(60)$);
\draw[red, line width=5pt, opacity=0.4] (60) -- ($(60)!0.5!(164)$);
\draw[blue, line width=5pt, opacity=0.4] (163) -- ($(163)!0.5!(164)$);
\draw[blue, line width=5pt, opacity=0.4] (164) -- ($(164)!0.5!(163)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/webs_new_closed.tikz <==
\begin{tikzpicture}[scale=0.62]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 4.978) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, -0.148) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 5.005) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 2.687) to (1.669, 5.264);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, -1.472) to (-4.266, 1.105);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 1.361) to (2.597, 3.938);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 7.554) to (3.427, 10.131);
		\draw[opacity=0.16] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 1.997) to (3.299, 4.574);
		\draw[opacity=0.16] (0.031, 5.585) to (0.031, 5.971);
		\draw[style=hadamard edge, opacity=0.16] (2.929, 9.318) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 2.429) to (2.242, 1.876);
		\draw[opacity=0.16] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 10.417) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 4.574) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (2.751, 3.556) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (2.242, 7.029) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 7.298) to (2.751, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (2.094, 5.264);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 1.361) to (-4.299, 3.938);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 2.752) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.16] (2.333, -1.068) to (2.333, 1.509);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 8.797) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 3.008) to (-2.740, 4.693);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 9.875) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 9.053) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (0.120, 0.792);
		\draw[opacity=0.16] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.16] (0.536, 5.477) to (0.536, 5.863);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, 4.693) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 5.329) to (-3.917, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (2.597, -1.215) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 2.401) to (0.989, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 7.150) to (-1.644, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 4.086) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, -2.401) to (-3.427, 0.176);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 2.724) to (3.963, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 0.148) to (3.963, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, -1.215) to (-1.914, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 5.301) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (-2.662, 7.029) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 7.150) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 7.544) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 2.401) to (-0.064, 4.978);
		\draw[opacity=0.16] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 3.682) to (2.205, 6.258);
		\draw[opacity=0.16] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 1.105) to (-4.301, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, 4.693) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 9.983) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (-2.390, 3.971) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (1.489, -0.446) to (0.909, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (-2.740, 4.693);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 3.156) to (-3.299, 5.733);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (3.331, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 8.945) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 8.797) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (0.031, -2.145) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (0.064, -2.401) to (0.909, -0.446);
		\draw[opacity=0.16] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.16] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 5.477) to (-2.390, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 0.148) to (3.357, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 6.221) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -0.110) to (-0.506, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 3.829) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 1.178) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 4.721) to (-0.031, 7.298);
		\draw[style=hadamard edge, opacity=0.16] (0.536, -2.253) to (0.400, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (4.185, 7.049) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 1.509) to (-3.337, -0.446);
		\draw[opacity=0.16] (1.941, -1.324) to (1.941, -1.710);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 5.733) to (-2.740, 4.693);
		\draw[opacity=0.16] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 5.329) to (1.489, 4.707);
		\draw[opacity=0.16] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 4.968) to (1.887, 7.544);
		\draw[opacity=0.16] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 6.369) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 0.737) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 3.008) to (-3.035, 5.585);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, -2.253) to (-3.691, 0.324);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (3.756, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 7.582) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-3.301, 5.406);
		\draw[opacity=0.16] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 6.369) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 1.324) to (-1.941, 3.900);
		\draw[opacity=0.16] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-1.887, 2.762);
		\draw[opacity=0.16] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 6.221) to (-0.292, 8.356);
		\draw[opacity=0.16] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 1.472) to (4.266, 4.048);
		\draw[opacity=0.16] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 4.086) to (1.489, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 0.737) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (4.073, 3.023) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 0.148) to (-0.109, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.538, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (-1.462, 5.339);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -2.687) to (-2.094, -0.110);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 1.215) to (4.299, 3.792);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 6.662) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 4.086) to (-3.917, 4.707);
		\draw[opacity=0.16] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[opacity=0.16] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (0.400, 0.088) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 5.005) to (-3.963, 7.582);
		\draw[opacity=0.16] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 0.148) to (-3.331, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (0.031, -2.145) to (0.031, 0.432);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 4.574) to (3.299, 7.150);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 2.528) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (3.756, -0.148) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (0.503, -1.997) to (-0.506, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 2.724) to (-1.914, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 7.406) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 0.580) to (-1.085, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 5.005) to (0.109, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 2.391) to (1.462, 4.968);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 2.145) to (2.751, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 1.324) to (2.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 7.298) to (3.035, 9.875);
		\draw[opacity=0.16] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 2.253) to (3.691, 4.830);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, -2.401) to (-3.337, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 4.721) to (-0.148, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 7.582) to (0.400, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 3.900) to (-2.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 6.258) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (0.989, 8.838) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-1.064, 3.023) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 2.391) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 3.938) to (2.597, 6.514);
		\draw[style=hadamard edge, opacity=0.16] (1.941, -1.324) to (1.941, 1.253);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 9.201) to (4.073, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.015, 0.975);
		\draw[opacity=0.16] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 6.406) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 1.361) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 8.945) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 5.301) to (-3.155, 7.276);
		\draw[opacity=0.16] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 5.301) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (0.109, -0.148) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (1.669, 7.840);
		\draw[opacity=0.16] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.16] (3.828, 8.797) to (3.828, 9.184);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 2.724) to (4.185, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-3.721, 5.780) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 3.644) to (3.605, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 6.477) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 5.585) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (2.205, -1.472) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (-3.795, 1.253);
		\draw[opacity=0.16] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 1.509) to (2.333, 4.086);
		\draw[opacity=0.16] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 5.890) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 3.682) to (-3.721, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 0.324) to (-2.390, -1.182);
		\draw[opacity=0.16] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.16] (4.266, 9.201) to (4.266, 9.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.388, 2.218);
		\draw[opacity=0.16] (3.963, 7.878) to (3.963, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 0.580) to (0.503, 3.156);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.536, 4.830);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 0.176) to (-3.427, 2.752);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 7.150) to (4.073, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, 4.562) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 4.048) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.388, 7.371);
		\draw[opacity=0.16] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 1.105) to (-4.266, 3.682);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 2.528) to (-3.155, 2.123);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 2.752) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, -0.148) to (-2.662, 1.876);
		\draw[opacity=0.16] (3.331, 7.582) to (3.331, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 4.968) to (2.751, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 4.978) to (-0.064, 7.554);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 3.938) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 5.301) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, -2.145) to (-3.035, 0.432);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 1.472) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 0.148) to (3.538, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 3.156) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 6.514) to (3.357, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 7.582) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (2.094, 7.840);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, -0.591) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 1.068) to (4.185, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 7.298) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 1.215) to (-2.597, 3.792);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -2.687) to (-1.669, -0.110);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 10.131) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 4.048) to (4.266, 6.625);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -2.687) to (-1.085, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.388, 2.218);
		\draw[opacity=0.16] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.155, 2.123);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 7.544) to (1.887, 10.121);
		\draw[opacity=0.16] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (-0.506, 4.100) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (3.357, 0.755) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 1.472) to (-2.205, 4.048);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 5.005) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 7.554) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 1.324) to (3.795, 3.900);
		\draw[style=hadamard edge, opacity=0.16] (-3.337, -0.446) to (-3.917, -0.446);
		\draw[opacity=0.16] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.015, 6.129);
		\draw[opacity=0.16] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 0.324) to (-3.691, 2.900);
		\draw[style=hadamard edge, opacity=0.16] (0.432, 2.435) to (-0.148, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 6.406) to (3.009, 6.331);
		\draw[opacity=0.16] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[opacity=0.16] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 2.762) to (-1.887, 5.339);
		\draw[opacity=0.16] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[style=hadamard edge, opacity=0.16] (0.536, -2.253) to (0.536, 0.324);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 2.724) to (-3.721, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (0.120, 5.945);
		\draw[opacity=0.16] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 7.878) to (0.432, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.292, 3.203);
		\draw[opacity=0.16] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 2.429) to (0.400, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 2.900) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 6.406) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 2.724) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -0.110) to (-2.094, 2.466);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 6.331) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 1.215) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 7.298) to (0.432, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 0.324) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 5.301) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 0.148) to (-3.155, 2.123);
		\draw[opacity=0.16] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.388, 7.371);
		\draw[opacity=0.16] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.16] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, -0.148) to (-0.316, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-3.331, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 7.840) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 3.900) to (-1.941, 6.477);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 4.968) to (1.462, 7.544);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-2.128, -0.591);
		\draw[opacity=0.16] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.16] (0.064, -2.401) to (0.064, 0.176);
		\draw[opacity=0.16] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[opacity=0.16] (3.427, 2.401) to (3.427, 2.014);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 4.721) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 2.724) to (-0.109, 5.301);
		\draw[opacity=0.16] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, -0.460) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (4.299, 6.369);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 0.176) to (-3.917, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 7.840) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 1.997) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, -1.068) to (-3.828, 1.509);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 7.150) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 0.148) to (-0.148, 2.435);
		\draw[opacity=0.16] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 2.466) to (-2.390, 3.971);
		\draw[opacity=0.16] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 5.301) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 5.585) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (2.751, 8.710) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (0.031, 3.008);
		\draw[style=hadamard edge, opacity=0.16] (-2.662, 1.876) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 6.221) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 2.401) to (3.427, 4.978);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 1.997) to (-0.503, 4.574);
		\draw[opacity=0.16] (2.333, -1.068) to (2.333, -1.454);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-0.388, 2.218);
		\draw[opacity=0.16] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 5.043) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 4.086) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 8.945) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.16] (-1.914, 5.908) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (2.242, 1.876) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 9.727) to (-1.064, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-3.795, 3.829);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, -0.460) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 10.121) to (0.989, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 7.554) to (0.989, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 6.625) to (-1.064, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 3.156) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (3.691, 7.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 2.752) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, -2.145) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 3.938) to (-1.914, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 9.201) to (-1.644, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 3.900) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 10.131) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 5.005) to (-0.180, 5.241);
		\draw[opacity=0.16] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[opacity=0.16] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[opacity=0.16] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 3.682) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (1.941, 3.829);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 7.554) to (-0.064, 10.131);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 7.582) to (2.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 2.401) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 6.258) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.16] (1.941, -1.324) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 9.727) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-3.035, 3.008);
		\draw[opacity=0.16] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[style=hadamard edge, opacity=0.16] (4.185, 1.896) to (3.605, 1.896);
		\draw[opacity=0.16] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 5.043) to (-0.506, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 6.625) to (4.266, 9.201);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 0.176) to (1.489, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 1.215) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (-2.390, -1.182) to (-2.970, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 7.582) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 5.301) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 2.762) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 2.429) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-3.301, 0.253);
		\draw[opacity=0.16] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[opacity=0.16] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 1.068) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.536, 7.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (1.489, 4.707) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 5.733) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 3.008) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, -1.068) to (-3.917, -0.446);
		\draw[opacity=0.16] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.16] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[opacity=0.16] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 2.724) to (3.538, 5.301);
		\draw[opacity=0.16] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 5.890) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 5.301) to (3.357, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 7.878) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 10.417) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 2.253) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 2.687) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -0.110) to (-1.669, 2.466);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 2.900) to (0.400, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (3.331, 2.429);
		\draw[opacity=0.16] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[opacity=0.16] (1.887, 2.391) to (1.887, 2.005);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 2.466) to (-2.094, 5.043);
		\draw[opacity=0.16] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 6.662) to (-3.337, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 9.983) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 7.681) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.333, -1.068) to (1.489, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 4.048) to (-2.205, 6.625);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 2.900) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (-1.462, 0.185);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 3.900) to (3.795, 6.477);
		\draw[opacity=0.16] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 5.301) to (-3.331, 7.878);
		\draw[opacity=0.16] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 5.005) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 4.048) to (4.073, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 7.878) to (-1.914, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 2.429) to (-0.316, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 6.477) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, -0.148) to (-3.963, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 0.324) to (0.536, 2.900);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (3.427, 7.554);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 7.544) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-3.155, 2.123);
		\draw[opacity=0.16] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 2.752) to (-3.337, 4.707);
		\draw[opacity=0.16] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 9.053) to (-2.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 0.148) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (4.073, 8.176) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 5.301) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (0.109, -0.148) to (0.109, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 2.724) to (-3.756, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-3.721, 0.626) to (-4.301, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 6.369) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 2.145) to (3.035, 4.721);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 7.544) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 1.324) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (0.400, 5.241) to (-0.180, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (0.989, 3.684) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 6.258) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 3.008) to (0.031, 5.585);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 10.121) to (2.751, 8.710);
		\draw[opacity=0.16] (0.064, 5.329) to (0.064, 5.715);
		\draw[style=hadamard edge, opacity=0.16] (2.597, -1.215) to (2.597, 1.361);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, -1.472) to (-3.721, 0.626);
		\draw[opacity=0.16] (3.691, 2.253) to (3.691, 1.867);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 3.156) to (-0.506, 4.100);
		\draw[opacity=0.16] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 6.625) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 5.005) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 7.878) to (4.185, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (-3.795, 6.406);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 6.477) to (2.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 7.406) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 9.875) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.015, 0.975);
		\draw[opacity=0.16] (3.035, 2.145) to (3.035, 1.758);
		\draw[opacity=0.16] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.16] (-1.064, 8.176) to (-1.644, 8.176);
		\draw[opacity=0.16] (3.538, 0.148) to (3.538, -0.239);
		\draw[opacity=0.16] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[opacity=0.16] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 0.148) to (3.605, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (2.929, 4.165) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 3.829) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, -2.391) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, -1.997) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 1.361) to (3.357, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 0.148) to (-3.756, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 0.176) to (0.064, 2.752);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 6.514) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 7.681) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (2.929, 4.165);
		\draw[opacity=0.16] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.16] (2.205, -1.472) to (2.205, -1.858);
		\draw[opacity=0.16] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.16] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[opacity=0.16] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 2.391) to (1.887, 4.968);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 1.509) to (-3.828, 4.086);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 5.005) to (-2.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 1.997) to (4.073, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, -0.591) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 8.945) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 3.682) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, 4.562) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 4.574) to (-0.503, 7.150);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 2.391) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, -1.215) to (-4.299, 1.361);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (2.205, 3.682);
		\draw[style=hadamard edge, opacity=0.16] (2.205, -1.472) to (2.205, 1.105);
		\draw[opacity=0.16] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[opacity=0.16] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.16] (0.536, -2.253) to (0.536, -2.640);
		\draw[opacity=0.16] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 2.466) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 3.938) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 2.145) to (-0.031, 4.721);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-3.299, 3.156);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, -1.997) to (-3.299, 0.580);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.331, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 7.582) to (3.686, 8.886);
		\draw[opacity=0.16] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[opacity=0.16] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[style=hadamard edge, opacity=0.16] (-3.337, 4.707) to (-3.917, 4.707);
		\draw[opacity=0.16] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.16] (-0.506, -1.054) to (-1.085, -1.054);
		\draw[opacity=0.16] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-2.333, 6.221);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 1.068) to (-2.333, 3.644);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, -2.253) to (-2.970, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 5.301) to (3.538, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (3.756, -0.148) to (3.756, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 7.878) to (-3.721, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 6.221) to (4.185, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 2.724) to (0.316, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 2.466) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, -2.391) to (-1.887, 0.185);
		\draw[opacity=0.16] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 3.644) to (3.828, 6.221);
		\draw[opacity=0.16] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[opacity=0.16] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.357, 5.908) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 6.625) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 6.477) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 9.983) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 6.331) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 2.724) to (0.432, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-2.597, 6.369);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 5.339) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (0.432, 7.588) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 5.585) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 6.369) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (0.199, -0.606);
		\draw[opacity=0.16] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 2.900) to (0.536, 5.477);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 5.477) to (-0.180, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[opacity=0.16] (3.691, 9.983) to (3.691, 10.369);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (-1.462, 2.762);
		\draw[opacity=0.16] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 1.178) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 10.131) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 1.509) to (0.909, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 2.145) to (0.432, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 5.301) to (-3.756, 7.878);
		\draw[opacity=0.16] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[opacity=0.16] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -2.687) to (-2.390, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 0.148) to (0.316, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 2.429) to (-3.963, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 1.068) to (3.828, 3.644);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -0.110) to (-2.970, -1.182);
		\draw[opacity=0.16] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 0.148) to (-4.301, 0.626);
		\draw[opacity=0.16] (3.795, 9.053) to (3.795, 9.440);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-1.914, 0.755) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 2.429) to (0.109, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-3.538, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 4.574) to (-1.064, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 1.472) to (-1.064, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (0.503, -1.997) to (0.503, 0.580);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 4.968) to (0.989, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 4.721) to (3.035, 7.298);
		\draw[opacity=0.16] (1.462, 2.391) to (1.462, 2.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (0.120, 5.945);
		\draw[opacity=0.16] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (0.120, 0.792);
		\draw [style=zweb, line width=2.6pt] (-3.756, 2.724) to (-3.756, 1.436);
		\draw [style=xweb, line width=2.6pt] (-3.756, 0.148) to (-3.756, 1.436);
		\draw [style=zweb, line width=2.6pt] (-4.301, 0.626) to (-4.028, 0.387);
		\draw [style=xweb, line width=2.6pt] (-3.756, 0.148) to (-4.028, 0.387);
		\draw [style=xweb, line width=2.6pt] (-3.721, 0.626) to (-3.738, 1.675);
		\draw [style=zweb, line width=2.6pt] (-3.756, 2.724) to (-3.738, 1.675);
		\draw [style=xweb, line width=2.6pt] (-3.756, 5.301) to (-3.756, 4.013);
		\draw [style=zweb, line width=2.6pt] (-3.756, 2.724) to (-3.756, 4.013);
		\draw [style=zweb, line width=2.6pt] (-4.301, 0.626) to (-4.283, 0.866);
		\draw [style=xweb, line width=2.6pt] (-4.266, 1.105) to (-4.283, 0.866);
		\draw [style=zweb, line width=2.6pt] (-4.266, 3.682) to (-4.266, 2.393);
		\draw [style=xweb, line width=2.6pt] (-4.266, 1.105) to (-4.266, 2.393);
		\draw [style=zweb, line width=2.6pt] (-4.301, 0.626) to (-4.011, 0.626);
		\draw [style=xweb, line width=2.6pt] (-3.721, 0.626) to (-4.011, 0.626);
		\draw [style=zweb, line width=2.6pt] (-4.301, 5.780) to (-4.028, 5.540);
		\draw [style=xweb, line width=2.6pt] (-3.756, 5.301) to (-4.028, 5.540);
		\draw [style=xweb, line width=2.6pt] (-4.266, 6.258) to (-4.266, 4.970);
		\draw [style=zweb, line width=2.6pt] (-4.266, 3.682) to (-4.266, 4.970);
		\draw [style=xweb, line width=2.6pt] (-3.721, 5.780) to (-3.994, 4.731);
		\draw [style=zweb, line width=2.6pt] (-4.266, 3.682) to (-3.994, 4.731);
		\draw [style=zweb, line width=2.6pt] (-4.301, 5.780) to (-4.283, 6.019);
		\draw [style=xweb, line width=2.6pt] (-4.266, 6.258) to (-4.283, 6.019);
		\draw [style=zweb, line width=2.6pt] (-4.301, 5.780) to (-4.011, 5.780);
		\draw [style=xweb, line width=2.6pt] (-3.721, 5.780) to (-4.011, 5.780);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.35] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v1) at (0.316, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v3) at (-0.109, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v5) at (-0.316, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v7) at (0.109, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v8) at (1.669, 2.687) {};
		\node [style=Z dot, opacity=0.35] (v9) at (1.669, 5.264) {};
		\node [style=Z dot, opacity=0.35] (v10) at (1.462, 2.391) {};
		\node [style=Z dot, opacity=0.35] (v11) at (1.462, 4.968) {};
		\node [style=Z dot, opacity=0.35] (v12) at (1.887, 2.391) {};
		\node [style=Z dot, opacity=0.35] (v13) at (1.887, 4.968) {};
		\node [style=Z dot, opacity=0.35] (v14) at (2.094, 2.687) {};
		\node [style=Z dot, opacity=0.35] (v15) at (2.094, 5.264) {};
		\node [style=Z dot, opacity=0.35] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot, opacity=0.35] (v17) at (-0.536, 4.830) {};
		\node [style=Z dot, opacity=0.35] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.35] (v19) at (-0.503, 4.574) {};
		\node [style=Z dot, opacity=0.35] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.35] (v21) at (-0.031, 4.721) {};
		\node [style=Z dot, opacity=0.35] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.35] (v23) at (-0.064, 4.978) {};
		\node [style=Z dot, opacity=0.35] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.35] (v25) at (-2.597, 3.792) {};
		\node [style=Z dot, opacity=0.35] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.35] (v27) at (-2.333, 3.644) {};
		\node [style=Z dot, opacity=0.35] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.35] (v29) at (-1.941, 3.900) {};
		\node [style=Z dot, opacity=0.35] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.35] (v31) at (-2.205, 4.048) {};
		\node [style=Z dot, opacity=0.35] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v33) at (-3.963, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v35) at (-3.538, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v37) at (-3.331, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v39) at (-3.756, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot, opacity=0.35] (v41) at (-4.266, 1.105) {};
		\node [style=Z dot, opacity=0.35] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.35] (v43) at (-3.795, 1.253) {};
		\node [style=Z dot, opacity=0.35] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.35] (v45) at (-3.828, 1.509) {};
		\node [style=Z dot, opacity=0.35] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.35] (v47) at (-4.299, 1.361) {};
		\node [style=Z dot, opacity=0.35] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.35] (v49) at (-3.427, 0.176) {};
		\node [style=Z dot, opacity=0.35] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.35] (v51) at (-3.035, 0.432) {};
		\node [style=Z dot, opacity=0.35] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.35] (v53) at (-3.299, 0.580) {};
		\node [style=Z dot, opacity=0.35] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.35] (v55) at (-3.691, 0.324) {};
		\node [style=Z dot, opacity=0.35] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.35] (v57) at (-1.669, -0.110) {};
		\node [style=Z dot, opacity=0.35] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.35] (v59) at (-1.462, 0.185) {};
		\node [style=Z dot, opacity=0.35] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.35] (v61) at (-1.887, 0.185) {};
		\node [style=Z dot, opacity=0.35] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.35] (v63) at (-2.094, -0.110) {};
		\node [style=Z dot, opacity=0.35] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.35] (v65) at (0.536, 0.324) {};
		\node [style=Z dot, opacity=0.35] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.35] (v67) at (0.503, 0.580) {};
		\node [style=Z dot, opacity=0.35] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.35] (v69) at (0.031, 0.432) {};
		\node [style=Z dot, opacity=0.35] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.35] (v71) at (0.064, 0.176) {};
		\node [style=Z dot, opacity=0.35] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.35] (v73) at (2.597, 1.361) {};
		\node [style=Z dot, opacity=0.35] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.35] (v75) at (2.333, 1.509) {};
		\node [style=Z dot, opacity=0.35] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.35] (v77) at (1.941, 1.253) {};
		\node [style=Z dot, opacity=0.35] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.35] (v79) at (2.205, 1.105) {};
		\node [style=Z dot, opacity=0.35] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v81) at (3.963, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v83) at (3.538, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v85) at (3.331, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v87) at (3.756, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.35] (v89) at (4.266, 4.048) {};
		\node [style=Z dot, opacity=0.35] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.35] (v91) at (3.795, 3.900) {};
		\node [style=Z dot, opacity=0.35] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.35] (v93) at (3.828, 3.644) {};
		\node [style=Z dot, opacity=0.35] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.35] (v95) at (4.299, 3.792) {};
		\node [style=Z dot, opacity=0.35] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.35] (v97) at (3.427, 4.978) {};
		\node [style=Z dot, opacity=0.35] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.35] (v99) at (3.035, 4.721) {};
		\node [style=Z dot, opacity=0.35] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.35] (v101) at (3.299, 4.574) {};
		\node [style=Z dot, opacity=0.35] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.35] (v103) at (3.691, 4.830) {};
		\node [style=Z dot, opacity=0.35] (v104) at (-0.258, 4.579) {};
		\node [style=Z dot, opacity=0.35] (v105) at (-3.544, 1.420) {};
		\node [style=Z dot, opacity=0.35] (v106) at (0.258, 0.574) {};
		\node [style=Z dot, opacity=0.35] (v107) at (3.686, 3.733) {};
		\node [style=Z dot, opacity=0.35] (v108) at (2.485, 4.260) {};
		\node [style=Z dot, opacity=0.35] (v109) at (-2.754, 2.528) {};
		\node [style=Z dot, opacity=0.35] (v110) at (-3.155, 2.123) {};
		\node [style=Z dot, opacity=0.35] (v111) at (-2.740, -0.460) {};
		\node [style=Z dot, opacity=0.35] (v112) at (-2.128, -0.591) {};
		\node [style=Z dot, opacity=0.35] (v113) at (2.634, 0.737) {};
		\node [style=Z dot, opacity=0.35] (v114) at (3.009, 1.178) {};
		\node [style=Z dot, opacity=0.35] (v115) at (2.929, 4.165) {};
		\node [style=Z dot, opacity=0.35] (v116) at (-0.292, 3.203) {};
		\node [style=Z dot, opacity=0.35] (v117) at (-3.301, 0.253) {};
		\node [style=Z dot, opacity=0.35] (v118) at (0.199, -0.606) {};
		\node [style=Z dot, opacity=0.35] (v119) at (3.551, 2.378) {};
		\node [style=Z dot, opacity=0.35] (v120) at (-0.015, 0.975) {};
		\node [style=Z dot, opacity=0.35] (v121) at (0.120, 0.792) {};
		\node [style=Z dot, opacity=0.35] (v122) at (-0.388, 2.218) {};
		\node [style=Z dot, opacity=0.35] (v123) at (0.432, 2.435) {};
		\node [style=Z dot, opacity=0.35] (v124) at (-0.148, 2.435) {};
		\node [style=Z dot, opacity=0.35] (v125) at (-1.914, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v126) at (-2.494, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v127) at (0.400, 0.088) {};
		\node [style=Z dot, opacity=0.35] (v128) at (-0.180, 0.088) {};
		\node [style=Z dot, opacity=0.35] (v129) at (2.242, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v130) at (1.662, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v131) at (0.989, 3.684) {};
		\node [style=Z dot, opacity=0.35] (v132) at (0.409, 3.684) {};
		\node [style=Z dot, opacity=0.35] (v133) at (2.751, 3.556) {};
		\node [style=Z dot, opacity=0.35] (v134) at (2.171, 3.556) {};
		\node [style=Z dot, opacity=0.35] (v135) at (-1.064, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v136) at (-1.644, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v137) at (-2.662, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v138) at (-3.242, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v139) at (-3.721, 0.626) {};
		\node [style=Z dot, opacity=0.35] (v140) at (-4.301, 0.626) {};
		\node [style=Z dot, opacity=0.35] (v141) at (-3.337, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v142) at (-3.917, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v143) at (-2.390, -1.182) {};
		\node [style=Z dot, opacity=0.35] (v144) at (-2.970, -1.182) {};
		\node [style=Z dot, opacity=0.35] (v145) at (-0.506, -1.054) {};
		\node [style=Z dot, opacity=0.35] (v146) at (-1.085, -1.054) {};
		\node [style=Z dot, opacity=0.35] (v147) at (1.489, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v148) at (0.909, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v149) at (3.357, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v150) at (2.778, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v151) at (4.185, 1.896) {};
		\node [style=Z dot, opacity=0.35] (v152) at (3.605, 1.896) {};
		\node [style=Z dot, opacity=0.35] (v153) at (4.073, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v154) at (3.493, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v155) at (0.316, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v156) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v157) at (-0.109, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v158) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v159) at (-0.316, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v160) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v161) at (0.109, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v162) at (0.109, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v163) at (1.669, 7.840) {};
		\node [style=Z dot, opacity=0.35] (v164) at (1.669, 10.417) {};
		\node [style=Z dot, opacity=0.35] (v165) at (1.462, 7.544) {};
		\node [style=Z dot, opacity=0.35] (v166) at (1.462, 10.121) {};
		\node [style=Z dot, opacity=0.35] (v167) at (1.887, 7.544) {};
		\node [style=Z dot, opacity=0.35] (v168) at (1.887, 10.121) {};
		\node [style=Z dot, opacity=0.35] (v169) at (2.094, 7.840) {};
		\node [style=Z dot, opacity=0.35] (v170) at (2.094, 10.417) {};
		\node [style=Z dot, opacity=0.35] (v171) at (-0.536, 7.406) {};
		\node [style=Z dot, opacity=0.35] (v172) at (-0.536, 9.983) {};
		\node [style=Z dot, opacity=0.35] (v173) at (-0.503, 7.150) {};
		\node [style=Z dot, opacity=0.35] (v174) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.35] (v175) at (-0.031, 7.298) {};
		\node [style=Z dot, opacity=0.35] (v176) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.35] (v177) at (-0.064, 7.554) {};
		\node [style=Z dot, opacity=0.35] (v178) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.35] (v179) at (-2.597, 6.369) {};
		\node [style=Z dot, opacity=0.35] (v180) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.35] (v181) at (-2.333, 6.221) {};
		\node [style=Z dot, opacity=0.35] (v182) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.35] (v183) at (-1.941, 6.477) {};
		\node [style=Z dot, opacity=0.35] (v184) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.35] (v185) at (-2.205, 6.625) {};
		\node [style=Z dot, opacity=0.35] (v186) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.35] (v187) at (-3.963, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v188) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v189) at (-3.538, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v190) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v191) at (-3.331, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v192) at (-3.331, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v193) at (-3.756, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v194) at (-3.756, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v195) at (-4.266, 3.682) {};
		\node [style=Z dot, opacity=0.35] (v196) at (-4.266, 6.258) {};
		\node [style=Z dot, opacity=0.35] (v197) at (-3.795, 3.829) {};
		\node [style=Z dot, opacity=0.35] (v198) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.35] (v199) at (-3.828, 4.086) {};
		\node [style=Z dot, opacity=0.35] (v200) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.35] (v201) at (-4.299, 3.938) {};
		\node [style=Z dot, opacity=0.35] (v202) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.35] (v203) at (-3.427, 2.752) {};
		\node [style=Z dot, opacity=0.35] (v204) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.35] (v205) at (-3.035, 3.008) {};
		\node [style=Z dot, opacity=0.35] (v206) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.35] (v207) at (-3.299, 3.156) {};
		\node [style=Z dot, opacity=0.35] (v208) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.35] (v209) at (-3.691, 2.900) {};
		\node [style=Z dot, opacity=0.35] (v210) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.35] (v211) at (-1.669, 2.466) {};
		\node [style=Z dot, opacity=0.35] (v212) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.35] (v213) at (-1.462, 2.762) {};
		\node [style=Z dot, opacity=0.35] (v214) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.35] (v215) at (-1.887, 2.762) {};
		\node [style=Z dot, opacity=0.35] (v216) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.35] (v217) at (-2.094, 2.466) {};
		\node [style=Z dot, opacity=0.35] (v218) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.35] (v219) at (0.536, 2.900) {};
		\node [style=Z dot, opacity=0.35] (v220) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.35] (v221) at (0.503, 3.156) {};
		\node [style=Z dot, opacity=0.35] (v222) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.35] (v223) at (0.031, 3.008) {};
		\node [style=Z dot, opacity=0.35] (v224) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.35] (v225) at (0.064, 2.752) {};
		\node [style=Z dot, opacity=0.35] (v226) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.35] (v227) at (2.597, 3.938) {};
		\node [style=Z dot, opacity=0.35] (v228) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.35] (v229) at (2.333, 4.086) {};
		\node [style=Z dot, opacity=0.35] (v230) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.35] (v231) at (1.941, 3.829) {};
		\node [style=Z dot, opacity=0.35] (v232) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.35] (v233) at (2.205, 3.682) {};
		\node [style=Z dot, opacity=0.35] (v234) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.35] (v235) at (3.963, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v236) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v237) at (3.538, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v238) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v239) at (3.331, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v240) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v241) at (3.756, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v242) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v243) at (4.266, 6.625) {};
		\node [style=Z dot, opacity=0.35] (v244) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.35] (v245) at (3.795, 6.477) {};
		\node [style=Z dot, opacity=0.35] (v246) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.35] (v247) at (3.828, 6.221) {};
		\node [style=Z dot, opacity=0.35] (v248) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.35] (v249) at (4.299, 6.369) {};
		\node [style=Z dot, opacity=0.35] (v250) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.35] (v251) at (3.427, 7.554) {};
		\node [style=Z dot, opacity=0.35] (v252) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.35] (v253) at (3.035, 7.298) {};
		\node [style=Z dot, opacity=0.35] (v254) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.35] (v255) at (3.299, 7.150) {};
		\node [style=Z dot, opacity=0.35] (v256) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.35] (v257) at (3.691, 7.406) {};
		\node [style=Z dot, opacity=0.35] (v258) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.35] (v259) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.35] (v260) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.35] (v261) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.35] (v262) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.35] (v263) at (2.485, 9.413) {};
		\node [style=Z dot, opacity=0.35] (v264) at (-2.754, 7.681) {};
		\node [style=Z dot, opacity=0.35] (v265) at (-3.155, 7.276) {};
		\node [style=Z dot, opacity=0.35] (v266) at (-2.740, 4.693) {};
		\node [style=Z dot, opacity=0.35] (v267) at (-2.128, 4.562) {};
		\node [style=Z dot, opacity=0.35] (v268) at (2.634, 5.890) {};
		\node [style=Z dot, opacity=0.35] (v269) at (3.009, 6.331) {};
		\node [style=Z dot, opacity=0.35] (v270) at (2.929, 9.318) {};
		\node [style=Z dot, opacity=0.35] (v271) at (-0.292, 8.356) {};
		\node [style=Z dot, opacity=0.35] (v272) at (-3.301, 5.406) {};
		\node [style=Z dot, opacity=0.35] (v273) at (0.199, 4.547) {};
		\node [style=Z dot, opacity=0.35] (v274) at (3.551, 7.531) {};
		\node [style=Z dot, opacity=0.35] (v275) at (-0.015, 6.129) {};
		\node [style=Z dot, opacity=0.35] (v276) at (0.120, 5.945) {};
		\node [style=Z dot, opacity=0.35] (v277) at (-0.388, 7.371) {};
		\node [style=Z dot, opacity=0.35] (v278) at (0.432, 7.588) {};
		\node [style=Z dot, opacity=0.35] (v279) at (-0.148, 7.588) {};
		\node [style=Z dot, opacity=0.35] (v280) at (-1.914, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v281) at (-2.494, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v282) at (0.400, 5.241) {};
		\node [style=Z dot, opacity=0.35] (v283) at (-0.180, 5.241) {};
		\node [style=Z dot, opacity=0.35] (v284) at (2.242, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v285) at (1.662, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v286) at (0.989, 8.838) {};
		\node [style=Z dot, opacity=0.35] (v287) at (0.409, 8.838) {};
		\node [style=Z dot, opacity=0.35] (v288) at (2.751, 8.710) {};
		\node [style=Z dot, opacity=0.35] (v289) at (2.171, 8.710) {};
		\node [style=Z dot, opacity=0.35] (v290) at (-1.064, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v291) at (-1.644, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v292) at (-2.662, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v293) at (-3.242, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v294) at (-3.721, 5.780) {};
		\node [style=Z dot, opacity=0.35] (v295) at (-4.301, 5.780) {};
		\node [style=Z dot, opacity=0.35] (v296) at (-3.337, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v297) at (-3.917, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v298) at (-2.390, 3.971) {};
		\node [style=Z dot, opacity=0.35] (v299) at (-2.970, 3.971) {};
		\node [style=Z dot, opacity=0.35] (v300) at (-0.506, 4.100) {};
		\node [style=Z dot, opacity=0.35] (v301) at (-1.085, 4.100) {};
		\node [style=Z dot, opacity=0.35] (v302) at (1.489, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v303) at (0.909, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v304) at (3.357, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v305) at (2.778, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v306) at (4.185, 7.049) {};
		\node [style=Z dot, opacity=0.35] (v307) at (3.605, 7.049) {};
		\node [style=Z dot, opacity=0.35] (v308) at (4.073, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v309) at (3.493, 8.176) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/webs_new_logical.tikz <==
\begin{tikzpicture}[scale=0.62]
	\begin{pgfonlayer}{edgelayer}
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 4.978) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, -0.148) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 5.005) to (-0.316, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 2.687) to (1.669, 5.264);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, -1.472) to (-4.266, 1.105);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 1.361) to (2.597, 3.938);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 7.554) to (3.427, 10.131);
		\draw[opacity=0.16] (1.941, 6.406) to (1.941, 6.793);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 1.997) to (3.299, 4.574);
		\draw[opacity=0.16] (0.031, 5.585) to (0.031, 5.971);
		\draw[style=hadamard edge, opacity=0.16] (2.929, 9.318) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 2.429) to (2.242, 1.876);
		\draw[opacity=0.16] (0.109, -0.148) to (0.109, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 10.417) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 4.574) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (2.751, 3.556) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (2.242, 7.029) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 7.298) to (2.751, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (2.094, 5.264);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 1.361) to (-4.299, 3.938);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 5.585) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 2.752) to (0.064, 5.329);
		\draw[style=hadamard edge, opacity=0.16] (2.333, -1.068) to (2.333, 1.509);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 8.797) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 3.008) to (-2.740, 4.693);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 9.875) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 9.053) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (0.120, 0.792);
		\draw[opacity=0.16] (2.597, 6.514) to (2.597, 6.901);
		\draw[opacity=0.16] (0.536, 5.477) to (0.536, 5.863);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, 4.693) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 5.329) to (-3.917, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (2.597, -1.215) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 2.401) to (0.989, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 7.150) to (-1.644, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 4.086) to (-3.828, 6.662);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, -2.401) to (-3.427, 0.176);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 2.724) to (3.963, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 0.148) to (3.963, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, -1.215) to (-1.914, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 5.301) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (-2.662, 7.029) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 7.150) to (-0.503, 9.727);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 7.544) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 2.401) to (-0.064, 4.978);
		\draw[opacity=0.16] (-1.887, 5.339) to (-1.887, 5.725);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 3.682) to (2.205, 6.258);
		\draw[opacity=0.16] (-3.299, 5.733) to (-3.299, 6.119);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 8.797) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 1.105) to (-4.301, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, 4.693) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 9.983) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (-2.390, 3.971) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (1.489, -0.446) to (0.909, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (-2.740, 4.693);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 3.156) to (-3.299, 5.733);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (3.331, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 8.945) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 8.797) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (0.031, -2.145) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (0.064, -2.401) to (0.909, -0.446);
		\draw[opacity=0.16] (-1.669, 5.043) to (-1.669, 5.429);
		\draw[opacity=0.16] (3.963, 0.148) to (3.963, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 5.477) to (-2.390, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 0.148) to (3.357, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 6.221) to (-2.333, 8.797);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -0.110) to (-0.506, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 3.829) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 1.178) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 4.721) to (-0.031, 7.298);
		\draw[style=hadamard edge, opacity=0.16] (0.536, -2.253) to (0.400, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (4.185, 7.049) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 1.509) to (-3.337, -0.446);
		\draw[opacity=0.16] (1.941, -1.324) to (1.941, -1.710);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 5.733) to (-2.740, 4.693);
		\draw[opacity=0.16] (0.031, -2.145) to (0.031, -2.531);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 5.329) to (1.489, 4.707);
		\draw[opacity=0.16] (-3.538, 7.582) to (-3.538, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 4.968) to (1.887, 7.544);
		\draw[opacity=0.16] (-2.333, 8.797) to (-2.333, 9.184);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 6.369) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 0.737) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 3.008) to (-3.035, 5.585);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, -2.253) to (-3.691, 0.324);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (3.756, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 7.582) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-3.301, 5.406);
		\draw[opacity=0.16] (2.597, -1.215) to (2.597, -1.602);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 6.369) to (-2.597, 8.945);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 1.324) to (-1.941, 3.900);
		\draw[opacity=0.16] (-2.205, 9.201) to (-2.205, 9.588);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-1.887, 2.762);
		\draw[opacity=0.16] (-0.064, 10.131) to (-0.064, 10.517);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 6.221) to (-0.292, 8.356);
		\draw[opacity=0.16] (2.094, 10.417) to (2.094, 10.803);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 1.472) to (4.266, 4.048);
		\draw[opacity=0.16] (4.266, 1.472) to (4.266, 1.085);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 4.086) to (1.489, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 0.737) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (4.073, 3.023) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 0.148) to (-0.109, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.538, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (-1.462, 5.339);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -2.687) to (-2.094, -0.110);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 1.215) to (4.299, 3.792);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 6.662) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 2.123) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 4.086) to (-3.917, 4.707);
		\draw[opacity=0.16] (-0.503, 9.727) to (-0.503, 10.113);
		\draw[opacity=0.16] (1.462, 10.121) to (1.462, 10.508);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (0.400, 0.088) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 5.005) to (-3.963, 7.582);
		\draw[opacity=0.16] (3.331, -0.148) to (3.331, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 0.148) to (-3.331, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (0.031, -2.145) to (0.031, 0.432);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 4.574) to (3.299, 7.150);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 2.528) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (3.756, -0.148) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (0.503, -1.997) to (-0.506, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 2.724) to (-1.914, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 7.406) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 0.580) to (-1.085, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 5.005) to (0.109, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 2.391) to (1.462, 4.968);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 2.145) to (2.751, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 1.324) to (2.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 7.298) to (3.035, 9.875);
		\draw[opacity=0.16] (-2.205, 1.472) to (-2.205, 1.085);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 2.253) to (3.691, 4.830);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, -2.401) to (-3.337, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 4.721) to (-0.148, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 7.582) to (0.400, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 3.900) to (-2.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 6.258) to (2.634, 5.890);
		\draw[style=hadamard edge, opacity=0.16] (0.989, 8.838) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-1.064, 3.023) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 2.391) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 3.938) to (2.597, 6.514);
		\draw[style=hadamard edge, opacity=0.16] (1.941, -1.324) to (1.941, 1.253);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 9.201) to (4.073, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 2.687) to (-0.015, 0.975);
		\draw[opacity=0.16] (-2.333, 1.068) to (-2.333, 0.681);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 6.406) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 1.361) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 8.945) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 5.301) to (-3.155, 7.276);
		\draw[opacity=0.16] (-3.795, -1.324) to (-3.795, -1.710);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 5.301) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (0.109, -0.148) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (1.669, 7.840);
		\draw[opacity=0.16] (3.299, 9.727) to (3.299, 10.113);
		\draw[opacity=0.16] (3.828, 8.797) to (3.828, 9.184);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 2.724) to (4.185, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-3.721, 5.780) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 3.644) to (3.605, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 6.477) to (-3.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 5.585) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (2.205, -1.472) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (-3.795, 1.253);
		\draw[opacity=0.16] (-4.299, -1.215) to (-4.299, -1.602);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 1.509) to (2.333, 4.086);
		\draw[opacity=0.16] (-3.756, 0.148) to (-3.756, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 5.890) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 3.682) to (-3.721, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 0.324) to (-2.390, -1.182);
		\draw[opacity=0.16] (3.427, 10.131) to (3.427, 10.517);
		\draw[opacity=0.16] (4.266, 9.201) to (4.266, 9.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.388, 2.218);
		\draw[opacity=0.16] (3.963, 7.878) to (3.963, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 0.580) to (0.503, 3.156);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.536, 4.830);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 0.176) to (-3.427, 2.752);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 7.150) to (4.073, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, 4.562) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 4.048) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.388, 7.371);
		\draw[opacity=0.16] (-3.538, -0.148) to (-3.538, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 1.105) to (-4.266, 3.682);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 2.528) to (-3.155, 2.123);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 2.752) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, -0.148) to (-2.662, 1.876);
		\draw[opacity=0.16] (3.331, 7.582) to (3.331, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 4.968) to (2.751, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 4.978) to (-0.064, 7.554);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 3.938) to (-4.299, 6.514);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 5.301) to (3.605, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, -2.145) to (-3.035, 0.432);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 1.472) to (3.493, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 0.148) to (3.538, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 3.156) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 6.514) to (3.357, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 7.582) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 5.264) to (2.094, 7.840);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, -0.591) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 1.068) to (4.185, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 7.298) to (-0.031, 9.875);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 1.215) to (-2.597, 3.792);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -2.687) to (-1.669, -0.110);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 10.131) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 4.048) to (4.266, 6.625);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 9.983) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -2.687) to (-1.085, -1.054);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.388, 2.218);
		\draw[opacity=0.16] (-2.094, 5.043) to (-2.094, 5.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.155, 2.123);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 7.544) to (1.887, 10.121);
		\draw[opacity=0.16] (-3.691, 5.477) to (-3.691, 5.863);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 5.339) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (-0.506, 4.100) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (3.357, 0.755) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 1.472) to (-2.205, 4.048);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 5.005) to (3.756, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 7.554) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 1.324) to (3.795, 3.900);
		\draw[style=hadamard edge, opacity=0.16] (-3.337, -0.446) to (-3.917, -0.446);
		\draw[opacity=0.16] (1.669, 2.687) to (1.669, 2.300);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.015, 6.129);
		\draw[opacity=0.16] (0.316, 0.148) to (0.316, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 0.324) to (-3.691, 2.900);
		\draw[style=hadamard edge, opacity=0.16] (0.432, 2.435) to (-0.148, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 6.406) to (3.009, 6.331);
		\draw[opacity=0.16] (-1.462, 5.339) to (-1.462, 5.725);
		\draw[opacity=0.16] (-3.035, 5.585) to (-3.035, 5.971);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 2.762) to (-1.887, 5.339);
		\draw[opacity=0.16] (-3.795, 6.406) to (-3.795, 6.793);
		\draw[style=hadamard edge, opacity=0.16] (0.536, -2.253) to (0.536, 0.324);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 2.724) to (-3.721, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 2.429) to (-3.544, 1.420);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-3.538, 7.582);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (0.120, 5.945);
		\draw[opacity=0.16] (-4.299, 6.514) to (-4.299, 6.901);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 7.878) to (0.432, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.292, 3.203);
		\draw[opacity=0.16] (-3.756, 7.878) to (-3.756, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 2.429) to (0.400, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 2.900) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 6.406) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 2.724) to (2.778, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, -0.110) to (-2.094, 2.466);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 6.331) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 1.215) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 7.298) to (0.432, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 0.324) to (-0.180, 0.088);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 5.301) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 0.148) to (-3.155, 2.123);
		\draw[opacity=0.16] (-0.536, 9.983) to (-0.536, 10.369);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.388, 7.371);
		\draw[opacity=0.16] (3.299, 1.997) to (3.299, 1.610);
		\draw[opacity=0.16] (3.828, 1.068) to (3.828, 0.681);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, -0.148) to (-0.316, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-3.331, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 7.840) to (2.485, 9.413);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 3.900) to (-1.941, 6.477);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 4.968) to (1.462, 7.544);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-2.128, -0.591);
		\draw[opacity=0.16] (1.887, 10.121) to (1.887, 10.508);
		\draw[style=hadamard edge, opacity=0.16] (0.064, -2.401) to (0.064, 0.176);
		\draw[opacity=0.16] (-0.316, 7.582) to (-0.316, 7.968);
		\draw[opacity=0.16] (3.427, 2.401) to (3.427, 2.014);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 4.721) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 2.724) to (-0.109, 5.301);
		\draw[opacity=0.16] (0.064, -2.401) to (0.064, -2.787);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, -0.460) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (4.299, 6.369);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 0.176) to (-3.917, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 7.840) to (1.669, 10.417);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 1.997) to (-1.644, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, -1.068) to (-3.828, 1.509);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 7.150) to (3.299, 9.727);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, -1.324) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 0.148) to (-0.148, 2.435);
		\draw[opacity=0.16] (1.669, 10.417) to (1.669, 10.803);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 2.466) to (-2.390, 3.971);
		\draw[opacity=0.16] (0.316, 7.878) to (0.316, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 5.301) to (0.316, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 5.585) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (2.751, 8.710) to (2.171, 8.710);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (0.031, 3.008);
		\draw[style=hadamard edge, opacity=0.16] (-2.662, 1.876) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 6.221) to (3.828, 8.797);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 2.401) to (3.427, 4.978);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 1.997) to (-0.503, 4.574);
		\draw[opacity=0.16] (2.333, -1.068) to (2.333, -1.454);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-0.388, 2.218);
		\draw[opacity=0.16] (0.503, -1.997) to (0.503, -2.383);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 5.043) to (-2.970, 3.971);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 4.086) to (2.333, 6.662);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 8.945) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.16] (-1.914, 5.908) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (2.242, 1.876) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 9.727) to (-1.064, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 1.253) to (-3.795, 3.829);
		\draw[style=hadamard edge, opacity=0.16] (-2.740, -0.460) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 10.121) to (0.989, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 7.554) to (0.989, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 0.432) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 6.625) to (-1.064, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 3.156) to (0.503, 5.733);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (3.691, 7.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 2.752) to (-3.427, 5.329);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-2.754, 2.528);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, -2.145) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 0.185) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 3.938) to (-1.914, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 9.201) to (-1.644, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 3.900) to (1.662, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 10.131) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 5.005) to (-0.180, 5.241);
		\draw[opacity=0.16] (-2.094, -2.687) to (-2.094, -3.073);
		\draw[opacity=0.16] (-3.691, -2.253) to (-3.691, -2.640);
		\draw[opacity=0.16] (-0.031, 9.875) to (-0.031, 10.261);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 3.682) to (-4.266, 6.258);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (1.941, 3.829);
		\draw[style=hadamard edge, opacity=0.16] (-0.064, 7.554) to (-0.064, 10.131);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 7.582) to (2.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 2.401) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, 6.258) to (-4.301, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 5.733) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.16] (1.941, -1.324) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 5.339) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 9.727) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (2.094, 10.417);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 0.432) to (-3.035, 3.008);
		\draw[opacity=0.16] (-1.462, -2.391) to (-1.462, -2.778);
		\draw[style=hadamard edge, opacity=0.16] (4.185, 1.896) to (3.605, 1.896);
		\draw[opacity=0.16] (-3.035, -2.145) to (-3.035, -2.531);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 5.043) to (-0.506, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 6.625) to (4.266, 9.201);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 7.582) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 0.176) to (1.489, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 1.215) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 4.830) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (-2.390, -1.182) to (-2.970, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 7.582) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 5.301) to (3.963, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, 2.762) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 2.429) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 3.792) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (-3.301, 0.253);
		\draw[opacity=0.16] (-3.331, 0.148) to (-3.331, -0.239);
		\draw[opacity=0.16] (-1.941, 1.324) to (-1.941, 0.937);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 1.068) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.536, 7.406);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (1.489, 4.707) to (0.909, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 5.733) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 3.008) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-2.740, -0.460);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 2.429) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, -1.068) to (-3.917, -0.446);
		\draw[opacity=0.16] (-3.963, -0.148) to (-3.963, -0.534);
		\draw[opacity=0.16] (-2.597, 1.215) to (-2.597, 0.829);
		\draw[opacity=0.16] (-0.536, 2.253) to (-0.536, 1.867);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 2.724) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 2.724) to (3.538, 5.301);
		\draw[opacity=0.16] (0.503, 5.733) to (0.503, 6.119);
		\draw[style=hadamard edge, opacity=0.16] (2.634, 5.890) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 5.301) to (3.357, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 7.878) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 10.417) to (-0.258, 9.732);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 2.253) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 2.687) to (2.485, 4.260);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -0.110) to (-1.669, 2.466);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 2.900) to (0.400, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (3.331, 2.429);
		\draw[opacity=0.16] (-0.031, 2.145) to (-0.031, 1.758);
		\draw[opacity=0.16] (1.887, 2.391) to (1.887, 2.005);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 2.466) to (-2.094, 5.043);
		\draw[opacity=0.16] (-0.316, -0.148) to (-0.316, -0.534);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 6.662) to (-3.337, 4.707);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 9.983) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 7.681) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.333, -1.068) to (1.489, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 4.048) to (-2.205, 6.625);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, 2.900) to (-3.691, 5.477);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (-1.462, 0.185);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 3.900) to (3.795, 6.477);
		\draw[opacity=0.16] (3.756, 7.582) to (3.756, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 5.301) to (-3.331, 7.878);
		\draw[opacity=0.16] (2.205, 6.258) to (2.205, 6.645);
		\draw[style=hadamard edge, opacity=0.16] (3.756, 5.005) to (3.009, 6.331);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 4.048) to (4.073, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 7.878) to (-1.914, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-0.316, 2.429) to (-0.316, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 6.477) to (-1.941, 9.053);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, -0.148) to (-3.963, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 0.324) to (0.536, 2.900);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (3.427, 7.554);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 7.544) to (1.462, 10.121);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-3.155, 2.123);
		\draw[opacity=0.16] (3.538, 7.878) to (3.538, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-3.427, 2.752) to (-3.337, 4.707);
		\draw[opacity=0.16] (2.333, 6.662) to (2.333, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 9.053) to (-2.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 0.148) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (4.073, 8.176) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (3.686, 3.733);
		\draw[style=hadamard edge, opacity=0.16] (-0.109, 5.301) to (-0.109, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (0.109, -0.148) to (0.109, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 2.724) to (-3.756, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-3.721, 0.626) to (-4.301, 0.626);
		\draw[style=hadamard edge, opacity=0.16] (4.299, 6.369) to (4.299, 8.945);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 2.145) to (3.035, 4.721);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 7.544) to (0.409, 8.838);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (2.634, 0.737);
		\draw[style=hadamard edge, opacity=0.16] (-1.941, 1.324) to (-3.242, 1.876);
		\draw[style=hadamard edge, opacity=0.16] (0.400, 5.241) to (-0.180, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (0.989, 3.684) to (0.409, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 6.258) to (0.258, 5.727);
		\draw[style=hadamard edge, opacity=0.16] (0.031, 3.008) to (0.031, 5.585);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 10.121) to (2.751, 8.710);
		\draw[opacity=0.16] (0.064, 5.329) to (0.064, 5.715);
		\draw[style=hadamard edge, opacity=0.16] (2.597, -1.215) to (2.597, 1.361);
		\draw[style=hadamard edge, opacity=0.16] (-4.266, -1.472) to (-3.721, 0.626);
		\draw[opacity=0.16] (3.691, 2.253) to (3.691, 1.867);
		\draw[style=hadamard edge, opacity=0.16] (-3.331, 7.878) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (0.503, 3.156) to (-0.506, 4.100);
		\draw[opacity=0.16] (4.299, 1.215) to (4.299, 0.829);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (4.266, 6.625) to (3.493, 8.176);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 5.005) to (1.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 7.878) to (4.185, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (-3.795, 6.406);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 6.477) to (2.242, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 7.406) to (3.691, 9.983);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 9.875) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (-0.015, 0.975);
		\draw[opacity=0.16] (3.035, 2.145) to (3.035, 1.758);
		\draw[opacity=0.16] (3.795, 1.324) to (3.795, 0.937);
		\draw[style=hadamard edge, opacity=0.16] (-1.064, 8.176) to (-1.644, 8.176);
		\draw[opacity=0.16] (3.538, 0.148) to (3.538, -0.239);
		\draw[opacity=0.16] (-3.427, 5.329) to (-3.427, 5.715);
		\draw[opacity=0.16] (-4.266, 6.258) to (-4.266, 6.645);
		\draw[style=hadamard edge, opacity=0.16] (3.963, 0.148) to (3.605, 1.896);
		\draw[style=hadamard edge, opacity=0.16] (2.929, 4.165) to (3.551, 2.378);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 3.829) to (1.941, 6.406);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, -2.391) to (-2.128, -0.591);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, -1.997) to (-3.301, 0.253);
		\draw[style=hadamard edge, opacity=0.16] (2.094, 7.840) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 1.361) to (3.357, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.292, 3.203);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 0.148) to (-3.756, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (0.064, 0.176) to (0.064, 2.752);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, 6.514) to (-2.494, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.754, 7.681) to (-3.155, 7.276);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 4.978) to (2.929, 4.165);
		\draw[opacity=0.16] (3.756, -0.148) to (3.756, -0.534);
		\draw[opacity=0.16] (2.205, -1.472) to (2.205, -1.858);
		\draw[opacity=0.16] (-3.828, 6.662) to (-3.828, 7.049);
		\draw[opacity=0.16] (-3.331, 7.878) to (-3.331, 8.264);
		\draw[opacity=0.16] (-1.941, 9.053) to (-1.941, 9.440);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 2.391) to (1.887, 4.968);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 5.264) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (-3.828, 1.509) to (-3.828, 4.086);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 5.005) to (-2.662, 7.029);
		\draw[style=hadamard edge, opacity=0.16] (3.299, 1.997) to (4.073, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, -0.591) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 8.945) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 3.682) to (0.199, 4.547);
		\draw[style=hadamard edge, opacity=0.16] (-2.128, 4.562) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 4.574) to (-0.503, 7.150);
		\draw[style=hadamard edge, opacity=0.16] (1.887, 2.391) to (2.171, 3.556);
		\draw[style=hadamard edge, opacity=0.16] (-4.299, -1.215) to (-4.299, 1.361);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (-0.015, 0.975);
		\draw[style=hadamard edge, opacity=0.16] (2.205, 1.105) to (2.205, 3.682);
		\draw[style=hadamard edge, opacity=0.16] (2.205, -1.472) to (2.205, 1.105);
		\draw[opacity=0.16] (-2.597, 8.945) to (-2.597, 9.332);
		\draw[opacity=0.16] (-3.963, 7.582) to (-3.963, 7.968);
		\draw[opacity=0.16] (0.536, -2.253) to (0.536, -2.640);
		\draw[opacity=0.16] (-1.669, -2.687) to (-1.669, -3.073);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 2.253) to (-0.388, 2.218);
		\draw[style=hadamard edge, opacity=0.16] (-2.094, 2.466) to (-1.085, 4.100);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 6.406) to (-3.544, 6.574);
		\draw[style=hadamard edge, opacity=0.16] (2.597, 3.938) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 7.406) to (-0.536, 9.983);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 2.145) to (-0.031, 4.721);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, 0.580) to (-3.299, 3.156);
		\draw[style=hadamard edge, opacity=0.16] (-3.299, -1.997) to (-3.299, 0.580);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 2.429) to (3.331, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 7.582) to (3.686, 8.886);
		\draw[opacity=0.16] (-1.887, -2.391) to (-1.887, -2.778);
		\draw[opacity=0.16] (-3.299, -1.997) to (-3.299, -2.383);
		\draw[style=hadamard edge, opacity=0.16] (-3.337, 4.707) to (-3.917, 4.707);
		\draw[opacity=0.16] (-3.828, -1.068) to (-3.828, -1.454);
		\draw[style=hadamard edge, opacity=0.16] (-0.506, -1.054) to (-1.085, -1.054);
		\draw[opacity=0.16] (-0.109, 7.878) to (-0.109, 8.264);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 3.644) to (-2.333, 6.221);
		\draw[style=hadamard edge, opacity=0.16] (-2.333, 1.068) to (-2.333, 3.644);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 4.260) to (2.929, 4.165);
		\draw[style=hadamard edge, opacity=0.16] (-3.691, -2.253) to (-2.970, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (3.538, 5.301) to (3.538, 7.878);
		\draw[style=hadamard edge, opacity=0.16] (3.756, -0.148) to (3.756, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 7.878) to (-3.721, 5.780);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 6.221) to (4.185, 7.049);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (0.258, 0.574);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (3.009, 1.178);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.292, 8.356);
		\draw[style=hadamard edge, opacity=0.16] (3.331, 5.005) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 2.724) to (0.316, 5.301);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, 2.466) to (-1.669, 5.043);
		\draw[style=hadamard edge, opacity=0.16] (-1.887, -2.391) to (-1.887, 0.185);
		\draw[opacity=0.16] (-3.427, -2.401) to (-3.427, -2.787);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 3.644) to (3.828, 6.221);
		\draw[opacity=0.16] (-4.266, -1.472) to (-4.266, -1.858);
		\draw[opacity=0.16] (0.109, 7.582) to (0.109, 7.968);
		\draw[style=hadamard edge, opacity=0.16] (2.485, 9.413) to (-0.388, 7.371);
		\draw[style=hadamard edge, opacity=0.16] (3.357, 5.908) to (2.778, 5.908);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 6.625) to (-2.205, 9.201);
		\draw[style=hadamard edge, opacity=0.16] (3.795, 6.477) to (3.795, 9.053);
		\draw[style=hadamard edge, opacity=0.16] (3.691, 9.983) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 6.331) to (3.551, 7.531);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 2.724) to (0.432, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 3.792) to (-2.597, 6.369);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 5.339) to (-2.128, 4.562);
		\draw[style=hadamard edge, opacity=0.16] (0.432, 7.588) to (-0.148, 7.588);
		\draw[style=hadamard edge, opacity=0.16] (-3.035, 5.585) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-0.536, 4.830) to (-0.258, 4.579);
		\draw[style=hadamard edge, opacity=0.16] (-2.597, 6.369) to (-2.754, 7.681);
		\draw[style=hadamard edge, opacity=0.16] (1.941, 1.253) to (0.199, -0.606);
		\draw[opacity=0.16] (-0.503, 1.997) to (-0.503, 1.610);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 2.900) to (0.536, 5.477);
		\draw[style=hadamard edge, opacity=0.16] (0.536, 5.477) to (-0.180, 5.241);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 7.582) to (-3.544, 6.574);
		\draw[opacity=0.16] (3.691, 9.983) to (3.691, 10.369);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 0.185) to (-1.462, 2.762);
		\draw[opacity=0.16] (4.299, 8.945) to (4.299, 9.332);
		\draw[style=hadamard edge, opacity=0.16] (3.009, 1.178) to (0.120, 0.792);
		\draw[style=hadamard edge, opacity=0.16] (3.427, 10.131) to (3.686, 8.886);
		\draw[style=hadamard edge, opacity=0.16] (2.333, 1.509) to (0.909, -0.446);
		\draw[style=hadamard edge, opacity=0.16] (-0.031, 2.145) to (0.432, 2.435);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 5.301) to (-3.756, 7.878);
		\draw[opacity=0.16] (-0.064, 2.401) to (-0.064, 2.014);
		\draw[opacity=0.16] (2.094, 2.687) to (2.094, 2.300);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -2.687) to (-2.390, -1.182);
		\draw[style=hadamard edge, opacity=0.16] (0.316, 0.148) to (0.316, 2.724);
		\draw[style=hadamard edge, opacity=0.16] (-3.963, 2.429) to (-3.963, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (3.828, 1.068) to (3.828, 3.644);
		\draw[style=hadamard edge, opacity=0.16] (1.669, 10.417) to (2.929, 9.318);
		\draw[style=hadamard edge, opacity=0.16] (-1.669, -0.110) to (-2.970, -1.182);
		\draw[opacity=0.16] (3.035, 9.875) to (3.035, 10.261);
		\draw[style=hadamard edge, opacity=0.16] (-3.756, 0.148) to (-4.301, 0.626);
		\draw[opacity=0.16] (3.795, 9.053) to (3.795, 9.440);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, -2.391) to (0.199, -0.606);
		\draw[style=hadamard edge, opacity=0.16] (-3.795, 3.829) to (0.120, 5.945);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, 5.005) to (-3.301, 5.406);
		\draw[style=hadamard edge, opacity=0.16] (-1.914, 0.755) to (-2.494, 0.755);
		\draw[style=hadamard edge, opacity=0.16] (0.109, 2.429) to (0.109, 5.005);
		\draw[style=hadamard edge, opacity=0.16] (-3.538, -0.148) to (-3.538, 2.429);
		\draw[style=hadamard edge, opacity=0.16] (-0.503, 4.574) to (-1.064, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (-2.205, 1.472) to (-1.064, 3.023);
		\draw[style=hadamard edge, opacity=0.16] (0.503, -1.997) to (0.503, 0.580);
		\draw[style=hadamard edge, opacity=0.16] (1.462, 4.968) to (0.989, 3.684);
		\draw[style=hadamard edge, opacity=0.16] (3.035, 4.721) to (3.035, 7.298);
		\draw[opacity=0.16] (1.462, 2.391) to (1.462, 2.005);
		\draw[style=hadamard edge, opacity=0.16] (-1.462, 2.762) to (-0.015, 6.129);
		\draw[style=hadamard edge, opacity=0.16] (-3.155, 7.276) to (0.120, 5.945);
		\draw[opacity=0.16] (-0.109, 0.148) to (-0.109, -0.239);
		\draw[style=hadamard edge, opacity=0.16] (3.331, -0.148) to (0.120, 0.792);
		\draw [style=xweb, line width=2.6pt] (3.963, -0.239) to (3.963, -0.045);
		\draw [style=xweb, line width=2.6pt] (3.963, 0.148) to (3.963, -0.045);
		\draw [style=xweb, line width=2.6pt] (3.828, 9.184) to (3.828, 8.991);
		\draw [style=xweb, line width=2.6pt] (3.828, 8.797) to (3.828, 8.991);
		\draw [style=zweb, line width=2.6pt] (3.828, 0.681) to (3.828, 0.874);
		\draw [style=zweb, line width=2.6pt] (3.828, 1.068) to (3.828, 0.874);
		\draw [style=zweb, line width=2.6pt] (3.963, 8.264) to (3.963, 8.071);
		\draw [style=zweb, line width=2.6pt] (3.963, 7.878) to (3.963, 8.071);
		\draw [style=xweb, line width=2.6pt] (3.963, 2.724) to (3.963, 1.436);
		\draw [style=zweb, line width=2.6pt] (3.963, 0.148) to (3.963, 1.436);
		\draw [style=xweb, line width=2.6pt] (3.605, 1.896) to (3.784, 1.022);
		\draw [style=zweb, line width=2.6pt] (3.963, 0.148) to (3.784, 1.022);
		\draw [style=zweb, line width=2.6pt] (3.963, 5.301) to (3.963, 4.013);
		\draw [style=xweb, line width=2.6pt] (3.963, 2.724) to (3.963, 4.013);
		\draw [style=zweb, line width=2.6pt] (3.828, 3.644) to (3.828, 2.356);
		\draw [style=xweb, line width=2.6pt] (3.828, 1.068) to (3.828, 2.356);
		\draw [style=xweb, line width=2.6pt] (3.605, 1.896) to (3.717, 2.770);
		\draw [style=zweb, line width=2.6pt] (3.828, 3.644) to (3.717, 2.770);
		\draw [style=xweb, line width=2.6pt] (3.828, 6.221) to (3.828, 4.932);
		\draw [style=zweb, line width=2.6pt] (3.828, 3.644) to (3.828, 4.932);
		\draw [style=xweb, line width=2.6pt] (3.963, 7.878) to (3.963, 6.589);
		\draw [style=zweb, line width=2.6pt] (3.963, 5.301) to (3.963, 6.589);
		\draw [style=xweb, line width=2.6pt] (3.605, 7.049) to (3.784, 6.175);
		\draw [style=zweb, line width=2.6pt] (3.963, 5.301) to (3.784, 6.175);
		\draw [style=zweb, line width=2.6pt] (3.828, 8.797) to (3.828, 7.509);
		\draw [style=xweb, line width=2.6pt] (3.828, 6.221) to (3.828, 7.509);
		\draw [style=xweb, line width=2.6pt] (3.605, 7.049) to (3.717, 7.923);
		\draw [style=zweb, line width=2.6pt] (3.828, 8.797) to (3.717, 7.923);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, opacity=0.35] (v0) at (0.316, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v1) at (0.316, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v2) at (-0.109, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v3) at (-0.109, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v4) at (-0.316, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v5) at (-0.316, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v6) at (0.109, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v7) at (0.109, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v8) at (1.669, 2.687) {};
		\node [style=Z dot, opacity=0.35] (v9) at (1.669, 5.264) {};
		\node [style=Z dot, opacity=0.35] (v10) at (1.462, 2.391) {};
		\node [style=Z dot, opacity=0.35] (v11) at (1.462, 4.968) {};
		\node [style=Z dot, opacity=0.35] (v12) at (1.887, 2.391) {};
		\node [style=Z dot, opacity=0.35] (v13) at (1.887, 4.968) {};
		\node [style=Z dot, opacity=0.35] (v14) at (2.094, 2.687) {};
		\node [style=Z dot, opacity=0.35] (v15) at (2.094, 5.264) {};
		\node [style=Z dot, opacity=0.35] (v16) at (-0.536, 2.253) {};
		\node [style=Z dot, opacity=0.35] (v17) at (-0.536, 4.830) {};
		\node [style=Z dot, opacity=0.35] (v18) at (-0.503, 1.997) {};
		\node [style=Z dot, opacity=0.35] (v19) at (-0.503, 4.574) {};
		\node [style=Z dot, opacity=0.35] (v20) at (-0.031, 2.145) {};
		\node [style=Z dot, opacity=0.35] (v21) at (-0.031, 4.721) {};
		\node [style=Z dot, opacity=0.35] (v22) at (-0.064, 2.401) {};
		\node [style=Z dot, opacity=0.35] (v23) at (-0.064, 4.978) {};
		\node [style=Z dot, opacity=0.35] (v24) at (-2.597, 1.215) {};
		\node [style=Z dot, opacity=0.35] (v25) at (-2.597, 3.792) {};
		\node [style=Z dot, opacity=0.35] (v26) at (-2.333, 1.068) {};
		\node [style=Z dot, opacity=0.35] (v27) at (-2.333, 3.644) {};
		\node [style=Z dot, opacity=0.35] (v28) at (-1.941, 1.324) {};
		\node [style=Z dot, opacity=0.35] (v29) at (-1.941, 3.900) {};
		\node [style=Z dot, opacity=0.35] (v30) at (-2.205, 1.472) {};
		\node [style=Z dot, opacity=0.35] (v31) at (-2.205, 4.048) {};
		\node [style=Z dot, opacity=0.35] (v32) at (-3.963, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v33) at (-3.963, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v34) at (-3.538, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v35) at (-3.538, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v36) at (-3.331, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v37) at (-3.331, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v38) at (-3.756, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v39) at (-3.756, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v40) at (-4.266, -1.472) {};
		\node [style=Z dot, opacity=0.35] (v41) at (-4.266, 1.105) {};
		\node [style=Z dot, opacity=0.35] (v42) at (-3.795, -1.324) {};
		\node [style=Z dot, opacity=0.35] (v43) at (-3.795, 1.253) {};
		\node [style=Z dot, opacity=0.35] (v44) at (-3.828, -1.068) {};
		\node [style=Z dot, opacity=0.35] (v45) at (-3.828, 1.509) {};
		\node [style=Z dot, opacity=0.35] (v46) at (-4.299, -1.215) {};
		\node [style=Z dot, opacity=0.35] (v47) at (-4.299, 1.361) {};
		\node [style=Z dot, opacity=0.35] (v48) at (-3.427, -2.401) {};
		\node [style=Z dot, opacity=0.35] (v49) at (-3.427, 0.176) {};
		\node [style=Z dot, opacity=0.35] (v50) at (-3.035, -2.145) {};
		\node [style=Z dot, opacity=0.35] (v51) at (-3.035, 0.432) {};
		\node [style=Z dot, opacity=0.35] (v52) at (-3.299, -1.997) {};
		\node [style=Z dot, opacity=0.35] (v53) at (-3.299, 0.580) {};
		\node [style=Z dot, opacity=0.35] (v54) at (-3.691, -2.253) {};
		\node [style=Z dot, opacity=0.35] (v55) at (-3.691, 0.324) {};
		\node [style=Z dot, opacity=0.35] (v56) at (-1.669, -2.687) {};
		\node [style=Z dot, opacity=0.35] (v57) at (-1.669, -0.110) {};
		\node [style=Z dot, opacity=0.35] (v58) at (-1.462, -2.391) {};
		\node [style=Z dot, opacity=0.35] (v59) at (-1.462, 0.185) {};
		\node [style=Z dot, opacity=0.35] (v60) at (-1.887, -2.391) {};
		\node [style=Z dot, opacity=0.35] (v61) at (-1.887, 0.185) {};
		\node [style=Z dot, opacity=0.35] (v62) at (-2.094, -2.687) {};
		\node [style=Z dot, opacity=0.35] (v63) at (-2.094, -0.110) {};
		\node [style=Z dot, opacity=0.35] (v64) at (0.536, -2.253) {};
		\node [style=Z dot, opacity=0.35] (v65) at (0.536, 0.324) {};
		\node [style=Z dot, opacity=0.35] (v66) at (0.503, -1.997) {};
		\node [style=Z dot, opacity=0.35] (v67) at (0.503, 0.580) {};
		\node [style=Z dot, opacity=0.35] (v68) at (0.031, -2.145) {};
		\node [style=Z dot, opacity=0.35] (v69) at (0.031, 0.432) {};
		\node [style=Z dot, opacity=0.35] (v70) at (0.064, -2.401) {};
		\node [style=Z dot, opacity=0.35] (v71) at (0.064, 0.176) {};
		\node [style=Z dot, opacity=0.35] (v72) at (2.597, -1.215) {};
		\node [style=Z dot, opacity=0.35] (v73) at (2.597, 1.361) {};
		\node [style=Z dot, opacity=0.35] (v74) at (2.333, -1.068) {};
		\node [style=Z dot, opacity=0.35] (v75) at (2.333, 1.509) {};
		\node [style=Z dot, opacity=0.35] (v76) at (1.941, -1.324) {};
		\node [style=Z dot, opacity=0.35] (v77) at (1.941, 1.253) {};
		\node [style=Z dot, opacity=0.35] (v78) at (2.205, -1.472) {};
		\node [style=Z dot, opacity=0.35] (v79) at (2.205, 1.105) {};
		\node [style=Z dot, opacity=0.35] (v80) at (3.963, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v81) at (3.963, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v82) at (3.538, 0.148) {};
		\node [style=Z dot, opacity=0.35] (v83) at (3.538, 2.724) {};
		\node [style=Z dot, opacity=0.35] (v84) at (3.331, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v85) at (3.331, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v86) at (3.756, -0.148) {};
		\node [style=Z dot, opacity=0.35] (v87) at (3.756, 2.429) {};
		\node [style=Z dot, opacity=0.35] (v88) at (4.266, 1.472) {};
		\node [style=Z dot, opacity=0.35] (v89) at (4.266, 4.048) {};
		\node [style=Z dot, opacity=0.35] (v90) at (3.795, 1.324) {};
		\node [style=Z dot, opacity=0.35] (v91) at (3.795, 3.900) {};
		\node [style=Z dot, opacity=0.35] (v92) at (3.828, 1.068) {};
		\node [style=Z dot, opacity=0.35] (v93) at (3.828, 3.644) {};
		\node [style=Z dot, opacity=0.35] (v94) at (4.299, 1.215) {};
		\node [style=Z dot, opacity=0.35] (v95) at (4.299, 3.792) {};
		\node [style=Z dot, opacity=0.35] (v96) at (3.427, 2.401) {};
		\node [style=Z dot, opacity=0.35] (v97) at (3.427, 4.978) {};
		\node [style=Z dot, opacity=0.35] (v98) at (3.035, 2.145) {};
		\node [style=Z dot, opacity=0.35] (v99) at (3.035, 4.721) {};
		\node [style=Z dot, opacity=0.35] (v100) at (3.299, 1.997) {};
		\node [style=Z dot, opacity=0.35] (v101) at (3.299, 4.574) {};
		\node [style=Z dot, opacity=0.35] (v102) at (3.691, 2.253) {};
		\node [style=Z dot, opacity=0.35] (v103) at (3.691, 4.830) {};
		\node [style=Z dot, opacity=0.35] (v104) at (-0.258, 4.579) {};
		\node [style=Z dot, opacity=0.35] (v105) at (-3.544, 1.420) {};
		\node [style=Z dot, opacity=0.35] (v106) at (0.258, 0.574) {};
		\node [style=Z dot, opacity=0.35] (v107) at (3.686, 3.733) {};
		\node [style=Z dot, opacity=0.35] (v108) at (2.485, 4.260) {};
		\node [style=Z dot, opacity=0.35] (v109) at (-2.754, 2.528) {};
		\node [style=Z dot, opacity=0.35] (v110) at (-3.155, 2.123) {};
		\node [style=Z dot, opacity=0.35] (v111) at (-2.740, -0.460) {};
		\node [style=Z dot, opacity=0.35] (v112) at (-2.128, -0.591) {};
		\node [style=Z dot, opacity=0.35] (v113) at (2.634, 0.737) {};
		\node [style=Z dot, opacity=0.35] (v114) at (3.009, 1.178) {};
		\node [style=Z dot, opacity=0.35] (v115) at (2.929, 4.165) {};
		\node [style=Z dot, opacity=0.35] (v116) at (-0.292, 3.203) {};
		\node [style=Z dot, opacity=0.35] (v117) at (-3.301, 0.253) {};
		\node [style=Z dot, opacity=0.35] (v118) at (0.199, -0.606) {};
		\node [style=Z dot, opacity=0.35] (v119) at (3.551, 2.378) {};
		\node [style=Z dot, opacity=0.35] (v120) at (-0.015, 0.975) {};
		\node [style=Z dot, opacity=0.35] (v121) at (0.120, 0.792) {};
		\node [style=Z dot, opacity=0.35] (v122) at (-0.388, 2.218) {};
		\node [style=Z dot, opacity=0.35] (v123) at (0.432, 2.435) {};
		\node [style=Z dot, opacity=0.35] (v124) at (-0.148, 2.435) {};
		\node [style=Z dot, opacity=0.35] (v125) at (-1.914, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v126) at (-2.494, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v127) at (0.400, 0.088) {};
		\node [style=Z dot, opacity=0.35] (v128) at (-0.180, 0.088) {};
		\node [style=Z dot, opacity=0.35] (v129) at (2.242, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v130) at (1.662, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v131) at (0.989, 3.684) {};
		\node [style=Z dot, opacity=0.35] (v132) at (0.409, 3.684) {};
		\node [style=Z dot, opacity=0.35] (v133) at (2.751, 3.556) {};
		\node [style=Z dot, opacity=0.35] (v134) at (2.171, 3.556) {};
		\node [style=Z dot, opacity=0.35] (v135) at (-1.064, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v136) at (-1.644, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v137) at (-2.662, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v138) at (-3.242, 1.876) {};
		\node [style=Z dot, opacity=0.35] (v139) at (-3.721, 0.626) {};
		\node [style=Z dot, opacity=0.35] (v140) at (-4.301, 0.626) {};
		\node [style=Z dot, opacity=0.35] (v141) at (-3.337, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v142) at (-3.917, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v143) at (-2.390, -1.182) {};
		\node [style=Z dot, opacity=0.35] (v144) at (-2.970, -1.182) {};
		\node [style=Z dot, opacity=0.35] (v145) at (-0.506, -1.054) {};
		\node [style=Z dot, opacity=0.35] (v146) at (-1.085, -1.054) {};
		\node [style=Z dot, opacity=0.35] (v147) at (1.489, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v148) at (0.909, -0.446) {};
		\node [style=Z dot, opacity=0.35] (v149) at (3.357, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v150) at (2.778, 0.755) {};
		\node [style=Z dot, opacity=0.35] (v151) at (4.185, 1.896) {};
		\node [style=Z dot, opacity=0.35] (v152) at (3.605, 1.896) {};
		\node [style=Z dot, opacity=0.35] (v153) at (4.073, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v154) at (3.493, 3.023) {};
		\node [style=Z dot, opacity=0.35] (v155) at (0.316, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v156) at (0.316, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v157) at (-0.109, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v158) at (-0.109, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v159) at (-0.316, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v160) at (-0.316, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v161) at (0.109, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v162) at (0.109, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v163) at (1.669, 7.840) {};
		\node [style=Z dot, opacity=0.35] (v164) at (1.669, 10.417) {};
		\node [style=Z dot, opacity=0.35] (v165) at (1.462, 7.544) {};
		\node [style=Z dot, opacity=0.35] (v166) at (1.462, 10.121) {};
		\node [style=Z dot, opacity=0.35] (v167) at (1.887, 7.544) {};
		\node [style=Z dot, opacity=0.35] (v168) at (1.887, 10.121) {};
		\node [style=Z dot, opacity=0.35] (v169) at (2.094, 7.840) {};
		\node [style=Z dot, opacity=0.35] (v170) at (2.094, 10.417) {};
		\node [style=Z dot, opacity=0.35] (v171) at (-0.536, 7.406) {};
		\node [style=Z dot, opacity=0.35] (v172) at (-0.536, 9.983) {};
		\node [style=Z dot, opacity=0.35] (v173) at (-0.503, 7.150) {};
		\node [style=Z dot, opacity=0.35] (v174) at (-0.503, 9.727) {};
		\node [style=Z dot, opacity=0.35] (v175) at (-0.031, 7.298) {};
		\node [style=Z dot, opacity=0.35] (v176) at (-0.031, 9.875) {};
		\node [style=Z dot, opacity=0.35] (v177) at (-0.064, 7.554) {};
		\node [style=Z dot, opacity=0.35] (v178) at (-0.064, 10.131) {};
		\node [style=Z dot, opacity=0.35] (v179) at (-2.597, 6.369) {};
		\node [style=Z dot, opacity=0.35] (v180) at (-2.597, 8.945) {};
		\node [style=Z dot, opacity=0.35] (v181) at (-2.333, 6.221) {};
		\node [style=Z dot, opacity=0.35] (v182) at (-2.333, 8.797) {};
		\node [style=Z dot, opacity=0.35] (v183) at (-1.941, 6.477) {};
		\node [style=Z dot, opacity=0.35] (v184) at (-1.941, 9.053) {};
		\node [style=Z dot, opacity=0.35] (v185) at (-2.205, 6.625) {};
		\node [style=Z dot, opacity=0.35] (v186) at (-2.205, 9.201) {};
		\node [style=Z dot, opacity=0.35] (v187) at (-3.963, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v188) at (-3.963, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v189) at (-3.538, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v190) at (-3.538, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v191) at (-3.331, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v192) at (-3.331, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v193) at (-3.756, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v194) at (-3.756, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v195) at (-4.266, 3.682) {};
		\node [style=Z dot, opacity=0.35] (v196) at (-4.266, 6.258) {};
		\node [style=Z dot, opacity=0.35] (v197) at (-3.795, 3.829) {};
		\node [style=Z dot, opacity=0.35] (v198) at (-3.795, 6.406) {};
		\node [style=Z dot, opacity=0.35] (v199) at (-3.828, 4.086) {};
		\node [style=Z dot, opacity=0.35] (v200) at (-3.828, 6.662) {};
		\node [style=Z dot, opacity=0.35] (v201) at (-4.299, 3.938) {};
		\node [style=Z dot, opacity=0.35] (v202) at (-4.299, 6.514) {};
		\node [style=Z dot, opacity=0.35] (v203) at (-3.427, 2.752) {};
		\node [style=Z dot, opacity=0.35] (v204) at (-3.427, 5.329) {};
		\node [style=Z dot, opacity=0.35] (v205) at (-3.035, 3.008) {};
		\node [style=Z dot, opacity=0.35] (v206) at (-3.035, 5.585) {};
		\node [style=Z dot, opacity=0.35] (v207) at (-3.299, 3.156) {};
		\node [style=Z dot, opacity=0.35] (v208) at (-3.299, 5.733) {};
		\node [style=Z dot, opacity=0.35] (v209) at (-3.691, 2.900) {};
		\node [style=Z dot, opacity=0.35] (v210) at (-3.691, 5.477) {};
		\node [style=Z dot, opacity=0.35] (v211) at (-1.669, 2.466) {};
		\node [style=Z dot, opacity=0.35] (v212) at (-1.669, 5.043) {};
		\node [style=Z dot, opacity=0.35] (v213) at (-1.462, 2.762) {};
		\node [style=Z dot, opacity=0.35] (v214) at (-1.462, 5.339) {};
		\node [style=Z dot, opacity=0.35] (v215) at (-1.887, 2.762) {};
		\node [style=Z dot, opacity=0.35] (v216) at (-1.887, 5.339) {};
		\node [style=Z dot, opacity=0.35] (v217) at (-2.094, 2.466) {};
		\node [style=Z dot, opacity=0.35] (v218) at (-2.094, 5.043) {};
		\node [style=Z dot, opacity=0.35] (v219) at (0.536, 2.900) {};
		\node [style=Z dot, opacity=0.35] (v220) at (0.536, 5.477) {};
		\node [style=Z dot, opacity=0.35] (v221) at (0.503, 3.156) {};
		\node [style=Z dot, opacity=0.35] (v222) at (0.503, 5.733) {};
		\node [style=Z dot, opacity=0.35] (v223) at (0.031, 3.008) {};
		\node [style=Z dot, opacity=0.35] (v224) at (0.031, 5.585) {};
		\node [style=Z dot, opacity=0.35] (v225) at (0.064, 2.752) {};
		\node [style=Z dot, opacity=0.35] (v226) at (0.064, 5.329) {};
		\node [style=Z dot, opacity=0.35] (v227) at (2.597, 3.938) {};
		\node [style=Z dot, opacity=0.35] (v228) at (2.597, 6.514) {};
		\node [style=Z dot, opacity=0.35] (v229) at (2.333, 4.086) {};
		\node [style=Z dot, opacity=0.35] (v230) at (2.333, 6.662) {};
		\node [style=Z dot, opacity=0.35] (v231) at (1.941, 3.829) {};
		\node [style=Z dot, opacity=0.35] (v232) at (1.941, 6.406) {};
		\node [style=Z dot, opacity=0.35] (v233) at (2.205, 3.682) {};
		\node [style=Z dot, opacity=0.35] (v234) at (2.205, 6.258) {};
		\node [style=Z dot, opacity=0.35] (v235) at (3.963, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v236) at (3.963, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v237) at (3.538, 5.301) {};
		\node [style=Z dot, opacity=0.35] (v238) at (3.538, 7.878) {};
		\node [style=Z dot, opacity=0.35] (v239) at (3.331, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v240) at (3.331, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v241) at (3.756, 5.005) {};
		\node [style=Z dot, opacity=0.35] (v242) at (3.756, 7.582) {};
		\node [style=Z dot, opacity=0.35] (v243) at (4.266, 6.625) {};
		\node [style=Z dot, opacity=0.35] (v244) at (4.266, 9.201) {};
		\node [style=Z dot, opacity=0.35] (v245) at (3.795, 6.477) {};
		\node [style=Z dot, opacity=0.35] (v246) at (3.795, 9.053) {};
		\node [style=Z dot, opacity=0.35] (v247) at (3.828, 6.221) {};
		\node [style=Z dot, opacity=0.35] (v248) at (3.828, 8.797) {};
		\node [style=Z dot, opacity=0.35] (v249) at (4.299, 6.369) {};
		\node [style=Z dot, opacity=0.35] (v250) at (4.299, 8.945) {};
		\node [style=Z dot, opacity=0.35] (v251) at (3.427, 7.554) {};
		\node [style=Z dot, opacity=0.35] (v252) at (3.427, 10.131) {};
		\node [style=Z dot, opacity=0.35] (v253) at (3.035, 7.298) {};
		\node [style=Z dot, opacity=0.35] (v254) at (3.035, 9.875) {};
		\node [style=Z dot, opacity=0.35] (v255) at (3.299, 7.150) {};
		\node [style=Z dot, opacity=0.35] (v256) at (3.299, 9.727) {};
		\node [style=Z dot, opacity=0.35] (v257) at (3.691, 7.406) {};
		\node [style=Z dot, opacity=0.35] (v258) at (3.691, 9.983) {};
		\node [style=Z dot, opacity=0.35] (v259) at (-0.258, 9.732) {};
		\node [style=Z dot, opacity=0.35] (v260) at (-3.544, 6.574) {};
		\node [style=Z dot, opacity=0.35] (v261) at (0.258, 5.727) {};
		\node [style=Z dot, opacity=0.35] (v262) at (3.686, 8.886) {};
		\node [style=Z dot, opacity=0.35] (v263) at (2.485, 9.413) {};
		\node [style=Z dot, opacity=0.35] (v264) at (-2.754, 7.681) {};
		\node [style=Z dot, opacity=0.35] (v265) at (-3.155, 7.276) {};
		\node [style=Z dot, opacity=0.35] (v266) at (-2.740, 4.693) {};
		\node [style=Z dot, opacity=0.35] (v267) at (-2.128, 4.562) {};
		\node [style=Z dot, opacity=0.35] (v268) at (2.634, 5.890) {};
		\node [style=Z dot, opacity=0.35] (v269) at (3.009, 6.331) {};
		\node [style=Z dot, opacity=0.35] (v270) at (2.929, 9.318) {};
		\node [style=Z dot, opacity=0.35] (v271) at (-0.292, 8.356) {};
		\node [style=Z dot, opacity=0.35] (v272) at (-3.301, 5.406) {};
		\node [style=Z dot, opacity=0.35] (v273) at (0.199, 4.547) {};
		\node [style=Z dot, opacity=0.35] (v274) at (3.551, 7.531) {};
		\node [style=Z dot, opacity=0.35] (v275) at (-0.015, 6.129) {};
		\node [style=Z dot, opacity=0.35] (v276) at (0.120, 5.945) {};
		\node [style=Z dot, opacity=0.35] (v277) at (-0.388, 7.371) {};
		\node [style=Z dot, opacity=0.35] (v278) at (0.432, 7.588) {};
		\node [style=Z dot, opacity=0.35] (v279) at (-0.148, 7.588) {};
		\node [style=Z dot, opacity=0.35] (v280) at (-1.914, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v281) at (-2.494, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v282) at (0.400, 5.241) {};
		\node [style=Z dot, opacity=0.35] (v283) at (-0.180, 5.241) {};
		\node [style=Z dot, opacity=0.35] (v284) at (2.242, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v285) at (1.662, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v286) at (0.989, 8.838) {};
		\node [style=Z dot, opacity=0.35] (v287) at (0.409, 8.838) {};
		\node [style=Z dot, opacity=0.35] (v288) at (2.751, 8.710) {};
		\node [style=Z dot, opacity=0.35] (v289) at (2.171, 8.710) {};
		\node [style=Z dot, opacity=0.35] (v290) at (-1.064, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v291) at (-1.644, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v292) at (-2.662, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v293) at (-3.242, 7.029) {};
		\node [style=Z dot, opacity=0.35] (v294) at (-3.721, 5.780) {};
		\node [style=Z dot, opacity=0.35] (v295) at (-4.301, 5.780) {};
		\node [style=Z dot, opacity=0.35] (v296) at (-3.337, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v297) at (-3.917, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v298) at (-2.390, 3.971) {};
		\node [style=Z dot, opacity=0.35] (v299) at (-2.970, 3.971) {};
		\node [style=Z dot, opacity=0.35] (v300) at (-0.506, 4.100) {};
		\node [style=Z dot, opacity=0.35] (v301) at (-1.085, 4.100) {};
		\node [style=Z dot, opacity=0.35] (v302) at (1.489, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v303) at (0.909, 4.707) {};
		\node [style=Z dot, opacity=0.35] (v304) at (3.357, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v305) at (2.778, 5.908) {};
		\node [style=Z dot, opacity=0.35] (v306) at (4.185, 7.049) {};
		\node [style=Z dot, opacity=0.35] (v307) at (3.605, 7.049) {};
		\node [style=Z dot, opacity=0.35] (v308) at (4.073, 8.176) {};
		\node [style=Z dot, opacity=0.35] (v309) at (3.493, 8.176) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wh3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.037, 0.656) {};
		\node [style=Z dot] (1) at (1.327, 1.050) {};
		\node [style=Z dot] (2) at (2.775, 1.112) {};
		\node [style=Z dot] (3) at (3.273, 0.835) {};
		\node [style=none] (4) at (1.737, 1.375) {};
		\node [style=none] (5) at (2.969, 1.298) {};
		\node [style=none] (6) at (3.226, 1.231) {};
		\node [style=none] (7) at (3.665, 0.987) {};
		\node [style=none] (8) at (3.750, 0.864) {};
		\node [style=Z dot] (9) at (1.560, -0.314) {};
		\node [style=Z dot] (10) at (2.748, 0.261) {};
		\node [style=Z dot] (11) at (2.731, -0.264) {};
		\node [style=Z dot] (12) at (1.898, -0.667) {};
		\node [style=none] (13) at (3.597, 0.342) {};
		\node [style=none] (14) at (3.224, -0.201) {};
		\node [style=none] (15) at (3.004, -0.353) {};
		\node [style=none] (16) at (2.270, -0.708) {};
		\node [style=none] (17) at (1.918, -0.833) {};
		\node [style=Z dot] (18) at (-1.074, -0.850) {};
		\node [style=Z dot] (19) at (0.371, -0.889) {};
		\node [style=Z dot] (20) at (-1.087, -1.275) {};
		\node [style=Z dot] (21) at (-2.100, -1.248) {};
		\node [style=none] (22) at (0.486, -1.164) {};
		\node [style=none] (23) at (-0.976, -1.423) {};
		\node [style=none] (24) at (-1.369, -1.449) {};
		\node [style=none] (25) at (-2.262, -1.425) {};
		\node [style=none] (26) at (-2.564, -1.380) {};
		\node [style=Z dot] (27) at (-2.223, -0.211) {};
		\node [style=Z dot] (28) at (-2.518, -0.811) {};
		\node [style=Z dot] (29) at (-3.403, -0.524) {};
		\node [style=Z dot] (30) at (-3.196, -0.104) {};
		\node [style=none] (31) at (-3.297, -1.061) {};
		\node [style=none] (32) at (-3.827, -0.678) {};
		\node [style=none] (33) at (-3.850, -0.543) {};
		\node [style=none] (34) at (-3.668, -0.172) {};
		\node [style=none] (35) at (-3.503, -0.019) {};
		\node [style=Z dot] (36) at (-0.300, 0.719) {};
		\node [style=Z dot] (37) at (-1.928, 0.388) {};
		\node [style=Z dot] (38) at (-1.016, 0.951) {};
		\node [style=Z dot] (39) at (0.124, 1.183) {};
		\node [style=none] (40) at (-2.523, 0.508) {};
		\node [style=none] (41) at (-1.389, 1.004) {};
		\node [style=none] (42) at (-1.011, 1.114) {};
		\node [style=none] (43) at (-0.005, 1.318) {};
		\node [style=none] (44) at (0.399, 1.368) {};
		\node [style=Z dot] (45) at (1.824, 0.774) {};
		\node [style=Z dot] (46) at (2.259, 0.793) {};
		\node [style=Z dot] (47) at (2.408, 0.710) {};
		\node [style=Z dot] (48) at (2.251, 0.537) {};
		\node [style=Z dot] (49) at (1.610, 0.518) {};
		\node [style=Z dot] (50) at (1.195, 1.124) {};
		\node [style=Z dot] (51) at (1.450, 1.148) {};
		\node [style=Z dot] (52) at (1.629, 1.112) {};
		\node [style=Z dot] (53) at (0.839, 0.951) {};
		\node [style=Z dot] (54) at (1.476, 0.968) {};
		\node [style=Z dot] (55) at (2.642, 1.155) {};
		\node [style=Z dot] (56) at (2.833, 1.168) {};
		\node [style=Z dot] (57) at (2.910, 1.147) {};
		\node [style=Z dot] (58) at (2.932, 1.097) {};
		\node [style=Z dot] (59) at (2.620, 1.016) {};
		\node [style=Z dot] (60) at (3.280, 0.903) {};
		\node [style=Z dot] (61) at (3.391, 0.881) {};
		\node [style=Z dot] (62) at (3.416, 0.844) {};
		\node [style=Z dot] (63) at (3.336, 0.770) {};
		\node [style=Z dot] (64) at (3.013, 0.798) {};
		\node [style=Z dot] (65) at (1.916, -0.141) {};
		\node [style=Z dot] (66) at (1.911, -0.299) {};
		\node [style=Z dot] (67) at (1.661, -0.420) {};
		\node [style=Z dot] (68) at (1.203, -0.486) {};
		\node [style=Z dot] (69) at (1.232, -0.248) {};
		\node [style=Z dot] (70) at (2.968, 0.368) {};
		\node [style=Z dot] (71) at (3.003, 0.286) {};
		\node [style=Z dot] (72) at (2.880, 0.188) {};
		\node [style=Z dot] (73) at (2.599, 0.344) {};
		\node [style=Z dot] (74) at (2.498, 0.141) {};
		\node [style=Z dot] (75) at (2.868, -0.180) {};
		\node [style=Z dot] (76) at (2.879, -0.245) {};
		\node [style=Z dot] (77) at (2.813, -0.291) {};
		\node [style=Z dot] (78) at (2.669, -0.337) {};
		\node [style=Z dot] (79) at (2.485, -0.275) {};
		\node [style=Z dot] (80) at (2.086, -0.619) {};
		\node [style=Z dot] (81) at (2.010, -0.680) {};
		\node [style=Z dot] (82) at (1.904, -0.717) {};
		\node [style=Z dot] (83) at (1.708, -0.741) {};
		\node [style=Z dot] (84) at (1.827, -0.593) {};
		\node [style=Z dot] (85) at (-0.640, -0.862) {};
		\node [style=Z dot] (86) at (-1.078, -0.977) {};
		\node [style=Z dot] (87) at (-1.381, -0.969) {};
		\node [style=Z dot] (88) at (-1.507, -0.838) {};
		\node [style=Z dot] (89) at (-0.848, -0.671) {};
		\node [style=Z dot] (90) at (0.639, -0.896) {};
		\node [style=Z dot] (91) at (0.406, -0.971) {};
		\node [style=Z dot] (92) at (0.151, -0.996) {};
		\node [style=Z dot] (93) at (0.621, -0.768) {};
		\node [style=Z dot] (94) at (0.068, -0.881) {};
		\node [style=Z dot] (95) at (-0.870, -1.266) {};
		\node [style=Z dot] (96) at (-1.054, -1.319) {};
		\node [style=Z dot] (97) at (-1.172, -1.327) {};
		\node [style=Z dot] (98) at (-1.282, -1.305) {};
		\node [style=Z dot] (99) at (-1.084, -1.186) {};
		\node [style=Z dot] (100) at (-1.991, -1.286) {};
		\node [style=Z dot] (101) at (-2.148, -1.301) {};
		\node [style=Z dot] (102) at (-2.239, -1.287) {};
		\node [style=Z dot] (103) at (-2.280, -1.228) {};
		\node [style=Z dot] (104) at (-1.884, -1.164) {};
		\node [style=Z dot] (105) at (-2.312, -0.391) {};
		\node [style=Z dot] (106) at (-2.577, -0.305) {};
		\node [style=Z dot] (107) at (-2.515, -0.179) {};
		\node [style=Z dot] (108) at (-2.134, -0.032) {};
		\node [style=Z dot] (109) at (-1.756, -0.167) {};
		\node [style=Z dot] (110) at (-2.573, -0.922) {};
		\node [style=Z dot] (111) at (-2.752, -0.886) {};
		\node [style=Z dot] (112) at (-2.786, -0.803) {};
		\node [style=Z dot] (113) at (-2.215, -0.819) {};
		\node [style=Z dot] (114) at (-2.456, -0.685) {};
		\node [style=Z dot] (115) at (-3.406, -0.603) {};
		\node [style=Z dot] (116) at (-3.530, -0.570) {};
		\node [style=Z dot] (117) at (-3.537, -0.529) {};
		\node [style=Z dot] (118) at (-3.461, -0.469) {};
		\node [style=Z dot] (119) at (-3.155, -0.458) {};
		\node [style=Z dot] (120) at (-3.316, -0.175) {};
		\node [style=Z dot] (121) at (-3.338, -0.124) {};
		\node [style=Z dot] (122) at (-3.288, -0.078) {};
		\node [style=Z dot] (123) at (-3.117, -0.018) {};
		\node [style=Z dot] (124) at (-2.992, -0.126) {};
		\node [style=Z dot] (125) at (-0.789, 0.620) {};
		\node [style=Z dot] (126) at (-0.515, 0.789) {};
		\node [style=Z dot] (127) at (-0.173, 0.858) {};
		\node [style=Z dot] (128) at (-0.237, 0.568) {};
		\node [style=Z dot] (129) at (0.041, 0.789) {};
		\node [style=Z dot] (130) at (-2.229, 0.326) {};
		\node [style=Z dot] (131) at (-2.106, 0.424) {};
		\node [style=Z dot] (132) at (-1.873, 0.499) {};
		\node [style=Z dot] (133) at (-1.990, 0.262) {};
		\node [style=Z dot] (134) at (-1.586, 0.457) {};
		\node [style=Z dot] (135) at (-1.235, 0.893) {};
		\node [style=Z dot] (136) at (-1.128, 0.967) {};
		\node [style=Z dot] (137) at (-1.014, 1.000) {};
		\node [style=Z dot] (138) at (-0.857, 1.015) {};
		\node [style=Z dot] (139) at (-0.866, 0.903) {};
		\node [style=Z dot] (140) at (0.354, 1.217) {};
		\node [style=Z dot] (141) at (-0.059, 1.178) {};
		\node [style=Z dot] (142) at (0.086, 1.224) {};
		\node [style=Z dot] (143) at (0.207, 1.239) {};
		\node [style=Z dot] (144) at (0.035, 1.086) {};
		\node [style=none] (145) at (1.042, 1.209) {};
		\node [style=none] (146) at (0.621, 1.256) {};
		\node [style=none] (147) at (1.981, 1.184) {};
		\node [style=none] (148) at (2.488, 1.205) {};
		\node [style=none] (149) at (3.114, 1.079) {};
		\node [style=none] (150) at (3.288, 0.982) {};
		\node [style=none] (151) at (3.409, 0.693) {};
		\node [style=none] (152) at (3.225, 0.492) {};
		\node [style=none] (153) at (3.033, 0.103) {};
		\node [style=none] (154) at (3.027, -0.081) {};
		\node [style=none] (155) at (2.596, -0.423) {};
		\node [style=none] (156) at (2.305, -0.564) {};
		\node [style=none] (157) at (1.486, -0.827) {};
		\node [style=none] (158) at (0.952, -0.905) {};
		\node [style=none] (159) at (-0.106, -1.120) {};
		\node [style=none] (160) at (-0.617, -1.255) {};
		\node [style=none] (161) at (-1.510, -1.340) {};
		\node [style=none] (162) at (-1.864, -1.330) {};
		\node [style=none] (163) at (-2.491, -1.204) {};
		\node [style=none] (164) at (-2.637, -1.051) {};
		\node [style=none] (165) at (-3.099, -0.795) {};
		\node [style=none] (166) at (-3.408, -0.695) {};
		\node [style=none] (167) at (-3.529, -0.406) {};
		\node [style=none] (168) at (-3.457, -0.259) {};
		\node [style=none] (169) at (-3.025, 0.083) {};
		\node [style=none] (170) at (-2.581, 0.255) {};
		\node [style=none] (171) at (-1.809, 0.629) {};
		\node [style=none] (172) at (-1.490, 0.826) {};
		\node [style=none] (173) at (-0.671, 1.089) {};
		\node [style=none] (174) at (-0.272, 1.171) {};
		\node [style=none] (175) at (2.161, -0.211) {};
		\node [style=none] (176) at (1.450, 0.184) {};
		\node [style=none] (177) at (2.898, 0.245) {};
		\node [style=none] (178) at (3.396, -0.031) {};
		\node [style=none] (179) at (1.683, -1.180) {};
		\node [style=none] (180) at (2.871, -0.605) {};
		\node [style=none] (181) at (2.854, -1.131) {};
		\node [style=none] (182) at (2.021, -1.534) {};
		\node [style=none] (183) at (-0.951, -1.716) {};
		\node [style=none] (184) at (0.494, -1.755) {};
		\node [style=none] (185) at (-0.964, -2.141) {};
		\node [style=none] (186) at (-1.977, -2.114) {};
		\node [style=none] (187) at (-2.100, -1.078) {};
		\node [style=none] (188) at (-2.395, -1.677) {};
		\node [style=none] (189) at (-3.280, -1.390) {};
		\node [style=none] (190) at (-3.073, -0.970) {};
		\node [style=none] (191) at (-0.177, -0.147) {};
		\node [style=none] (192) at (-1.805, -0.479) {};
		\node [style=none] (193) at (-0.893, 0.085) {};
		\node [style=none] (194) at (0.248, 0.317) {};
		\node [style=Z dot] (195) at (2.037, 4.594) {};
		\node [style=Z dot] (196) at (1.327, 4.989) {};
		\node [style=Z dot] (197) at (2.775, 5.050) {};
		\node [style=Z dot] (198) at (3.273, 4.774) {};
		\node [style=none] (199) at (1.737, 5.314) {};
		\node [style=none] (200) at (2.969, 5.237) {};
		\node [style=none] (201) at (3.226, 5.170) {};
		\node [style=none] (202) at (3.665, 4.926) {};
		\node [style=none] (203) at (3.750, 4.803) {};
		\node [style=Z dot] (204) at (1.560, 3.625) {};
		\node [style=Z dot] (205) at (2.748, 4.200) {};
		\node [style=Z dot] (206) at (2.731, 3.674) {};
		\node [style=Z dot] (207) at (1.898, 3.271) {};
		\node [style=none] (208) at (3.597, 4.281) {};
		\node [style=none] (209) at (3.224, 3.737) {};
		\node [style=none] (210) at (3.004, 3.586) {};
		\node [style=none] (211) at (2.270, 3.230) {};
		\node [style=none] (212) at (1.918, 3.105) {};
		\node [style=Z dot] (213) at (-1.074, 3.089) {};
		\node [style=Z dot] (214) at (0.371, 3.050) {};
		\node [style=Z dot] (215) at (-1.087, 2.664) {};
		\node [style=Z dot] (216) at (-2.100, 2.691) {};
		\node [style=none] (217) at (0.486, 2.775) {};
		\node [style=none] (218) at (-0.976, 2.516) {};
		\node [style=none] (219) at (-1.369, 2.489) {};
		\node [style=none] (220) at (-2.262, 2.514) {};
		\node [style=none] (221) at (-2.564, 2.559) {};
		\node [style=Z dot] (222) at (-2.223, 3.727) {};
		\node [style=Z dot] (223) at (-2.518, 3.128) {};
		\node [style=Z dot] (224) at (-3.403, 3.415) {};
		\node [style=Z dot] (225) at (-3.196, 3.835) {};
		\node [style=none] (226) at (-3.297, 2.877) {};
		\node [style=none] (227) at (-3.827, 3.261) {};
		\node [style=none] (228) at (-3.850, 3.396) {};
		\node [style=none] (229) at (-3.668, 3.766) {};
		\node [style=none] (230) at (-3.503, 3.919) {};
		\node [style=Z dot] (231) at (-0.300, 4.658) {};
		\node [style=Z dot] (232) at (-1.928, 4.326) {};
		\node [style=Z dot] (233) at (-1.016, 4.890) {};
		\node [style=Z dot] (234) at (0.124, 5.122) {};
		\node [style=none] (235) at (-2.523, 4.446) {};
		\node [style=none] (236) at (-1.389, 4.942) {};
		\node [style=none] (237) at (-1.011, 5.052) {};
		\node [style=none] (238) at (-0.005, 5.257) {};
		\node [style=none] (239) at (0.399, 5.306) {};
		\node [style=Z dot] (240) at (1.824, 4.713) {};
		\node [style=Z dot] (241) at (2.259, 4.731) {};
		\node [style=Z dot] (242) at (2.408, 4.648) {};
		\node [style=Z dot] (243) at (2.251, 4.476) {};
		\node [style=Z dot] (244) at (1.610, 4.457) {};
		\node [style=Z dot] (245) at (1.195, 5.062) {};
		\node [style=Z dot] (246) at (1.450, 5.086) {};
		\node [style=Z dot] (247) at (1.629, 5.050) {};
		\node [style=Z dot] (248) at (0.839, 4.890) {};
		\node [style=Z dot] (249) at (1.476, 4.906) {};
		\node [style=Z dot] (250) at (2.642, 5.093) {};
		\node [style=Z dot] (251) at (2.833, 5.106) {};
		\node [style=Z dot] (252) at (2.910, 5.086) {};
		\node [style=Z dot] (253) at (2.932, 5.035) {};
		\node [style=Z dot] (254) at (2.620, 4.954) {};
		\node [style=Z dot] (255) at (3.280, 4.842) {};
		\node [style=Z dot] (256) at (3.391, 4.819) {};
		\node [style=Z dot] (257) at (3.416, 4.783) {};
		\node [style=Z dot] (258) at (3.336, 4.708) {};
		\node [style=Z dot] (259) at (3.013, 4.736) {};
		\node [style=Z dot] (260) at (1.916, 3.797) {};
		\node [style=Z dot] (261) at (1.911, 3.640) {};
		\node [style=Z dot] (262) at (1.661, 3.519) {};
		\node [style=Z dot] (263) at (1.203, 3.452) {};
		\node [style=Z dot] (264) at (1.232, 3.691) {};
		\node [style=Z dot] (265) at (2.968, 4.306) {};
		\node [style=Z dot] (266) at (3.003, 4.224) {};
		\node [style=Z dot] (267) at (2.880, 4.127) {};
		\node [style=Z dot] (268) at (2.599, 4.283) {};
		\node [style=Z dot] (269) at (2.498, 4.079) {};
		\node [style=Z dot] (270) at (2.868, 3.759) {};
		\node [style=Z dot] (271) at (2.879, 3.693) {};
		\node [style=Z dot] (272) at (2.813, 3.648) {};
		\node [style=Z dot] (273) at (2.669, 3.601) {};
		\node [style=Z dot] (274) at (2.485, 3.664) {};
		\node [style=Z dot] (275) at (2.086, 3.319) {};
		\node [style=Z dot] (276) at (2.010, 3.259) {};
		\node [style=Z dot] (277) at (1.904, 3.221) {};
		\node [style=Z dot] (278) at (1.708, 3.197) {};
		\node [style=Z dot] (279) at (1.827, 3.345) {};
		\node [style=Z dot] (280) at (-0.640, 3.077) {};
		\node [style=Z dot] (281) at (-1.078, 2.961) {};
		\node [style=Z dot] (282) at (-1.381, 2.969) {};
		\node [style=Z dot] (283) at (-1.507, 3.100) {};
		\node [style=Z dot] (284) at (-0.848, 3.267) {};
		\node [style=Z dot] (285) at (0.639, 3.042) {};
		\node [style=Z dot] (286) at (0.406, 2.967) {};
		\node [style=Z dot] (287) at (0.151, 2.943) {};
		\node [style=Z dot] (288) at (0.621, 3.170) {};
		\node [style=Z dot] (289) at (0.068, 3.058) {};
		\node [style=Z dot] (290) at (-0.870, 2.673) {};
		\node [style=Z dot] (291) at (-1.054, 2.619) {};
		\node [style=Z dot] (292) at (-1.172, 2.611) {};
		\node [style=Z dot] (293) at (-1.282, 2.633) {};
		\node [style=Z dot] (294) at (-1.084, 2.753) {};
		\node [style=Z dot] (295) at (-1.991, 2.653) {};
		\node [style=Z dot] (296) at (-2.148, 2.638) {};
		\node [style=Z dot] (297) at (-2.239, 2.651) {};
		\node [style=Z dot] (298) at (-2.280, 2.711) {};
		\node [style=Z dot] (299) at (-1.884, 2.774) {};
		\node [style=Z dot] (300) at (-2.312, 3.547) {};
		\node [style=Z dot] (301) at (-2.577, 3.633) {};
		\node [style=Z dot] (302) at (-2.515, 3.759) {};
		\node [style=Z dot] (303) at (-2.134, 3.907) {};
		\node [style=Z dot] (304) at (-1.756, 3.772) {};
		\node [style=Z dot] (305) at (-2.573, 3.017) {};
		\node [style=Z dot] (306) at (-2.752, 3.053) {};
		\node [style=Z dot] (307) at (-2.786, 3.135) {};
		\node [style=Z dot] (308) at (-2.215, 3.120) {};
		\node [style=Z dot] (309) at (-2.456, 3.254) {};
		\node [style=Z dot] (310) at (-3.406, 3.336) {};
		\node [style=Z dot] (311) at (-3.530, 3.369) {};
		\node [style=Z dot] (312) at (-3.537, 3.409) {};
		\node [style=Z dot] (313) at (-3.461, 3.469) {};
		\node [style=Z dot] (314) at (-3.155, 3.480) {};
		\node [style=Z dot] (315) at (-3.316, 3.763) {};
		\node [style=Z dot] (316) at (-3.338, 3.814) {};
		\node [style=Z dot] (317) at (-3.288, 3.860) {};
		\node [style=Z dot] (318) at (-3.117, 3.921) {};
		\node [style=Z dot] (319) at (-2.992, 3.812) {};
		\node [style=Z dot] (320) at (-0.789, 4.558) {};
		\node [style=Z dot] (321) at (-0.515, 4.727) {};
		\node [style=Z dot] (322) at (-0.173, 4.797) {};
		\node [style=Z dot] (323) at (-0.237, 4.507) {};
		\node [style=Z dot] (324) at (0.041, 4.727) {};
		\node [style=Z dot] (325) at (-2.229, 4.265) {};
		\node [style=Z dot] (326) at (-2.106, 4.362) {};
		\node [style=Z dot] (327) at (-1.873, 4.438) {};
		\node [style=Z dot] (328) at (-1.990, 4.201) {};
		\node [style=Z dot] (329) at (-1.586, 4.396) {};
		\node [style=Z dot] (330) at (-1.235, 4.832) {};
		\node [style=Z dot] (331) at (-1.128, 4.906) {};
		\node [style=Z dot] (332) at (-1.014, 4.939) {};
		\node [style=Z dot] (333) at (-0.857, 4.954) {};
		\node [style=Z dot] (334) at (-0.866, 4.841) {};
		\node [style=Z dot] (335) at (0.354, 5.155) {};
		\node [style=Z dot] (336) at (-0.059, 5.116) {};
		\node [style=Z dot] (337) at (0.086, 5.162) {};
		\node [style=Z dot] (338) at (0.207, 5.177) {};
		\node [style=Z dot] (339) at (0.035, 5.024) {};
		\node [style=none] (340) at (1.042, 5.147) {};
		\node [style=none] (341) at (0.621, 5.194) {};
		\node [style=none] (342) at (1.981, 5.122) {};
		\node [style=none] (343) at (2.488, 5.143) {};
		\node [style=none] (344) at (3.114, 5.017) {};
		\node [style=none] (345) at (3.288, 4.921) {};
		\node [style=none] (346) at (3.409, 4.632) {};
		\node [style=none] (347) at (3.225, 4.431) {};
		\node [style=none] (348) at (3.033, 4.041) {};
		\node [style=none] (349) at (3.027, 3.857) {};
		\node [style=none] (350) at (2.596, 3.516) {};
		\node [style=none] (351) at (2.305, 3.375) {};
		\node [style=none] (352) at (1.486, 3.111) {};
		\node [style=none] (353) at (0.952, 3.034) {};
		\node [style=none] (354) at (-0.106, 2.819) {};
		\node [style=none] (355) at (-0.617, 2.683) {};
		\node [style=none] (356) at (-1.510, 2.598) {};
		\node [style=none] (357) at (-1.864, 2.608) {};
		\node [style=none] (358) at (-2.491, 2.734) {};
		\node [style=none] (359) at (-2.637, 2.887) {};
		\node [style=none] (360) at (-3.099, 3.144) {};
		\node [style=none] (361) at (-3.408, 3.244) {};
		\node [style=none] (362) at (-3.529, 3.533) {};
		\node [style=none] (363) at (-3.457, 3.680) {};
		\node [style=none] (364) at (-3.025, 4.021) {};
		\node [style=none] (365) at (-2.581, 4.193) {};
		\node [style=none] (366) at (-1.809, 4.567) {};
		\node [style=none] (367) at (-1.490, 4.764) {};
		\node [style=none] (368) at (-0.671, 5.028) {};
		\node [style=none] (369) at (-0.272, 5.109) {};
		\node [style=none] (370) at (2.161, 5.461) {};
		\node [style=none] (371) at (1.450, 5.855) {};
		\node [style=none] (372) at (2.898, 5.917) {};
		\node [style=none] (373) at (3.396, 5.640) {};
		\node [style=none] (374) at (1.683, 4.491) {};
		\node [style=none] (375) at (2.871, 5.066) {};
		\node [style=none] (376) at (2.854, 4.541) {};
		\node [style=none] (377) at (2.021, 4.138) {};
		\node [style=none] (378) at (-0.951, 3.955) {};
		\node [style=none] (379) at (0.494, 3.916) {};
		\node [style=none] (380) at (-0.964, 3.530) {};
		\node [style=none] (381) at (-1.977, 3.557) {};
		\node [style=none] (382) at (-2.100, 4.594) {};
		\node [style=none] (383) at (-2.395, 3.994) {};
		\node [style=none] (384) at (-3.280, 4.281) {};
		\node [style=none] (385) at (-3.073, 4.701) {};
		\node [style=none] (386) at (-0.177, 5.524) {};
		\node [style=none] (387) at (-1.805, 5.193) {};
		\node [style=none] (388) at (-0.893, 5.756) {};
		\node [style=none] (389) at (0.248, 5.988) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xweb] (76) to (14);
		\draw [style=xweb] (77) to (15);
		\draw [style=xweb] (25) to (101);
		\draw [style=xweb] (26) to (102);
		\draw [style=xweb] (179) to (9);
		\draw [style=xweb] (181) to (11);
		\draw [style=xweb] (18) to (183);
		\draw [style=xweb] (19) to (184);
		\draw [style=xweb] (21) to (186);
		\draw [style=xweb] (271) to (209);
		\draw [style=xweb] (272) to (210);
		\draw [style=xweb] (286) to (217);
		\draw [style=xweb] (220) to (296);
		\draw [style=xweb] (221) to (297);
		\draw [style=xweb] (285) to (353);
		\draw [style=xweb] (287) to (354);
		\draw [style=xweb] (204) to (374);
		\draw [style=xweb] (206) to (376);
		\draw [style=xweb] (213) to (378);
		\draw [style=xweb] (381) to (216);
		\draw [style=zweb] (91) to (22);
		\draw [style=zweb] (379) to (214);
		\draw [style=zweb] (79) to (66);
		\draw [style=xweb] (68) to (93);
		\draw [style=xweb] (69) to (264);
		\draw [style=xweb] (85) to (94);
		\draw [style=zweb] (87) to (104);
		\draw [style=xweb] (284) to (89);
		\draw [style=zweb] (261) to (274);
		\draw [style=xweb] (263) to (288);
		\draw [style=xweb] (280) to (289);
		\draw [style=zweb] (299) to (282);
		\draw [style=yweb] (9) to (65);
		\draw [style=yweb] (9) to (66);
		\draw [style=yweb] (67) to (9);
		\draw [style=yweb] (68) to (9);
		\draw [style=yweb] (9) to (69);
		\draw [style=yweb] (75) to (11);
		\draw [style=yweb] (76) to (11);
		\draw [style=yweb] (77) to (11);
		\draw [style=yweb] (78) to (11);
		\draw [style=yweb] (11) to (79);
		\draw [style=yweb] (18) to (85);
		\draw [style=yweb] (18) to (86);
		\draw [style=yweb] (18) to (87);
		\draw [style=yweb] (18) to (88);
		\draw [style=yweb] (18) to (89);
		\draw [style=yweb] (19) to (90);
		\draw [style=yweb] (91) to (19);
		\draw [style=yweb] (92) to (19);
		\draw [style=yweb] (93) to (19);
		\draw [style=yweb] (94) to (19);
		\draw [style=yweb] (100) to (21);
		\draw [style=yweb] (101) to (21);
		\draw [style=yweb] (102) to (21);
		\draw [style=yweb] (103) to (21);
		\draw [style=yweb] (104) to (21);
		\draw [style=yweb] (69) to (65);
		\draw [style=yweb] (67) to (68);
		\draw [style=yweb] (68) to (69);
		\draw [style=yweb] (75) to (76);
		\draw [style=yweb] (76) to (77);
		\draw [style=yweb] (77) to (78);
		\draw [style=yweb] (85) to (89);
		\draw [style=yweb] (85) to (86);
		\draw [style=yweb] (88) to (89);
		\draw [style=yweb] (93) to (90);
		\draw [style=yweb] (92) to (94);
		\draw [style=yweb] (93) to (94);
		\draw [style=yweb] (100) to (101);
		\draw [style=yweb] (101) to (102);
		\draw [style=yweb] (102) to (103);
		\draw [style=yweb] (204) to (260);
		\draw [style=yweb] (204) to (261);
		\draw [style=yweb] (204) to (262);
		\draw [style=yweb] (204) to (263);
		\draw [style=yweb] (204) to (264);
		\draw [style=yweb] (270) to (206);
		\draw [style=yweb] (206) to (271);
		\draw [style=yweb] (206) to (272);
		\draw [style=yweb] (206) to (273);
		\draw [style=yweb] (206) to (274);
		\draw [style=yweb] (213) to (280);
		\draw [style=yweb] (213) to (281);
		\draw [style=yweb] (213) to (282);
		\draw [style=yweb] (283) to (213);
		\draw [style=yweb] (284) to (213);
		\draw [style=yweb] (285) to (214);
		\draw [style=yweb] (286) to (214);
		\draw [style=yweb] (214) to (287);
		\draw [style=yweb] (214) to (288);
		\draw [style=yweb] (214) to (289);
		\draw [style=yweb] (295) to (216);
		\draw [style=yweb] (296) to (216);
		\draw [style=yweb] (216) to (297);
		\draw [style=yweb] (216) to (298);
		\draw [style=yweb] (299) to (216);
		\draw [style=yweb] (260) to (264);
		\draw [style=yweb] (262) to (263);
		\draw [style=yweb] (263) to (264);
		\draw [style=yweb] (270) to (271);
		\draw [style=yweb] (271) to (272);
		\draw [style=yweb] (272) to (273);
		\draw [style=yweb] (284) to (280);
		\draw [style=yweb] (280) to (281);
		\draw [style=yweb] (283) to (284);
		\draw [style=yweb] (285) to (288);
		\draw [style=yweb] (285) to (286);
		\draw [style=yweb] (286) to (287);
		\draw [style=yweb] (287) to (289);
		\draw [style=yweb] (288) to (289);
		\draw [style=yweb] (295) to (296);
		\draw [style=yweb] (296) to (297);
		\draw [style=yweb] (297) to (298);
		\draw [style=hadamard edge] (0) to (45);
		\draw [style=hadamard edge] (0) to (46);
		\draw [style=hadamard edge] (0) to (47);
		\draw [style=hadamard edge] (0) to (48);
		\draw [style=hadamard edge] (0) to (49);
		\draw (0) to (175);
		\draw [style=hadamard edge] (1) to (50);
		\draw [style=hadamard edge] (1) to (51);
		\draw [style=hadamard edge] (1) to (52);
		\draw [style=hadamard edge] (1) to (53);
		\draw [style=hadamard edge] (1) to (54);
		\draw (1) to (176);
		\draw [style=hadamard edge] (2) to (55);
		\draw [style=hadamard edge] (2) to (56);
		\draw [style=hadamard edge] (2) to (57);
		\draw [style=hadamard edge] (2) to (58);
		\draw [style=hadamard edge] (2) to (59);
		\draw (2) to (177);
		\draw [style=hadamard edge] (3) to (60);
		\draw [style=hadamard edge] (3) to (61);
		\draw [style=hadamard edge] (3) to (62);
		\draw [style=hadamard edge] (3) to (63);
		\draw [style=hadamard edge] (3) to (64);
		\draw (3) to (178);
		\draw (4) to (51);
		\draw (5) to (56);
		\draw (6) to (57);
		\draw (7) to (61);
		\draw (8) to (62);
		\draw [style=hadamard edge] (9) to (65);
		\draw [style=hadamard edge] (9) to (66);
		\draw [style=hadamard edge] (9) to (67);
		\draw [style=hadamard edge] (9) to (68);
		\draw [style=hadamard edge] (9) to (69);
		\draw (9) to (179);
		\draw [style=hadamard edge] (10) to (70);
		\draw [style=hadamard edge] (10) to (71);
		\draw [style=hadamard edge] (10) to (72);
		\draw [style=hadamard edge] (10) to (73);
		\draw [style=hadamard edge] (10) to (74);
		\draw (10) to (180);
		\draw [style=hadamard edge] (11) to (75);
		\draw [style=hadamard edge] (11) to (76);
		\draw [style=hadamard edge] (11) to (77);
		\draw [style=hadamard edge] (11) to (78);
		\draw [style=hadamard edge] (11) to (79);
		\draw (11) to (181);
		\draw [style=hadamard edge] (12) to (80);
		\draw [style=hadamard edge] (12) to (81);
		\draw [style=hadamard edge] (12) to (82);
		\draw [style=hadamard edge] (12) to (83);
		\draw [style=hadamard edge] (12) to (84);
		\draw (12) to (182);
		\draw (13) to (71);
		\draw (14) to (76);
		\draw (15) to (77);
		\draw (16) to (81);
		\draw (17) to (82);
		\draw [style=hadamard edge] (18) to (85);
		\draw [style=hadamard edge] (18) to (86);
		\draw [style=hadamard edge] (18) to (87);
		\draw [style=hadamard edge] (18) to (88);
		\draw [style=hadamard edge] (18) to (89);
		\draw (18) to (183);
		\draw [style=hadamard edge] (19) to (90);
		\draw [style=hadamard edge] (19) to (91);
		\draw [style=hadamard edge] (19) to (92);
		\draw [style=hadamard edge] (19) to (93);
		\draw [style=hadamard edge] (19) to (94);
		\draw (19) to (184);
		\draw [style=hadamard edge] (20) to (95);
		\draw [style=hadamard edge] (20) to (96);
		\draw [style=hadamard edge] (20) to (97);
		\draw [style=hadamard edge] (20) to (98);
		\draw [style=hadamard edge] (20) to (99);
		\draw (20) to (185);
		\draw [style=hadamard edge] (21) to (100);
		\draw [style=hadamard edge] (21) to (101);
		\draw [style=hadamard edge] (21) to (102);
		\draw [style=hadamard edge] (21) to (103);
		\draw [style=hadamard edge] (21) to (104);
		\draw (21) to (186);
		\draw (22) to (91);
		\draw (23) to (96);
		\draw (24) to (97);
		\draw (25) to (101);
		\draw (26) to (102);
		\draw [style=hadamard edge] (27) to (105);
		\draw [style=hadamard edge] (27) to (106);
		\draw [style=hadamard edge] (27) to (107);
		\draw [style=hadamard edge] (27) to (108);
		\draw [style=hadamard edge] (27) to (109);
		\draw (27) to (187);
		\draw [style=hadamard edge] (28) to (110);
		\draw [style=hadamard edge] (28) to (111);
		\draw [style=hadamard edge] (28) to (112);
		\draw [style=hadamard edge] (28) to (113);
		\draw [style=hadamard edge] (28) to (114);
		\draw (28) to (188);
		\draw [style=hadamard edge] (29) to (115);
		\draw [style=hadamard edge] (29) to (116);
		\draw [style=hadamard edge] (29) to (117);
		\draw [style=hadamard edge] (29) to (118);
		\draw [style=hadamard edge] (29) to (119);
		\draw (29) to (189);
		\draw [style=hadamard edge] (30) to (120);
		\draw [style=hadamard edge] (30) to (121);
		\draw [style=hadamard edge] (30) to (122);
		\draw [style=hadamard edge] (30) to (123);
		\draw [style=hadamard edge] (30) to (124);
		\draw (30) to (190);
		\draw (31) to (111);
		\draw (32) to (116);
		\draw (33) to (117);
		\draw (34) to (121);
		\draw (35) to (122);
		\draw [style=hadamard edge] (36) to (125);
		\draw [style=hadamard edge] (36) to (126);
		\draw [style=hadamard edge] (36) to (127);
		\draw [style=hadamard edge] (36) to (128);
		\draw [style=hadamard edge] (36) to (129);
		\draw (36) to (191);
		\draw [style=hadamard edge] (37) to (130);
		\draw [style=hadamard edge] (37) to (131);
		\draw [style=hadamard edge] (37) to (132);
		\draw [style=hadamard edge] (37) to (133);
		\draw [style=hadamard edge] (37) to (134);
		\draw (37) to (192);
		\draw [style=hadamard edge] (38) to (135);
		\draw [style=hadamard edge] (38) to (136);
		\draw [style=hadamard edge] (38) to (137);
		\draw [style=hadamard edge] (38) to (138);
		\draw [style=hadamard edge] (38) to (139);
		\draw (38) to (193);
		\draw [style=hadamard edge] (39) to (140);
		\draw [style=hadamard edge] (39) to (141);
		\draw [style=hadamard edge] (39) to (142);
		\draw [style=hadamard edge] (39) to (143);
		\draw [style=hadamard edge] (39) to (144);
		\draw (39) to (194);
		\draw (40) to (131);
		\draw (41) to (136);
		\draw (42) to (137);
		\draw (43) to (142);
		\draw (44) to (143);
		\draw [style=hadamard edge] (45) to (49);
		\draw [style=hadamard edge] (45) to (46);
		\draw (45) to (54);
		\draw [style=hadamard edge] (46) to (47);
		\draw (46) to (59);
		\draw [style=hadamard edge] (47) to (48);
		\draw (47) to (64);
		\draw [style=hadamard edge] (48) to (49);
		\draw (48) to (73);
		\draw (49) to (244);
		\draw [style=hadamard edge] (50) to (53);
		\draw [style=hadamard edge] (50) to (51);
		\draw (50) to (145);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (52) to (54);
		\draw (52) to (147);
		\draw [style=hadamard edge] (53) to (54);
		\draw (53) to (129);
		\draw [style=hadamard edge] (55) to (59);
		\draw [style=hadamard edge] (55) to (56);
		\draw (55) to (148);
		\draw [style=hadamard edge] (56) to (57);
		\draw [style=hadamard edge] (57) to (58);
		\draw [style=hadamard edge] (58) to (59);
		\draw (58) to (149);
		\draw [style=hadamard edge] (60) to (64);
		\draw [style=hadamard edge] (60) to (61);
		\draw (60) to (150);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (63) to (64);
		\draw (63) to (151);
		\draw [style=hadamard edge] (65) to (69);
		\draw [style=hadamard edge] (65) to (66);
		\draw (65) to (74);
		\draw [style=hadamard edge] (66) to (67);
		\draw (66) to (79);
		\draw [style=hadamard edge] (67) to (68);
		\draw (67) to (84);
		\draw [style=hadamard edge] (68) to (69);
		\draw (68) to (93);
		\draw (69) to (264);
		\draw [style=hadamard edge] (70) to (73);
		\draw [style=hadamard edge] (70) to (71);
		\draw (70) to (152);
		\draw [style=hadamard edge] (71) to (72);
		\draw [style=hadamard edge] (72) to (74);
		\draw (72) to (153);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (75) to (79);
		\draw [style=hadamard edge] (75) to (76);
		\draw (75) to (154);
		\draw [style=hadamard edge] (76) to (77);
		\draw [style=hadamard edge] (77) to (78);
		\draw [style=hadamard edge] (78) to (79);
		\draw (78) to (155);
		\draw [style=hadamard edge] (80) to (84);
		\draw [style=hadamard edge] (80) to (81);
		\draw (80) to (156);
		\draw [style=hadamard edge] (81) to (82);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (83) to (84);
		\draw (83) to (157);
		\draw [style=hadamard edge] (85) to (89);
		\draw [style=hadamard edge] (85) to (86);
		\draw (85) to (94);
		\draw [style=hadamard edge] (86) to (87);
		\draw (86) to (99);
		\draw [style=hadamard edge] (87) to (88);
		\draw (87) to (104);
		\draw [style=hadamard edge] (88) to (89);
		\draw (88) to (113);
		\draw (89) to (284);
		\draw [style=hadamard edge] (90) to (93);
		\draw [style=hadamard edge] (90) to (91);
		\draw (90) to (158);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=hadamard edge] (92) to (94);
		\draw (92) to (159);
		\draw [style=hadamard edge] (93) to (94);
		\draw [style=hadamard edge] (95) to (99);
		\draw [style=hadamard edge] (95) to (96);
		\draw (95) to (160);
		\draw [style=hadamard edge] (96) to (97);
		\draw [style=hadamard edge] (97) to (98);
		\draw [style=hadamard edge] (98) to (99);
		\draw (98) to (161);
		\draw [style=hadamard edge] (100) to (104);
		\draw [style=hadamard edge] (100) to (101);
		\draw (100) to (162);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (103) to (104);
		\draw (103) to (163);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=hadamard edge] (105) to (106);
		\draw (105) to (114);
		\draw [style=hadamard edge] (106) to (107);
		\draw (106) to (119);
		\draw [style=hadamard edge] (107) to (108);
		\draw (107) to (124);
		\draw [style=hadamard edge] (108) to (109);
		\draw (108) to (133);
		\draw (109) to (304);
		\draw [style=hadamard edge] (110) to (113);
		\draw [style=hadamard edge] (110) to (111);
		\draw (110) to (164);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge] (112) to (114);
		\draw (112) to (165);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (115) to (116);
		\draw (115) to (166);
		\draw [style=hadamard edge] (116) to (117);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (118) to (119);
		\draw (118) to (167);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=hadamard edge] (120) to (124);
		\draw (120) to (168);
		\draw [style=hadamard edge] (121) to (122);
		\draw [style=hadamard edge] (122) to (123);
		\draw [style=hadamard edge] (123) to (124);
		\draw (123) to (169);
		\draw [style=hadamard edge] (125) to (126);
		\draw [style=hadamard edge] (125) to (128);
		\draw (125) to (134);
		\draw [style=hadamard edge] (126) to (127);
		\draw (126) to (139);
		\draw [style=hadamard edge] (127) to (129);
		\draw (127) to (144);
		\draw [style=hadamard edge] (128) to (129);
		\draw (128) to (323);
		\draw [style=hadamard edge] (130) to (131);
		\draw [style=hadamard edge] (130) to (133);
		\draw (130) to (170);
		\draw [style=hadamard edge] (131) to (132);
		\draw [style=hadamard edge] (132) to (134);
		\draw (132) to (171);
		\draw [style=hadamard edge] (133) to (134);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (135) to (139);
		\draw (135) to (172);
		\draw [style=hadamard edge] (136) to (137);
		\draw [style=hadamard edge] (137) to (138);
		\draw [style=hadamard edge] (138) to (139);
		\draw (138) to (173);
		\draw [style=hadamard edge] (140) to (143);
		\draw [style=hadamard edge] (140) to (144);
		\draw (140) to (146);
		\draw [style=hadamard edge] (141) to (142);
		\draw [style=hadamard edge] (141) to (144);
		\draw (141) to (174);
		\draw [style=hadamard edge] (142) to (143);
		\draw [style=hadamard edge] (195) to (240);
		\draw [style=hadamard edge] (195) to (241);
		\draw [style=hadamard edge] (195) to (242);
		\draw [style=hadamard edge] (195) to (243);
		\draw [style=hadamard edge] (195) to (244);
		\draw (195) to (370);
		\draw [style=hadamard edge] (196) to (245);
		\draw [style=hadamard edge] (196) to (246);
		\draw [style=hadamard edge] (196) to (247);
		\draw [style=hadamard edge] (196) to (248);
		\draw [style=hadamard edge] (196) to (249);
		\draw (196) to (371);
		\draw [style=hadamard edge] (197) to (250);
		\draw [style=hadamard edge] (197) to (251);
		\draw [style=hadamard edge] (197) to (252);
		\draw [style=hadamard edge] (197) to (253);
		\draw [style=hadamard edge] (197) to (254);
		\draw (197) to (372);
		\draw [style=hadamard edge] (198) to (255);
		\draw [style=hadamard edge] (198) to (256);
		\draw [style=hadamard edge] (198) to (257);
		\draw [style=hadamard edge] (198) to (258);
		\draw [style=hadamard edge] (198) to (259);
		\draw (198) to (373);
		\draw (199) to (246);
		\draw (200) to (251);
		\draw (201) to (252);
		\draw (202) to (256);
		\draw (203) to (257);
		\draw [style=hadamard edge] (204) to (260);
		\draw [style=hadamard edge] (204) to (261);
		\draw [style=hadamard edge] (204) to (262);
		\draw [style=hadamard edge] (204) to (263);
		\draw [style=hadamard edge] (204) to (264);
		\draw (204) to (374);
		\draw [style=hadamard edge] (205) to (265);
		\draw [style=hadamard edge] (205) to (266);
		\draw [style=hadamard edge] (205) to (267);
		\draw [style=hadamard edge] (205) to (268);
		\draw [style=hadamard edge] (205) to (269);
		\draw (205) to (375);
		\draw [style=hadamard edge] (206) to (270);
		\draw [style=hadamard edge] (206) to (271);
		\draw [style=hadamard edge] (206) to (272);
		\draw [style=hadamard edge] (206) to (273);
		\draw [style=hadamard edge] (206) to (274);
		\draw (206) to (376);
		\draw [style=hadamard edge] (207) to (275);
		\draw [style=hadamard edge] (207) to (276);
		\draw [style=hadamard edge] (207) to (277);
		\draw [style=hadamard edge] (207) to (278);
		\draw [style=hadamard edge] (207) to (279);
		\draw (207) to (377);
		\draw (208) to (266);
		\draw (209) to (271);
		\draw (210) to (272);
		\draw (211) to (276);
		\draw (212) to (277);
		\draw [style=hadamard edge] (213) to (280);
		\draw [style=hadamard edge] (213) to (281);
		\draw [style=hadamard edge] (213) to (282);
		\draw [style=hadamard edge] (213) to (283);
		\draw [style=hadamard edge] (213) to (284);
		\draw (213) to (378);
		\draw [style=hadamard edge] (214) to (285);
		\draw [style=hadamard edge] (214) to (286);
		\draw [style=hadamard edge] (214) to (287);
		\draw [style=hadamard edge] (214) to (288);
		\draw [style=hadamard edge] (214) to (289);
		\draw (214) to (379);
		\draw [style=hadamard edge] (215) to (290);
		\draw [style=hadamard edge] (215) to (291);
		\draw [style=hadamard edge] (215) to (292);
		\draw [style=hadamard edge] (215) to (293);
		\draw [style=hadamard edge] (215) to (294);
		\draw (215) to (380);
		\draw [style=hadamard edge] (216) to (295);
		\draw [style=hadamard edge] (216) to (296);
		\draw [style=hadamard edge] (216) to (297);
		\draw [style=hadamard edge] (216) to (298);
		\draw [style=hadamard edge] (216) to (299);
		\draw (216) to (381);
		\draw (217) to (286);
		\draw (218) to (291);
		\draw (219) to (292);
		\draw (220) to (296);
		\draw (221) to (297);
		\draw [style=hadamard edge] (222) to (300);
		\draw [style=hadamard edge] (222) to (301);
		\draw [style=hadamard edge] (222) to (302);
		\draw [style=hadamard edge] (222) to (303);
		\draw [style=hadamard edge] (222) to (304);
		\draw (222) to (382);
		\draw [style=hadamard edge] (223) to (305);
		\draw [style=hadamard edge] (223) to (306);
		\draw [style=hadamard edge] (223) to (307);
		\draw [style=hadamard edge] (223) to (308);
		\draw [style=hadamard edge] (223) to (309);
		\draw (223) to (383);
		\draw [style=hadamard edge] (224) to (310);
		\draw [style=hadamard edge] (224) to (311);
		\draw [style=hadamard edge] (224) to (312);
		\draw [style=hadamard edge] (224) to (313);
		\draw [style=hadamard edge] (224) to (314);
		\draw (224) to (384);
		\draw [style=hadamard edge] (225) to (315);
		\draw [style=hadamard edge] (225) to (316);
		\draw [style=hadamard edge] (225) to (317);
		\draw [style=hadamard edge] (225) to (318);
		\draw [style=hadamard edge] (225) to (319);
		\draw (225) to (385);
		\draw (226) to (306);
		\draw (227) to (311);
		\draw (228) to (312);
		\draw (229) to (316);
		\draw (230) to (317);
		\draw [style=hadamard edge] (231) to (320);
		\draw [style=hadamard edge] (231) to (321);
		\draw [style=hadamard edge] (231) to (322);
		\draw [style=hadamard edge] (231) to (323);
		\draw [style=hadamard edge] (231) to (324);
		\draw (231) to (386);
		\draw [style=hadamard edge] (232) to (325);
		\draw [style=hadamard edge] (232) to (326);
		\draw [style=hadamard edge] (232) to (327);
		\draw [style=hadamard edge] (232) to (328);
		\draw [style=hadamard edge] (232) to (329);
		\draw (232) to (387);
		\draw [style=hadamard edge] (233) to (330);
		\draw [style=hadamard edge] (233) to (331);
		\draw [style=hadamard edge] (233) to (332);
		\draw [style=hadamard edge] (233) to (333);
		\draw [style=hadamard edge] (233) to (334);
		\draw (233) to (388);
		\draw [style=hadamard edge] (234) to (335);
		\draw [style=hadamard edge] (234) to (336);
		\draw [style=hadamard edge] (234) to (337);
		\draw [style=hadamard edge] (234) to (338);
		\draw [style=hadamard edge] (234) to (339);
		\draw (234) to (389);
		\draw (235) to (326);
		\draw (236) to (331);
		\draw (237) to (332);
		\draw (238) to (337);
		\draw (239) to (338);
		\draw [style=hadamard edge] (240) to (244);
		\draw [style=hadamard edge] (240) to (241);
		\draw (240) to (249);
		\draw [style=hadamard edge] (241) to (242);
		\draw (241) to (254);
		\draw [style=hadamard edge] (242) to (243);
		\draw (242) to (259);
		\draw [style=hadamard edge] (243) to (244);
		\draw (243) to (268);
		\draw [style=hadamard edge] (245) to (248);
		\draw [style=hadamard edge] (245) to (246);
		\draw (245) to (340);
		\draw [style=hadamard edge] (246) to (247);
		\draw [style=hadamard edge] (247) to (249);
		\draw (247) to (342);
		\draw [style=hadamard edge] (248) to (249);
		\draw (248) to (324);
		\draw [style=hadamard edge] (250) to (254);
		\draw [style=hadamard edge] (250) to (251);
		\draw (250) to (343);
		\draw [style=hadamard edge] (251) to (252);
		\draw [style=hadamard edge] (252) to (253);
		\draw [style=hadamard edge] (253) to (254);
		\draw (253) to (344);
		\draw [style=hadamard edge] (255) to (259);
		\draw [style=hadamard edge] (255) to (256);
		\draw (255) to (345);
		\draw [style=hadamard edge] (256) to (257);
		\draw [style=hadamard edge] (257) to (258);
		\draw [style=hadamard edge] (258) to (259);
		\draw (258) to (346);
		\draw [style=hadamard edge] (260) to (264);
		\draw [style=hadamard edge] (260) to (261);
		\draw (260) to (269);
		\draw [style=hadamard edge] (261) to (262);
		\draw (261) to (274);
		\draw [style=hadamard edge] (262) to (263);
		\draw (262) to (279);
		\draw [style=hadamard edge] (263) to (264);
		\draw (263) to (288);
		\draw [style=hadamard edge] (265) to (268);
		\draw [style=hadamard edge] (265) to (266);
		\draw (265) to (347);
		\draw [style=hadamard edge] (266) to (267);
		\draw [style=hadamard edge] (267) to (269);
		\draw (267) to (348);
		\draw [style=hadamard edge] (268) to (269);
		\draw [style=hadamard edge] (270) to (274);
		\draw [style=hadamard edge] (270) to (271);
		\draw (270) to (349);
		\draw [style=hadamard edge] (271) to (272);
		\draw [style=hadamard edge] (272) to (273);
		\draw [style=hadamard edge] (273) to (274);
		\draw (273) to (350);
		\draw [style=hadamard edge] (275) to (279);
		\draw [style=hadamard edge] (275) to (276);
		\draw (275) to (351);
		\draw [style=hadamard edge] (276) to (277);
		\draw [style=hadamard edge] (277) to (278);
		\draw [style=hadamard edge] (278) to (279);
		\draw (278) to (352);
		\draw [style=hadamard edge] (280) to (284);
		\draw [style=hadamard edge] (280) to (281);
		\draw (280) to (289);
		\draw [style=hadamard edge] (281) to (282);
		\draw (281) to (294);
		\draw [style=hadamard edge] (282) to (283);
		\draw (282) to (299);
		\draw [style=hadamard edge] (283) to (284);
		\draw (283) to (308);
		\draw [style=hadamard edge] (285) to (288);
		\draw [style=hadamard edge] (285) to (286);
		\draw (285) to (353);
		\draw [style=hadamard edge] (286) to (287);
		\draw [style=hadamard edge] (287) to (289);
		\draw (287) to (354);
		\draw [style=hadamard edge] (288) to (289);
		\draw [style=hadamard edge] (290) to (294);
		\draw [style=hadamard edge] (290) to (291);
		\draw (290) to (355);
		\draw [style=hadamard edge] (291) to (292);
		\draw [style=hadamard edge] (292) to (293);
		\draw [style=hadamard edge] (293) to (294);
		\draw (293) to (356);
		\draw [style=hadamard edge] (295) to (299);
		\draw [style=hadamard edge] (295) to (296);
		\draw (295) to (357);
		\draw [style=hadamard edge] (296) to (297);
		\draw [style=hadamard edge] (297) to (298);
		\draw [style=hadamard edge] (298) to (299);
		\draw (298) to (358);
		\draw [style=hadamard edge] (300) to (304);
		\draw [style=hadamard edge] (300) to (301);
		\draw (300) to (309);
		\draw [style=hadamard edge] (301) to (302);
		\draw (301) to (314);
		\draw [style=hadamard edge] (302) to (303);
		\draw (302) to (319);
		\draw [style=hadamard edge] (303) to (304);
		\draw (303) to (328);
		\draw [style=hadamard edge] (305) to (308);
		\draw [style=hadamard edge] (305) to (306);
		\draw (305) to (359);
		\draw [style=hadamard edge] (306) to (307);
		\draw [style=hadamard edge] (307) to (309);
		\draw (307) to (360);
		\draw [style=hadamard edge] (308) to (309);
		\draw [style=hadamard edge] (310) to (314);
		\draw [style=hadamard edge] (310) to (311);
		\draw (310) to (361);
		\draw [style=hadamard edge] (311) to (312);
		\draw [style=hadamard edge] (312) to (313);
		\draw [style=hadamard edge] (313) to (314);
		\draw (313) to (362);
		\draw [style=hadamard edge] (315) to (316);
		\draw [style=hadamard edge] (315) to (319);
		\draw (315) to (363);
		\draw [style=hadamard edge] (316) to (317);
		\draw [style=hadamard edge] (317) to (318);
		\draw [style=hadamard edge] (318) to (319);
		\draw (318) to (364);
		\draw [style=hadamard edge] (320) to (321);
		\draw [style=hadamard edge] (320) to (323);
		\draw (320) to (329);
		\draw [style=hadamard edge] (321) to (322);
		\draw (321) to (334);
		\draw [style=hadamard edge] (322) to (324);
		\draw (322) to (339);
		\draw [style=hadamard edge] (323) to (324);
		\draw [style=hadamard edge] (325) to (326);
		\draw [style=hadamard edge] (325) to (328);
		\draw (325) to (365);
		\draw [style=hadamard edge] (326) to (327);
		\draw [style=hadamard edge] (327) to (329);
		\draw (327) to (366);
		\draw [style=hadamard edge] (328) to (329);
		\draw [style=hadamard edge] (330) to (331);
		\draw [style=hadamard edge] (330) to (334);
		\draw (330) to (367);
		\draw [style=hadamard edge] (331) to (332);
		\draw [style=hadamard edge] (332) to (333);
		\draw [style=hadamard edge] (333) to (334);
		\draw (333) to (368);
		\draw [style=hadamard edge] (335) to (338);
		\draw [style=hadamard edge] (335) to (339);
		\draw (335) to (341);
		\draw [style=hadamard edge] (336) to (337);
		\draw [style=hadamard edge] (336) to (339);
		\draw (336) to (369);
		\draw [style=hadamard edge] (337) to (338);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_holo/n2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (-10.28, -10.33) {};
        \node [style=Z dot] (2) at (-19.52, -4.65) {};
        \node [style=Z dot] (3) at (-19.54, 4.57) {};
        \node [style=Z dot] (4) at (-10.33, 10.28) {};
        \node [style=Z dot] (5) at (-4.65, 19.52) {};
        \node [style=Z dot] (6) at (4.57, 19.54) {};
        \node [style=Z dot] (7) at (10.28, 10.33) {};
        \node [style=Z dot] (8) at (19.52, 4.65) {};
        \node [style=Z dot] (9) at (19.54, -4.57) {};
        \node [style=Z dot] (10) at (10.33, -10.28) {};
        \node [style=Z dot] (11) at (4.65, -19.52) {};
        \node [style=Z dot] (12) at (-4.57, -19.54) {};
        \node [style=Z dot] (13) at (-10.26, -23.07) {};
        \node [style=Z dot] (14) at (-14.51, -21.46) {};
        \node [style=Z dot] (15) at (-16.64, -16.71) {};
        \node [style=Z dot] (16) at (-21.39, -14.60) {};
        \node [style=Z dot] (17) at (-23.02, -10.36) {};
        \node [style=Z dot] (18) at (-26.18, -8.79) {};
        \node [style=Z dot] (19) at (-26.97, -6.43) {};
        \node [style=Z dot] (20) at (-25.66, -3.49) {};
        \node [style=Z dot] (21) at (-26.98, -0.06) {};
        \node [style=Z dot] (22) at (-25.68, 3.38) {};
        \node [style=Z dot] (23) at (-27.00, 6.31) {};
        \node [style=Z dot] (24) at (-26.21, 8.68) {};
        \node [style=Z dot] (25) at (-23.07, 10.26) {};
        \node [style=Z dot] (26) at (-21.46, 14.51) {};
        \node [style=Z dot] (27) at (-16.71, 16.64) {};
        \node [style=Z dot] (28) at (-14.60, 21.39) {};
        \node [style=Z dot] (29) at (-10.36, 23.02) {};
        \node [style=Z dot] (30) at (-3.49, 25.66) {};
        \node [style=Z dot] (31) at (-0.06, 26.98) {};
        \node [style=Z dot] (32) at (3.38, 25.68) {};
        \node [style=Z dot] (33) at (-8.79, 26.18) {};
        \node [style=Z dot] (34) at (-6.43, 26.97) {};
        \node [style=Z dot] (35) at (10.26, 23.07) {};
        \node [style=Z dot] (36) at (14.51, 21.46) {};
        \node [style=Z dot] (37) at (16.64, 16.71) {};
        \node [style=Z dot] (38) at (6.31, 27.00) {};
        \node [style=Z dot] (39) at (8.68, 26.21) {};
        \node [style=Z dot] (40) at (21.39, 14.60) {};
        \node [style=Z dot] (41) at (23.02, 10.36) {};
        \node [style=Z dot] (42) at (26.18, 8.79) {};
        \node [style=Z dot] (43) at (26.97, 6.43) {};
        \node [style=Z dot] (44) at (25.66, 3.49) {};
        \node [style=Z dot] (45) at (26.98, 0.06) {};
        \node [style=Z dot] (46) at (25.68, -3.38) {};
        \node [style=Z dot] (47) at (27.00, -6.31) {};
        \node [style=Z dot] (48) at (26.21, -8.68) {};
        \node [style=Z dot] (49) at (23.07, -10.26) {};
        \node [style=Z dot] (50) at (21.46, -14.51) {};
        \node [style=Z dot] (51) at (16.71, -16.64) {};
        \node [style=Z dot] (52) at (14.60, -21.39) {};
        \node [style=Z dot] (53) at (10.36, -23.02) {};
        \node [style=Z dot] (54) at (8.79, -26.18) {};
        \node [style=Z dot] (55) at (6.43, -26.97) {};
        \node [style=Z dot] (56) at (3.49, -25.66) {};
        \node [style=Z dot] (57) at (0.06, -26.98) {};
        \node [style=Z dot] (58) at (-3.38, -25.68) {};
        \node [style=Z dot] (59) at (-6.31, -27.00) {};
        \node [style=Z dot] (60) at (-8.68, -26.21) {};
        \node [style=none] (61) at (-10.25, -27.01) {};
        \node [style=none] (62) at (-12.18, -25.45) {};
        \node [style=none] (63) at (-14.86, -24.17) {};
        \node [style=none] (64) at (-17.22, -22.35) {};
        \node [style=none] (65) at (-19.48, -19.57) {};
        \node [style=none] (66) at (-22.27, -17.32) {};
        \node [style=none] (67) at (-24.10, -14.97) {};
        \node [style=none] (68) at (-25.40, -12.29) {};
        \node [style=none] (69) at (-26.96, -10.36) {};
        \node [style=none] (70) at (-27.75, -8.79) {};
        \node [style=none] (71) at (-28.21, -7.31) {};
        \node [style=none] (72) at (-28.43, -5.66) {};
        \node [style=none] (73) at (-28.29, -3.50) {};
        \node [style=none] (74) at (-28.74, -1.15) {};
        \node [style=none] (75) at (-28.75, 1.03) {};
        \node [style=none] (76) at (-28.30, 3.37) {};
        \node [style=none] (77) at (-28.45, 5.54) {};
        \node [style=none] (78) at (-28.24, 7.19) {};
        \node [style=none] (79) at (-27.79, 8.67) {};
        \node [style=none] (80) at (-27.01, 10.25) {};
        \node [style=none] (81) at (-25.45, 12.18) {};
        \node [style=none] (82) at (-24.17, 14.86) {};
        \node [style=none] (83) at (-22.35, 17.22) {};
        \node [style=none] (84) at (-19.57, 19.48) {};
        \node [style=none] (85) at (-17.32, 22.27) {};
        \node [style=none] (86) at (-14.97, 24.10) {};
        \node [style=none] (87) at (-12.29, 25.40) {};
        \node [style=none] (88) at (-10.36, 26.96) {};
        \node [style=none] (89) at (-5.66, 28.43) {};
        \node [style=none] (90) at (-3.50, 28.29) {};
        \node [style=none] (91) at (-1.15, 28.74) {};
        \node [style=none] (92) at (1.03, 28.75) {};
        \node [style=none] (93) at (3.37, 28.30) {};
        \node [style=none] (94) at (5.54, 28.45) {};
        \node [style=none] (95) at (-8.79, 27.75) {};
        \node [style=none] (96) at (-7.31, 28.21) {};
        \node [style=none] (97) at (10.25, 27.01) {};
        \node [style=none] (98) at (12.18, 25.45) {};
        \node [style=none] (99) at (14.86, 24.17) {};
        \node [style=none] (100) at (17.22, 22.35) {};
        \node [style=none] (101) at (19.48, 19.57) {};
        \node [style=none] (102) at (22.27, 17.32) {};
        \node [style=none] (103) at (7.19, 28.24) {};
        \node [style=none] (104) at (8.67, 27.79) {};
        \node [style=none] (105) at (24.10, 14.97) {};
        \node [style=none] (106) at (25.40, 12.29) {};
        \node [style=none] (107) at (26.96, 10.36) {};
        \node [style=none] (108) at (27.75, 8.79) {};
        \node [style=none] (109) at (28.21, 7.31) {};
        \node [style=none] (110) at (28.43, 5.66) {};
        \node [style=none] (111) at (28.29, 3.50) {};
        \node [style=none] (112) at (28.74, 1.15) {};
        \node [style=none] (113) at (28.75, -1.03) {};
        \node [style=none] (114) at (28.30, -3.37) {};
        \node [style=none] (115) at (28.45, -5.54) {};
        \node [style=none] (116) at (28.24, -7.19) {};
        \node [style=none] (117) at (27.79, -8.67) {};
        \node [style=none] (118) at (27.01, -10.25) {};
        \node [style=none] (119) at (25.45, -12.18) {};
        \node [style=none] (120) at (24.17, -14.86) {};
        \node [style=none] (121) at (22.35, -17.22) {};
        \node [style=none] (122) at (19.57, -19.48) {};
        \node [style=none] (123) at (17.32, -22.27) {};
        \node [style=none] (124) at (14.97, -24.10) {};
        \node [style=none] (125) at (12.29, -25.40) {};
        \node [style=none] (126) at (10.36, -26.96) {};
        \node [style=none] (127) at (8.79, -27.75) {};
        \node [style=none] (128) at (7.31, -28.21) {};
        \node [style=none] (129) at (5.66, -28.43) {};
        \node [style=none] (130) at (3.50, -28.29) {};
        \node [style=none] (131) at (1.15, -28.74) {};
        \node [style=none] (132) at (-1.03, -28.75) {};
        \node [style=none] (133) at (-3.37, -28.30) {};
        \node [style=none] (134) at (-5.54, -28.45) {};
        \node [style=none] (135) at (-7.19, -28.24) {};
        \node [style=none] (136) at (-8.67, -27.79) {};
        \node [style=Z dot] (137) at (-3.09, -3.10) {};
        \node [style=Z dot] (138) at (-3.10, 3.09) {};
        \node [style=Z dot] (139) at (3.09, 3.10) {};
        \node [style=Z dot] (140) at (3.10, -3.09) {};
        \node [style=Z dot] (141) at (-13.05, -8.63) {};
        \node [style=Z dot] (142) at (-12.19, -12.24) {};
        \node [style=Z dot] (143) at (-8.57, -13.09) {};
        \node [style=Z dot] (144) at (-8.12, -8.16) {};
        \node [style=Z dot] (145) at (-19.52, -1.89) {};
        \node [style=Z dot] (146) at (-20.57, -6.36) {};
        \node [style=Z dot] (147) at (-21.36, -4.30) {};
        \node [style=Z dot] (148) at (-17.58, -5.84) {};
        \node [style=Z dot] (149) at (-16.77, 6.28) {};
        \node [style=Z dot] (150) at (-21.38, 4.21) {};
        \node [style=Z dot] (151) at (-20.60, 6.27) {};
        \node [style=Z dot] (152) at (-19.53, 2.63) {};
        \node [style=Z dot] (153) at (-12.24, 12.19) {};
        \node [style=Z dot] (154) at (-8.63, 13.05) {};
        \node [style=Z dot] (155) at (-8.16, 8.12) {};
        \node [style=Z dot] (156) at (-12.26, 9.08) {};
        \node [style=Z dot] (157) at (-1.89, 19.52) {};
        \node [style=Z dot] (158) at (-6.36, 20.57) {};
        \node [style=Z dot] (159) at (-4.30, 21.36) {};
        \node [style=Z dot] (160) at (-5.84, 17.58) {};
        \node [style=Z dot] (161) at (6.28, 16.77) {};
        \node [style=Z dot] (162) at (4.21, 21.38) {};
        \node [style=Z dot] (163) at (6.27, 20.60) {};
        \node [style=Z dot] (164) at (2.63, 19.53) {};
        \node [style=Z dot] (165) at (12.19, 12.24) {};
        \node [style=Z dot] (166) at (13.05, 8.63) {};
        \node [style=Z dot] (167) at (8.12, 8.16) {};
        \node [style=Z dot] (168) at (9.08, 12.26) {};
        \node [style=Z dot] (169) at (19.52, 1.89) {};
        \node [style=Z dot] (170) at (20.57, 6.36) {};
        \node [style=Z dot] (171) at (21.36, 4.30) {};
        \node [style=Z dot] (172) at (17.58, 5.84) {};
        \node [style=Z dot] (173) at (16.77, -6.28) {};
        \node [style=Z dot] (174) at (21.38, -4.21) {};
        \node [style=Z dot] (175) at (20.60, -6.27) {};
        \node [style=Z dot] (176) at (19.53, -2.63) {};
        \node [style=Z dot] (177) at (12.24, -12.19) {};
        \node [style=Z dot] (178) at (8.63, -13.05) {};
        \node [style=Z dot] (179) at (8.16, -8.12) {};
        \node [style=Z dot] (180) at (12.26, -9.08) {};
        \node [style=Z dot] (181) at (1.89, -19.52) {};
        \node [style=Z dot] (182) at (6.36, -20.57) {};
        \node [style=Z dot] (183) at (4.30, -21.36) {};
        \node [style=Z dot] (184) at (5.84, -17.58) {};
        \node [style=Z dot] (185) at (-6.27, -20.60) {};
        \node [style=Z dot] (186) at (-4.21, -21.38) {};
        \node [style=Z dot] (187) at (-5.77, -17.60) {};
        \node [style=Z dot] (188) at (-2.63, -19.53) {};
        \node [style=Z dot] (189) at (-11.53, -22.59) {};
        \node [style=Z dot] (190) at (-10.83, -23.78) {};
        \node [style=Z dot] (191) at (-9.78, -24.01) {};
        \node [style=Z dot] (192) at (-9.06, -22.33) {};
        \node [style=Z dot] (193) at (-15.15, -20.03) {};
        \node [style=Z dot] (194) at (-14.61, -22.27) {};
        \node [style=Z dot] (195) at (-15.32, -21.72) {};
        \node [style=Z dot] (196) at (-13.61, -21.79) {};
        \node [style=Z dot] (197) at (-17.49, -17.57) {};
        \node [style=Z dot] (198) at (-18.07, -16.08) {};
        \node [style=Z dot] (199) at (-15.31, -15.37) {};
        \node [style=Z dot] (200) at (-16.19, -17.71) {};
        \node [style=Z dot] (201) at (-21.88, -13.33) {};
        \node [style=Z dot] (202) at (-21.66, -15.42) {};
        \node [style=Z dot] (203) at (-22.21, -14.71) {};
        \node [style=Z dot] (204) at (-20.40, -15.04) {};
        \node [style=Z dot] (205) at (-23.74, -10.94) {};
        \node [style=Z dot] (206) at (-23.97, -9.89) {};
        \node [style=Z dot] (207) at (-22.29, -9.16) {};
        \node [style=Z dot] (208) at (-22.68, -11.25) {};
        \node [style=Z dot] (209) at (-26.42, -8.08) {};
        \node [style=Z dot] (210) at (-26.41, -9.26) {};
        \node [style=Z dot] (211) at (-26.65, -8.79) {};
        \node [style=Z dot] (212) at (-25.52, -9.12) {};
        \node [style=Z dot] (213) at (-26.58, -5.55) {};
        \node [style=Z dot] (214) at (-27.34, -6.69) {};
        \node [style=Z dot] (215) at (-27.41, -6.20) {};
        \node [style=Z dot] (216) at (-26.80, -6.92) {};
        \node [style=Z dot] (217) at (-26.45, -3.49) {};
        \node [style=Z dot] (218) at (-26.06, -2.46) {};
        \node [style=Z dot] (219) at (-24.37, -3.73) {};
        \node [style=Z dot] (220) at (-25.94, -4.11) {};
        \node [style=Z dot] (221) at (-26.59, 0.97) {};
        \node [style=Z dot] (222) at (-27.51, -0.39) {};
        \node [style=Z dot] (223) at (-27.51, 0.27) {};
        \node [style=Z dot] (224) at (-26.71, -0.78) {};
        \node [style=Z dot] (225) at (-26.47, 3.38) {};
        \node [style=Z dot] (226) at (-26.07, 4.26) {};
        \node [style=Z dot] (227) at (-24.39, 3.63) {};
        \node [style=Z dot] (228) at (-25.95, 2.66) {};
        \node [style=Z dot] (229) at (-26.76, 7.02) {};
        \node [style=Z dot] (230) at (-27.43, 6.08) {};
        \node [style=Z dot] (231) at (-27.37, 6.57) {};
        \node [style=Z dot] (232) at (-26.72, 5.70) {};
        \node [style=Z dot] (233) at (-25.27, 9.15) {};
        \node [style=Z dot] (234) at (-26.69, 8.67) {};
        \node [style=Z dot] (235) at (-26.45, 9.15) {};
        \node [style=Z dot] (236) at (-26.38, 8.18) {};
        \node [style=Z dot] (237) at (-23.78, 10.83) {};
        \node [style=Z dot] (238) at (-22.59, 11.53) {};
        \node [style=Z dot] (239) at (-22.33, 9.06) {};
        \node [style=Z dot] (240) at (-23.73, 9.93) {};
        \node [style=Z dot] (241) at (-20.03, 15.15) {};
        \node [style=Z dot] (242) at (-22.27, 14.61) {};
        \node [style=Z dot] (243) at (-21.72, 15.32) {};
        \node [style=Z dot] (244) at (-21.79, 13.61) {};
        \node [style=Z dot] (245) at (-17.57, 17.49) {};
        \node [style=Z dot] (246) at (-16.08, 18.07) {};
        \node [style=Z dot] (247) at (-15.37, 15.31) {};
        \node [style=Z dot] (248) at (-17.71, 16.19) {};
        \node [style=Z dot] (249) at (-13.33, 21.88) {};
        \node [style=Z dot] (250) at (-15.42, 21.66) {};
        \node [style=Z dot] (251) at (-14.71, 22.21) {};
        \node [style=Z dot] (252) at (-15.04, 20.40) {};
        \node [style=Z dot] (253) at (-9.89, 23.97) {};
        \node [style=Z dot] (254) at (-10.94, 23.74) {};
        \node [style=Z dot] (255) at (-9.16, 22.29) {};
        \node [style=Z dot] (256) at (-11.25, 22.68) {};
        \node [style=Z dot] (257) at (-4.37, 26.06) {};
        \node [style=Z dot] (258) at (-3.49, 26.45) {};
        \node [style=Z dot] (259) at (-2.46, 26.06) {};
        \node [style=Z dot] (260) at (-3.73, 24.37) {};
        \node [style=Z dot] (261) at (0.97, 26.59) {};
        \node [style=Z dot] (262) at (-0.39, 27.51) {};
        \node [style=Z dot] (263) at (0.27, 27.51) {};
        \node [style=Z dot] (264) at (-0.78, 26.71) {};
        \node [style=Z dot] (265) at (4.26, 26.07) {};
        \node [style=Z dot] (266) at (3.38, 26.47) {};
        \node [style=Z dot] (267) at (3.63, 24.39) {};
        \node [style=Z dot] (268) at (2.66, 25.95) {};
        \node [style=Z dot] (269) at (-8.08, 26.42) {};
        \node [style=Z dot] (270) at (-9.26, 26.41) {};
        \node [style=Z dot] (271) at (-8.79, 26.65) {};
        \node [style=Z dot] (272) at (-9.12, 25.52) {};
        \node [style=Z dot] (273) at (-6.20, 27.41) {};
        \node [style=Z dot] (274) at (-6.69, 27.34) {};
        \node [style=Z dot] (275) at (-5.81, 26.70) {};
        \node [style=Z dot] (276) at (-6.92, 26.80) {};
        \node [style=Z dot] (277) at (11.53, 22.59) {};
        \node [style=Z dot] (278) at (10.83, 23.78) {};
        \node [style=Z dot] (279) at (9.78, 24.01) {};
        \node [style=Z dot] (280) at (9.06, 22.33) {};
        \node [style=Z dot] (281) at (15.15, 20.03) {};
        \node [style=Z dot] (282) at (14.61, 22.27) {};
        \node [style=Z dot] (283) at (15.32, 21.72) {};
        \node [style=Z dot] (284) at (13.61, 21.79) {};
        \node [style=Z dot] (285) at (17.49, 17.57) {};
        \node [style=Z dot] (286) at (18.07, 16.08) {};
        \node [style=Z dot] (287) at (15.31, 15.37) {};
        \node [style=Z dot] (288) at (16.19, 17.71) {};
        \node [style=Z dot] (289) at (7.02, 26.76) {};
        \node [style=Z dot] (290) at (6.08, 27.43) {};
        \node [style=Z dot] (291) at (6.57, 27.37) {};
        \node [style=Z dot] (292) at (5.70, 26.72) {};
        \node [style=Z dot] (293) at (9.15, 26.45) {};
        \node [style=Z dot] (294) at (8.67, 26.69) {};
        \node [style=Z dot] (295) at (9.01, 25.55) {};
        \node [style=Z dot] (296) at (8.18, 26.38) {};
        \node [style=Z dot] (297) at (21.88, 13.33) {};
        \node [style=Z dot] (298) at (21.66, 15.42) {};
        \node [style=Z dot] (299) at (22.21, 14.71) {};
        \node [style=Z dot] (300) at (20.40, 15.04) {};
        \node [style=Z dot] (301) at (23.74, 10.94) {};
        \node [style=Z dot] (302) at (23.97, 9.89) {};
        \node [style=Z dot] (303) at (22.29, 9.16) {};
        \node [style=Z dot] (304) at (22.68, 11.25) {};
        \node [style=Z dot] (305) at (26.42, 8.08) {};
        \node [style=Z dot] (306) at (26.41, 9.26) {};
        \node [style=Z dot] (307) at (26.65, 8.79) {};
        \node [style=Z dot] (308) at (25.52, 9.12) {};
        \node [style=Z dot] (309) at (26.58, 5.55) {};
        \node [style=Z dot] (310) at (27.34, 6.69) {};
        \node [style=Z dot] (311) at (27.41, 6.20) {};
        \node [style=Z dot] (312) at (26.80, 6.92) {};
        \node [style=Z dot] (313) at (26.45, 3.49) {};
        \node [style=Z dot] (314) at (26.06, 2.46) {};
        \node [style=Z dot] (315) at (24.37, 3.73) {};
        \node [style=Z dot] (316) at (25.94, 4.11) {};
        \node [style=Z dot] (317) at (26.59, -0.97) {};
        \node [style=Z dot] (318) at (27.51, 0.39) {};
        \node [style=Z dot] (319) at (27.51, -0.27) {};
        \node [style=Z dot] (320) at (26.71, 0.78) {};
        \node [style=Z dot] (321) at (26.47, -3.38) {};
        \node [style=Z dot] (322) at (26.07, -4.26) {};
        \node [style=Z dot] (323) at (24.39, -3.63) {};
        \node [style=Z dot] (324) at (25.95, -2.66) {};
        \node [style=Z dot] (325) at (26.76, -7.02) {};
        \node [style=Z dot] (326) at (27.43, -6.08) {};
        \node [style=Z dot] (327) at (27.37, -6.57) {};
        \node [style=Z dot] (328) at (26.72, -5.70) {};
        \node [style=Z dot] (329) at (25.27, -9.15) {};
        \node [style=Z dot] (330) at (26.69, -8.67) {};
        \node [style=Z dot] (331) at (26.45, -9.15) {};
        \node [style=Z dot] (332) at (26.38, -8.18) {};
        \node [style=Z dot] (333) at (23.78, -10.83) {};
        \node [style=Z dot] (334) at (22.59, -11.53) {};
        \node [style=Z dot] (335) at (22.33, -9.06) {};
        \node [style=Z dot] (336) at (23.73, -9.93) {};
        \node [style=Z dot] (337) at (20.03, -15.15) {};
        \node [style=Z dot] (338) at (22.27, -14.61) {};
        \node [style=Z dot] (339) at (21.72, -15.32) {};
        \node [style=Z dot] (340) at (21.79, -13.61) {};
        \node [style=Z dot] (341) at (17.57, -17.49) {};
        \node [style=Z dot] (342) at (16.08, -18.07) {};
        \node [style=Z dot] (343) at (15.37, -15.31) {};
        \node [style=Z dot] (344) at (17.71, -16.19) {};
        \node [style=Z dot] (345) at (13.33, -21.88) {};
        \node [style=Z dot] (346) at (15.42, -21.66) {};
        \node [style=Z dot] (347) at (14.71, -22.21) {};
        \node [style=Z dot] (348) at (15.04, -20.40) {};
        \node [style=Z dot] (349) at (10.94, -23.74) {};
        \node [style=Z dot] (350) at (9.89, -23.97) {};
        \node [style=Z dot] (351) at (9.16, -22.29) {};
        \node [style=Z dot] (352) at (11.25, -22.68) {};
        \node [style=Z dot] (353) at (8.08, -26.42) {};
        \node [style=Z dot] (354) at (9.26, -26.41) {};
        \node [style=Z dot] (355) at (8.79, -26.65) {};
        \node [style=Z dot] (356) at (9.12, -25.52) {};
        \node [style=Z dot] (357) at (5.55, -26.58) {};
        \node [style=Z dot] (358) at (6.69, -27.34) {};
        \node [style=Z dot] (359) at (6.20, -27.41) {};
        \node [style=Z dot] (360) at (6.92, -26.80) {};
        \node [style=Z dot] (361) at (3.49, -26.45) {};
        \node [style=Z dot] (362) at (2.46, -26.06) {};
        \node [style=Z dot] (363) at (3.73, -24.37) {};
        \node [style=Z dot] (364) at (4.11, -25.94) {};
        \node [style=Z dot] (365) at (-0.97, -26.59) {};
        \node [style=Z dot] (366) at (0.39, -27.51) {};
        \node [style=Z dot] (367) at (-0.27, -27.51) {};
        \node [style=Z dot] (368) at (0.78, -26.71) {};
        \node [style=Z dot] (369) at (-3.38, -26.47) {};
        \node [style=Z dot] (370) at (-4.26, -26.07) {};
        \node [style=Z dot] (371) at (-3.63, -24.39) {};
        \node [style=Z dot] (372) at (-2.66, -25.95) {};
        \node [style=Z dot] (373) at (-7.02, -26.76) {};
        \node [style=Z dot] (374) at (-6.08, -27.43) {};
        \node [style=Z dot] (375) at (-6.57, -27.37) {};
        \node [style=Z dot] (376) at (-5.70, -26.72) {};
        \node [style=Z dot] (377) at (-9.15, -26.45) {};
        \node [style=Z dot] (378) at (-8.67, -26.69) {};
        \node [style=Z dot] (379) at (-9.01, -25.55) {};
        \node [style=Z dot] (380) at (-8.18, -26.38) {};
        \node [style=none] (381) at (1.00, 0.00) {};
        \node [style=none] (382) at (-9.28, -10.33) {};
        \node [style=none] (383) at (-18.52, -4.65) {};
        \node [style=none] (384) at (-18.54, 4.57) {};
        \node [style=none] (385) at (-9.33, 10.28) {};
        \node [style=none] (386) at (-3.65, 19.52) {};
        \node [style=none] (387) at (5.57, 19.54) {};
        \node [style=none] (388) at (11.28, 10.33) {};
        \node [style=none] (389) at (20.52, 4.65) {};
        \node [style=none] (390) at (20.54, -4.57) {};
        \node [style=none] (391) at (11.33, -10.28) {};
        \node [style=none] (392) at (5.65, -19.52) {};
        \node [style=none] (393) at (-3.57, -19.54) {};
        \node [style=none] (394) at (-9.26, -23.07) {};
        \node [style=none] (395) at (-13.51, -21.46) {};
        \node [style=none] (396) at (-15.64, -16.71) {};
        \node [style=none] (397) at (-20.39, -14.60) {};
        \node [style=none] (398) at (-22.02, -10.36) {};
        \node [style=none] (399) at (-25.18, -8.79) {};
        \node [style=none] (400) at (-25.97, -6.43) {};
        \node [style=none] (401) at (-24.66, -3.49) {};
        \node [style=none] (402) at (-25.98, -0.06) {};
        \node [style=none] (403) at (-24.68, 3.38) {};
        \node [style=none] (404) at (-26.00, 6.31) {};
        \node [style=none] (405) at (-25.21, 8.68) {};
        \node [style=none] (406) at (-22.07, 10.26) {};
        \node [style=none] (407) at (-20.46, 14.51) {};
        \node [style=none] (408) at (-15.71, 16.64) {};
        \node [style=none] (409) at (-13.60, 21.39) {};
        \node [style=none] (410) at (-9.36, 23.02) {};
        \node [style=none] (411) at (-2.49, 25.66) {};
        \node [style=none] (412) at (0.94, 26.98) {};
        \node [style=none] (413) at (4.38, 25.68) {};
        \node [style=none] (414) at (-7.79, 26.18) {};
        \node [style=none] (415) at (-5.43, 26.97) {};
        \node [style=none] (416) at (11.26, 23.07) {};
        \node [style=none] (417) at (15.51, 21.46) {};
        \node [style=none] (418) at (17.64, 16.71) {};
        \node [style=none] (419) at (7.31, 27.00) {};
        \node [style=none] (420) at (9.68, 26.21) {};
        \node [style=none] (421) at (22.39, 14.60) {};
        \node [style=none] (422) at (24.02, 10.36) {};
        \node [style=none] (423) at (27.18, 8.79) {};
        \node [style=none] (424) at (27.97, 6.43) {};
        \node [style=none] (425) at (26.66, 3.49) {};
        \node [style=none] (426) at (27.98, 0.06) {};
        \node [style=none] (427) at (26.68, -3.38) {};
        \node [style=none] (428) at (28.00, -6.31) {};
        \node [style=none] (429) at (27.21, -8.68) {};
        \node [style=none] (430) at (24.07, -10.26) {};
        \node [style=none] (431) at (22.46, -14.51) {};
        \node [style=none] (432) at (17.71, -16.64) {};
        \node [style=none] (433) at (15.60, -21.39) {};
        \node [style=none] (434) at (11.36, -23.02) {};
        \node [style=none] (435) at (9.79, -26.18) {};
        \node [style=none] (436) at (7.43, -26.97) {};
        \node [style=none] (437) at (4.49, -25.66) {};
        \node [style=none] (438) at (1.06, -26.98) {};
        \node [style=none] (439) at (-2.38, -25.68) {};
        \node [style=none] (440) at (-5.31, -27.00) {};
        \node [style=none] (441) at (-7.68, -26.21) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (137);
        \draw [style=hadamard edge] (0) to (138);
        \draw [style=hadamard edge] (0) to (139);
        \draw [style=hadamard edge] (0) to (140);
        \draw (0) to (381);
        \draw [style=hadamard edge] (1) to (141);
        \draw [style=hadamard edge] (1) to (142);
        \draw [style=hadamard edge] (1) to (143);
        \draw [style=hadamard edge] (1) to (144);
        \draw (1) to (382);
        \draw [style=hadamard edge] (2) to (145);
        \draw [style=hadamard edge] (2) to (146);
        \draw [style=hadamard edge] (2) to (147);
        \draw [style=hadamard edge] (2) to (148);
        \draw (2) to (383);
        \draw [style=hadamard edge] (3) to (149);
        \draw [style=hadamard edge] (3) to (150);
        \draw [style=hadamard edge] (3) to (151);
        \draw [style=hadamard edge] (3) to (152);
        \draw (3) to (384);
        \draw [style=hadamard edge] (4) to (153);
        \draw [style=hadamard edge] (4) to (154);
        \draw [style=hadamard edge] (4) to (155);
        \draw [style=hadamard edge] (4) to (156);
        \draw (4) to (385);
        \draw [style=hadamard edge] (5) to (157);
        \draw [style=hadamard edge] (5) to (158);
        \draw [style=hadamard edge] (5) to (159);
        \draw [style=hadamard edge] (5) to (160);
        \draw (5) to (386);
        \draw [style=hadamard edge] (6) to (161);
        \draw [style=hadamard edge] (6) to (162);
        \draw [style=hadamard edge] (6) to (163);
        \draw [style=hadamard edge] (6) to (164);
        \draw (6) to (387);
        \draw [style=hadamard edge] (7) to (165);
        \draw [style=hadamard edge] (7) to (166);
        \draw [style=hadamard edge] (7) to (167);
        \draw [style=hadamard edge] (7) to (168);
        \draw (7) to (388);
        \draw [style=hadamard edge] (8) to (169);
        \draw [style=hadamard edge] (8) to (170);
        \draw [style=hadamard edge] (8) to (171);
        \draw [style=hadamard edge] (8) to (172);
        \draw (8) to (389);
        \draw [style=hadamard edge] (9) to (173);
        \draw [style=hadamard edge] (9) to (174);
        \draw [style=hadamard edge] (9) to (175);
        \draw [style=hadamard edge] (9) to (176);
        \draw (9) to (390);
        \draw [style=hadamard edge] (10) to (177);
        \draw [style=hadamard edge] (10) to (178);
        \draw [style=hadamard edge] (10) to (179);
        \draw [style=hadamard edge] (10) to (180);
        \draw (10) to (391);
        \draw [style=hadamard edge] (11) to (181);
        \draw [style=hadamard edge] (11) to (182);
        \draw [style=hadamard edge] (11) to (183);
        \draw [style=hadamard edge] (11) to (184);
        \draw (11) to (392);
        \draw [style=hadamard edge] (12) to (185);
        \draw [style=hadamard edge] (12) to (186);
        \draw [style=hadamard edge] (12) to (187);
        \draw [style=hadamard edge] (12) to (188);
        \draw (12) to (393);
        \draw [style=hadamard edge] (13) to (189);
        \draw [style=hadamard edge] (13) to (190);
        \draw [style=hadamard edge] (13) to (191);
        \draw [style=hadamard edge] (13) to (192);
        \draw (13) to (394);
        \draw [style=hadamard edge] (14) to (193);
        \draw [style=hadamard edge] (14) to (194);
        \draw [style=hadamard edge] (14) to (195);
        \draw [style=hadamard edge] (14) to (196);
        \draw (14) to (395);
        \draw [style=hadamard edge] (15) to (197);
        \draw [style=hadamard edge] (15) to (198);
        \draw [style=hadamard edge] (15) to (199);
        \draw [style=hadamard edge] (15) to (200);
        \draw (15) to (396);
        \draw [style=hadamard edge] (16) to (201);
        \draw [style=hadamard edge] (16) to (202);
        \draw [style=hadamard edge] (16) to (203);
        \draw [style=hadamard edge] (16) to (204);
        \draw (16) to (397);
        \draw [style=hadamard edge] (17) to (205);
        \draw [style=hadamard edge] (17) to (206);
        \draw [style=hadamard edge] (17) to (207);
        \draw [style=hadamard edge] (17) to (208);
        \draw (17) to (398);
        \draw [style=hadamard edge] (18) to (209);
        \draw [style=hadamard edge] (18) to (210);
        \draw [style=hadamard edge] (18) to (211);
        \draw [style=hadamard edge] (18) to (212);
        \draw (18) to (399);
        \draw [style=hadamard edge] (19) to (213);
        \draw [style=hadamard edge] (19) to (214);
        \draw [style=hadamard edge] (19) to (215);
        \draw [style=hadamard edge] (19) to (216);
        \draw (19) to (400);
        \draw [style=hadamard edge] (20) to (217);
        \draw [style=hadamard edge] (20) to (218);
        \draw [style=hadamard edge] (20) to (219);
        \draw [style=hadamard edge] (20) to (220);
        \draw (20) to (401);
        \draw [style=hadamard edge] (21) to (221);
        \draw [style=hadamard edge] (21) to (222);
        \draw [style=hadamard edge] (21) to (223);
        \draw [style=hadamard edge] (21) to (224);
        \draw (21) to (402);
        \draw [style=hadamard edge] (22) to (225);
        \draw [style=hadamard edge] (22) to (226);
        \draw [style=hadamard edge] (22) to (227);
        \draw [style=hadamard edge] (22) to (228);
        \draw (22) to (403);
        \draw [style=hadamard edge] (23) to (229);
        \draw [style=hadamard edge] (23) to (230);
        \draw [style=hadamard edge] (23) to (231);
        \draw [style=hadamard edge] (23) to (232);
        \draw (23) to (404);
        \draw [style=hadamard edge] (24) to (233);
        \draw [style=hadamard edge] (24) to (234);
        \draw [style=hadamard edge] (24) to (235);
        \draw [style=hadamard edge] (24) to (236);
        \draw (24) to (405);
        \draw [style=hadamard edge] (25) to (237);
        \draw [style=hadamard edge] (25) to (238);
        \draw [style=hadamard edge] (25) to (239);
        \draw [style=hadamard edge] (25) to (240);
        \draw (25) to (406);
        \draw [style=hadamard edge] (26) to (241);
        \draw [style=hadamard edge] (26) to (242);
        \draw [style=hadamard edge] (26) to (243);
        \draw [style=hadamard edge] (26) to (244);
        \draw (26) to (407);
        \draw [style=hadamard edge] (27) to (245);
        \draw [style=hadamard edge] (27) to (246);
        \draw [style=hadamard edge] (27) to (247);
        \draw [style=hadamard edge] (27) to (248);
        \draw (27) to (408);
        \draw [style=hadamard edge] (28) to (249);
        \draw [style=hadamard edge] (28) to (250);
        \draw [style=hadamard edge] (28) to (251);
        \draw [style=hadamard edge] (28) to (252);
        \draw (28) to (409);
        \draw [style=hadamard edge] (29) to (253);
        \draw [style=hadamard edge] (29) to (254);
        \draw [style=hadamard edge] (29) to (255);
        \draw [style=hadamard edge] (29) to (256);
        \draw (29) to (410);
        \draw [style=hadamard edge] (30) to (257);
        \draw [style=hadamard edge] (30) to (258);
        \draw [style=hadamard edge] (30) to (259);
        \draw [style=hadamard edge] (30) to (260);
        \draw (30) to (411);
        \draw [style=hadamard edge] (31) to (261);
        \draw [style=hadamard edge] (31) to (262);
        \draw [style=hadamard edge] (31) to (263);
        \draw [style=hadamard edge] (31) to (264);
        \draw (31) to (412);
        \draw [style=hadamard edge] (32) to (265);
        \draw [style=hadamard edge] (32) to (266);
        \draw [style=hadamard edge] (32) to (267);
        \draw [style=hadamard edge] (32) to (268);
        \draw (32) to (413);
        \draw [style=hadamard edge] (33) to (269);
        \draw [style=hadamard edge] (33) to (270);
        \draw [style=hadamard edge] (33) to (271);
        \draw [style=hadamard edge] (33) to (272);
        \draw (33) to (414);
        \draw [style=hadamard edge] (34) to (273);
        \draw [style=hadamard edge] (34) to (274);
        \draw [style=hadamard edge] (34) to (275);
        \draw [style=hadamard edge] (34) to (276);
        \draw (34) to (415);
        \draw [style=hadamard edge] (35) to (277);
        \draw [style=hadamard edge] (35) to (278);
        \draw [style=hadamard edge] (35) to (279);
        \draw [style=hadamard edge] (35) to (280);
        \draw (35) to (416);
        \draw [style=hadamard edge] (36) to (281);
        \draw [style=hadamard edge] (36) to (282);
        \draw [style=hadamard edge] (36) to (283);
        \draw [style=hadamard edge] (36) to (284);
        \draw (36) to (417);
        \draw [style=hadamard edge] (37) to (285);
        \draw [style=hadamard edge] (37) to (286);
        \draw [style=hadamard edge] (37) to (287);
        \draw [style=hadamard edge] (37) to (288);
        \draw (37) to (418);
        \draw [style=hadamard edge] (38) to (289);
        \draw [style=hadamard edge] (38) to (290);
        \draw [style=hadamard edge] (38) to (291);
        \draw [style=hadamard edge] (38) to (292);
        \draw (38) to (419);
        \draw [style=hadamard edge] (39) to (293);
        \draw [style=hadamard edge] (39) to (294);
        \draw [style=hadamard edge] (39) to (295);
        \draw [style=hadamard edge] (39) to (296);
        \draw (39) to (420);
        \draw [style=hadamard edge] (40) to (297);
        \draw [style=hadamard edge] (40) to (298);
        \draw [style=hadamard edge] (40) to (299);
        \draw [style=hadamard edge] (40) to (300);
        \draw (40) to (421);
        \draw [style=hadamard edge] (41) to (301);
        \draw [style=hadamard edge] (41) to (302);
        \draw [style=hadamard edge] (41) to (303);
        \draw [style=hadamard edge] (41) to (304);
        \draw (41) to (422);
        \draw [style=hadamard edge] (42) to (305);
        \draw [style=hadamard edge] (42) to (306);
        \draw [style=hadamard edge] (42) to (307);
        \draw [style=hadamard edge] (42) to (308);
        \draw (42) to (423);
        \draw [style=hadamard edge] (43) to (309);
        \draw [style=hadamard edge] (43) to (310);
        \draw [style=hadamard edge] (43) to (311);
        \draw [style=hadamard edge] (43) to (312);
        \draw (43) to (424);
        \draw [style=hadamard edge] (44) to (313);
        \draw [style=hadamard edge] (44) to (314);
        \draw [style=hadamard edge] (44) to (315);
        \draw [style=hadamard edge] (44) to (316);
        \draw (44) to (425);
        \draw [style=hadamard edge] (45) to (317);
        \draw [style=hadamard edge] (45) to (318);
        \draw [style=hadamard edge] (45) to (319);
        \draw [style=hadamard edge] (45) to (320);
        \draw (45) to (426);
        \draw [style=hadamard edge] (46) to (321);
        \draw [style=hadamard edge] (46) to (322);
        \draw [style=hadamard edge] (46) to (323);
        \draw [style=hadamard edge] (46) to (324);
        \draw (46) to (427);
        \draw [style=hadamard edge] (47) to (325);
        \draw [style=hadamard edge] (47) to (326);
        \draw [style=hadamard edge] (47) to (327);
        \draw [style=hadamard edge] (47) to (328);
        \draw (47) to (428);
        \draw [style=hadamard edge] (48) to (329);
        \draw [style=hadamard edge] (48) to (330);
        \draw [style=hadamard edge] (48) to (331);
        \draw [style=hadamard edge] (48) to (332);
        \draw (48) to (429);
        \draw [style=hadamard edge] (49) to (333);
        \draw [style=hadamard edge] (49) to (334);
        \draw [style=hadamard edge] (49) to (335);
        \draw [style=hadamard edge] (49) to (336);
        \draw (49) to (430);
        \draw [style=hadamard edge] (50) to (337);
        \draw [style=hadamard edge] (50) to (338);
        \draw [style=hadamard edge] (50) to (339);
        \draw [style=hadamard edge] (50) to (340);
        \draw (50) to (431);
        \draw [style=hadamard edge] (51) to (341);
        \draw [style=hadamard edge] (51) to (342);
        \draw [style=hadamard edge] (51) to (343);
        \draw [style=hadamard edge] (51) to (344);
        \draw (51) to (432);
        \draw [style=hadamard edge] (52) to (345);
        \draw [style=hadamard edge] (52) to (346);
        \draw [style=hadamard edge] (52) to (347);
        \draw [style=hadamard edge] (52) to (348);
        \draw (52) to (433);
        \draw [style=hadamard edge] (53) to (349);
        \draw [style=hadamard edge] (53) to (350);
        \draw [style=hadamard edge] (53) to (351);
        \draw [style=hadamard edge] (53) to (352);
        \draw (53) to (434);
        \draw [style=hadamard edge] (54) to (353);
        \draw [style=hadamard edge] (54) to (354);
        \draw [style=hadamard edge] (54) to (355);
        \draw [style=hadamard edge] (54) to (356);
        \draw (54) to (435);
        \draw [style=hadamard edge] (55) to (357);
        \draw [style=hadamard edge] (55) to (358);
        \draw [style=hadamard edge] (55) to (359);
        \draw [style=hadamard edge] (55) to (360);
        \draw (55) to (436);
        \draw [style=hadamard edge] (56) to (361);
        \draw [style=hadamard edge] (56) to (362);
        \draw [style=hadamard edge] (56) to (363);
        \draw [style=hadamard edge] (56) to (364);
        \draw (56) to (437);
        \draw [style=hadamard edge] (57) to (365);
        \draw [style=hadamard edge] (57) to (366);
        \draw [style=hadamard edge] (57) to (367);
        \draw [style=hadamard edge] (57) to (368);
        \draw (57) to (438);
        \draw [style=hadamard edge] (58) to (369);
        \draw [style=hadamard edge] (58) to (370);
        \draw [style=hadamard edge] (58) to (371);
        \draw [style=hadamard edge] (58) to (372);
        \draw (58) to (439);
        \draw [style=hadamard edge] (59) to (373);
        \draw [style=hadamard edge] (59) to (374);
        \draw [style=hadamard edge] (59) to (375);
        \draw [style=hadamard edge] (59) to (376);
        \draw (59) to (440);
        \draw [style=hadamard edge] (60) to (377);
        \draw [style=hadamard edge] (60) to (378);
        \draw [style=hadamard edge] (60) to (379);
        \draw [style=hadamard edge] (60) to (380);
        \draw (60) to (441);
        \draw (61) to (377);
        \draw (62) to (190);
        \draw (63) to (194);
        \draw (64) to (195);
        \draw (65) to (197);
        \draw (66) to (202);
        \draw (67) to (203);
        \draw (68) to (205);
        \draw (69) to (210);
        \draw (70) to (211);
        \draw (71) to (214);
        \draw (72) to (215);
        \draw (73) to (217);
        \draw (74) to (222);
        \draw (75) to (223);
        \draw (76) to (225);
        \draw (77) to (230);
        \draw (78) to (231);
        \draw (79) to (234);
        \draw (80) to (235);
        \draw (81) to (237);
        \draw (82) to (242);
        \draw (83) to (243);
        \draw (84) to (245);
        \draw (85) to (250);
        \draw (86) to (251);
        \draw (87) to (254);
        \draw (88) to (270);
        \draw (89) to (273);
        \draw (90) to (258);
        \draw (91) to (262);
        \draw (92) to (263);
        \draw (93) to (266);
        \draw (94) to (290);
        \draw (95) to (271);
        \draw (96) to (274);
        \draw (97) to (293);
        \draw (98) to (278);
        \draw (99) to (282);
        \draw (100) to (283);
        \draw (101) to (285);
        \draw (102) to (298);
        \draw (103) to (291);
        \draw (104) to (294);
        \draw (105) to (299);
        \draw (106) to (301);
        \draw (107) to (306);
        \draw (108) to (307);
        \draw (109) to (310);
        \draw (110) to (311);
        \draw (111) to (313);
        \draw (112) to (318);
        \draw (113) to (319);
        \draw (114) to (321);
        \draw (115) to (326);
        \draw (116) to (327);
        \draw (117) to (330);
        \draw (118) to (331);
        \draw (119) to (333);
        \draw (120) to (338);
        \draw (121) to (339);
        \draw (122) to (341);
        \draw (123) to (346);
        \draw (124) to (347);
        \draw (125) to (349);
        \draw (126) to (354);
        \draw (127) to (355);
        \draw (128) to (358);
        \draw (129) to (359);
        \draw (130) to (361);
        \draw (131) to (366);
        \draw (132) to (367);
        \draw (133) to (369);
        \draw (134) to (374);
        \draw (135) to (375);
        \draw (136) to (378);
        \draw [style=hadamard edge] (137) to (138);
        \draw [style=hadamard edge] (137) to (140);
        \draw [style=hadamard edge] (137) to (144);
        \draw [style=hadamard edge] (138) to (139);
        \draw [style=hadamard edge] (138) to (155);
        \draw [style=hadamard edge] (139) to (140);
        \draw [style=hadamard edge] (139) to (167);
        \draw [style=hadamard edge] (140) to (179);
        \draw [style=hadamard edge] (141) to (142);
        \draw [style=hadamard edge] (141) to (144);
        \draw [style=hadamard edge] (141) to (148);
        \draw [style=hadamard edge] (142) to (143);
        \draw [style=hadamard edge] (142) to (199);
        \draw [style=hadamard edge] (143) to (144);
        \draw [style=hadamard edge] (143) to (187);
        \draw [style=hadamard edge] (145) to (147);
        \draw [style=hadamard edge] (145) to (148);
        \draw [style=hadamard edge] (145) to (152);
        \draw [style=hadamard edge] (146) to (147);
        \draw [style=hadamard edge] (146) to (148);
        \draw [style=hadamard edge] (146) to (207);
        \draw [style=hadamard edge] (147) to (219);
        \draw [style=hadamard edge] (149) to (152);
        \draw [style=hadamard edge] (149) to (151);
        \draw [style=hadamard edge] (149) to (156);
        \draw [style=hadamard edge] (150) to (151);
        \draw [style=hadamard edge] (150) to (152);
        \draw [style=hadamard edge] (150) to (227);
        \draw [style=hadamard edge] (151) to (239);
        \draw [style=hadamard edge] (153) to (156);
        \draw [style=hadamard edge] (153) to (154);
        \draw [style=hadamard edge] (153) to (247);
        \draw [style=hadamard edge] (154) to (155);
        \draw [style=hadamard edge] (154) to (160);
        \draw [style=hadamard edge] (155) to (156);
        \draw [style=hadamard edge] (157) to (160);
        \draw [style=hadamard edge] (157) to (159);
        \draw [style=hadamard edge] (157) to (164);
        \draw [style=hadamard edge] (158) to (160);
        \draw [style=hadamard edge] (158) to (159);
        \draw [style=hadamard edge] (158) to (255);
        \draw [style=hadamard edge] (159) to (260);
        \draw [style=hadamard edge] (161) to (164);
        \draw [style=hadamard edge] (161) to (163);
        \draw [style=hadamard edge] (161) to (168);
        \draw [style=hadamard edge] (162) to (164);
        \draw [style=hadamard edge] (162) to (163);
        \draw [style=hadamard edge] (162) to (267);
        \draw [style=hadamard edge] (163) to (280);
        \draw [style=hadamard edge] (165) to (166);
        \draw [style=hadamard edge] (165) to (168);
        \draw [style=hadamard edge] (165) to (287);
        \draw [style=hadamard edge] (166) to (167);
        \draw [style=hadamard edge] (166) to (172);
        \draw [style=hadamard edge] (167) to (168);
        \draw [style=hadamard edge] (169) to (172);
        \draw [style=hadamard edge] (169) to (171);
        \draw [style=hadamard edge] (169) to (176);
        \draw [style=hadamard edge] (170) to (171);
        \draw [style=hadamard edge] (170) to (172);
        \draw [style=hadamard edge] (170) to (303);
        \draw [style=hadamard edge] (171) to (315);
        \draw [style=hadamard edge] (173) to (176);
        \draw [style=hadamard edge] (173) to (175);
        \draw [style=hadamard edge] (173) to (180);
        \draw [style=hadamard edge] (174) to (175);
        \draw [style=hadamard edge] (174) to (176);
        \draw [style=hadamard edge] (174) to (323);
        \draw [style=hadamard edge] (175) to (335);
        \draw [style=hadamard edge] (177) to (178);
        \draw [style=hadamard edge] (177) to (180);
        \draw [style=hadamard edge] (177) to (343);
        \draw [style=hadamard edge] (178) to (179);
        \draw [style=hadamard edge] (178) to (184);
        \draw [style=hadamard edge] (179) to (180);
        \draw [style=hadamard edge] (181) to (183);
        \draw [style=hadamard edge] (181) to (184);
        \draw [style=hadamard edge] (181) to (188);
        \draw [style=hadamard edge] (182) to (183);
        \draw [style=hadamard edge] (182) to (184);
        \draw [style=hadamard edge] (182) to (351);
        \draw [style=hadamard edge] (183) to (363);
        \draw [style=hadamard edge] (185) to (187);
        \draw [style=hadamard edge] (185) to (186);
        \draw [style=hadamard edge] (185) to (192);
        \draw [style=hadamard edge] (186) to (188);
        \draw [style=hadamard edge] (186) to (371);
        \draw [style=hadamard edge] (187) to (188);
        \draw [style=hadamard edge] (189) to (190);
        \draw [style=hadamard edge] (189) to (192);
        \draw [style=hadamard edge] (189) to (196);
        \draw [style=hadamard edge] (190) to (191);
        \draw [style=hadamard edge] (191) to (192);
        \draw [style=hadamard edge] (191) to (379);
        \draw [style=hadamard edge] (193) to (195);
        \draw [style=hadamard edge] (193) to (196);
        \draw [style=hadamard edge] (193) to (200);
        \draw [style=hadamard edge] (194) to (195);
        \draw [style=hadamard edge] (194) to (196);
        \draw [style=hadamard edge] (197) to (198);
        \draw [style=hadamard edge] (197) to (200);
        \draw [style=hadamard edge] (198) to (199);
        \draw [style=hadamard edge] (198) to (204);
        \draw [style=hadamard edge] (199) to (200);
        \draw [style=hadamard edge] (201) to (203);
        \draw [style=hadamard edge] (201) to (204);
        \draw [style=hadamard edge] (201) to (208);
        \draw [style=hadamard edge] (202) to (203);
        \draw [style=hadamard edge] (202) to (204);
        \draw [style=hadamard edge] (205) to (206);
        \draw [style=hadamard edge] (205) to (208);
        \draw [style=hadamard edge] (206) to (207);
        \draw [style=hadamard edge] (206) to (212);
        \draw [style=hadamard edge] (207) to (208);
        \draw [style=hadamard edge] (209) to (211);
        \draw [style=hadamard edge] (209) to (212);
        \draw [style=hadamard edge] (209) to (216);
        \draw [style=hadamard edge] (210) to (211);
        \draw [style=hadamard edge] (210) to (212);
        \draw [style=hadamard edge] (213) to (216);
        \draw [style=hadamard edge] (213) to (215);
        \draw [style=hadamard edge] (213) to (220);
        \draw [style=hadamard edge] (214) to (215);
        \draw [style=hadamard edge] (214) to (216);
        \draw [style=hadamard edge] (217) to (218);
        \draw [style=hadamard edge] (217) to (220);
        \draw [style=hadamard edge] (218) to (219);
        \draw [style=hadamard edge] (218) to (224);
        \draw [style=hadamard edge] (219) to (220);
        \draw [style=hadamard edge] (221) to (224);
        \draw [style=hadamard edge] (221) to (223);
        \draw [style=hadamard edge] (221) to (228);
        \draw [style=hadamard edge] (222) to (223);
        \draw [style=hadamard edge] (222) to (224);
        \draw [style=hadamard edge] (225) to (226);
        \draw [style=hadamard edge] (225) to (228);
        \draw [style=hadamard edge] (226) to (227);
        \draw [style=hadamard edge] (226) to (232);
        \draw [style=hadamard edge] (227) to (228);
        \draw [style=hadamard edge] (229) to (232);
        \draw [style=hadamard edge] (229) to (231);
        \draw [style=hadamard edge] (229) to (236);
        \draw [style=hadamard edge] (230) to (231);
        \draw [style=hadamard edge] (230) to (232);
        \draw [style=hadamard edge] (233) to (236);
        \draw [style=hadamard edge] (233) to (235);
        \draw [style=hadamard edge] (233) to (240);
        \draw [style=hadamard edge] (234) to (235);
        \draw [style=hadamard edge] (234) to (236);
        \draw [style=hadamard edge] (237) to (240);
        \draw [style=hadamard edge] (237) to (238);
        \draw [style=hadamard edge] (238) to (239);
        \draw [style=hadamard edge] (238) to (244);
        \draw [style=hadamard edge] (239) to (240);
        \draw [style=hadamard edge] (241) to (244);
        \draw [style=hadamard edge] (241) to (243);
        \draw [style=hadamard edge] (241) to (248);
        \draw [style=hadamard edge] (242) to (243);
        \draw [style=hadamard edge] (242) to (244);
        \draw [style=hadamard edge] (245) to (248);
        \draw [style=hadamard edge] (245) to (246);
        \draw [style=hadamard edge] (246) to (247);
        \draw [style=hadamard edge] (246) to (252);
        \draw [style=hadamard edge] (247) to (248);
        \draw [style=hadamard edge] (249) to (252);
        \draw [style=hadamard edge] (249) to (251);
        \draw [style=hadamard edge] (249) to (256);
        \draw [style=hadamard edge] (250) to (251);
        \draw [style=hadamard edge] (250) to (252);
        \draw [style=hadamard edge] (253) to (255);
        \draw [style=hadamard edge] (253) to (254);
        \draw [style=hadamard edge] (253) to (272);
        \draw [style=hadamard edge] (254) to (256);
        \draw [style=hadamard edge] (255) to (256);
        \draw [style=hadamard edge] (257) to (258);
        \draw [style=hadamard edge] (257) to (260);
        \draw [style=hadamard edge] (257) to (275);
        \draw [style=hadamard edge] (258) to (259);
        \draw [style=hadamard edge] (259) to (260);
        \draw [style=hadamard edge] (259) to (264);
        \draw [style=hadamard edge] (261) to (264);
        \draw [style=hadamard edge] (261) to (263);
        \draw [style=hadamard edge] (261) to (268);
        \draw [style=hadamard edge] (262) to (264);
        \draw [style=hadamard edge] (262) to (263);
        \draw [style=hadamard edge] (265) to (267);
        \draw [style=hadamard edge] (265) to (266);
        \draw [style=hadamard edge] (265) to (292);
        \draw [style=hadamard edge] (266) to (268);
        \draw [style=hadamard edge] (267) to (268);
        \draw [style=hadamard edge] (269) to (272);
        \draw [style=hadamard edge] (269) to (271);
        \draw [style=hadamard edge] (269) to (276);
        \draw [style=hadamard edge] (270) to (271);
        \draw [style=hadamard edge] (270) to (272);
        \draw [style=hadamard edge] (273) to (275);
        \draw [style=hadamard edge] (273) to (274);
        \draw [style=hadamard edge] (274) to (276);
        \draw [style=hadamard edge] (275) to (276);
        \draw [style=hadamard edge] (277) to (280);
        \draw [style=hadamard edge] (277) to (278);
        \draw [style=hadamard edge] (277) to (284);
        \draw [style=hadamard edge] (278) to (279);
        \draw [style=hadamard edge] (279) to (280);
        \draw [style=hadamard edge] (279) to (295);
        \draw [style=hadamard edge] (281) to (284);
        \draw [style=hadamard edge] (281) to (283);
        \draw [style=hadamard edge] (281) to (288);
        \draw [style=hadamard edge] (282) to (283);
        \draw [style=hadamard edge] (282) to (284);
        \draw [style=hadamard edge] (285) to (286);
        \draw [style=hadamard edge] (285) to (288);
        \draw [style=hadamard edge] (286) to (287);
        \draw [style=hadamard edge] (286) to (300);
        \draw [style=hadamard edge] (287) to (288);
        \draw [style=hadamard edge] (289) to (292);
        \draw [style=hadamard edge] (289) to (291);
        \draw [style=hadamard edge] (289) to (296);
        \draw [style=hadamard edge] (290) to (292);
        \draw [style=hadamard edge] (290) to (291);
        \draw [style=hadamard edge] (293) to (295);
        \draw [style=hadamard edge] (293) to (294);
        \draw [style=hadamard edge] (294) to (296);
        \draw [style=hadamard edge] (295) to (296);
        \draw [style=hadamard edge] (297) to (300);
        \draw [style=hadamard edge] (297) to (299);
        \draw [style=hadamard edge] (297) to (304);
        \draw [style=hadamard edge] (298) to (299);
        \draw [style=hadamard edge] (298) to (300);
        \draw [style=hadamard edge] (301) to (302);
        \draw [style=hadamard edge] (301) to (304);
        \draw [style=hadamard edge] (302) to (303);
        \draw [style=hadamard edge] (302) to (308);
        \draw [style=hadamard edge] (303) to (304);
        \draw [style=hadamard edge] (305) to (308);
        \draw [style=hadamard edge] (305) to (307);
        \draw [style=hadamard edge] (305) to (312);
        \draw [style=hadamard edge] (306) to (307);
        \draw [style=hadamard edge] (306) to (308);
        \draw [style=hadamard edge] (309) to (312);
        \draw [style=hadamard edge] (309) to (311);
        \draw [style=hadamard edge] (309) to (316);
        \draw [style=hadamard edge] (310) to (311);
        \draw [style=hadamard edge] (310) to (312);
        \draw [style=hadamard edge] (313) to (314);
        \draw [style=hadamard edge] (313) to (316);
        \draw [style=hadamard edge] (314) to (315);
        \draw [style=hadamard edge] (314) to (320);
        \draw [style=hadamard edge] (315) to (316);
        \draw [style=hadamard edge] (317) to (320);
        \draw [style=hadamard edge] (317) to (319);
        \draw [style=hadamard edge] (317) to (324);
        \draw [style=hadamard edge] (318) to (319);
        \draw [style=hadamard edge] (318) to (320);
        \draw [style=hadamard edge] (321) to (322);
        \draw [style=hadamard edge] (321) to (324);
        \draw [style=hadamard edge] (322) to (323);
        \draw [style=hadamard edge] (322) to (328);
        \draw [style=hadamard edge] (323) to (324);
        \draw [style=hadamard edge] (325) to (328);
        \draw [style=hadamard edge] (325) to (327);
        \draw [style=hadamard edge] (325) to (332);
        \draw [style=hadamard edge] (326) to (327);
        \draw [style=hadamard edge] (326) to (328);
        \draw [style=hadamard edge] (329) to (331);
        \draw [style=hadamard edge] (329) to (332);
        \draw [style=hadamard edge] (329) to (336);
        \draw [style=hadamard edge] (330) to (331);
        \draw [style=hadamard edge] (330) to (332);
        \draw [style=hadamard edge] (333) to (334);
        \draw [style=hadamard edge] (333) to (336);
        \draw [style=hadamard edge] (334) to (335);
        \draw [style=hadamard edge] (334) to (340);
        \draw [style=hadamard edge] (335) to (336);
        \draw [style=hadamard edge] (337) to (339);
        \draw [style=hadamard edge] (337) to (340);
        \draw [style=hadamard edge] (337) to (344);
        \draw [style=hadamard edge] (338) to (339);
        \draw [style=hadamard edge] (338) to (340);
        \draw [style=hadamard edge] (341) to (342);
        \draw [style=hadamard edge] (341) to (344);
        \draw [style=hadamard edge] (342) to (343);
        \draw [style=hadamard edge] (342) to (348);
        \draw [style=hadamard edge] (343) to (344);
        \draw [style=hadamard edge] (345) to (347);
        \draw [style=hadamard edge] (345) to (348);
        \draw [style=hadamard edge] (345) to (352);
        \draw [style=hadamard edge] (346) to (347);
        \draw [style=hadamard edge] (346) to (348);
        \draw [style=hadamard edge] (349) to (350);
        \draw [style=hadamard edge] (349) to (352);
        \draw [style=hadamard edge] (350) to (351);
        \draw [style=hadamard edge] (350) to (356);
        \draw [style=hadamard edge] (351) to (352);
        \draw [style=hadamard edge] (353) to (355);
        \draw [style=hadamard edge] (353) to (356);
        \draw [style=hadamard edge] (353) to (360);
        \draw [style=hadamard edge] (354) to (355);
        \draw [style=hadamard edge] (354) to (356);
        \draw [style=hadamard edge] (357) to (359);
        \draw [style=hadamard edge] (357) to (360);
        \draw [style=hadamard edge] (357) to (364);
        \draw [style=hadamard edge] (358) to (359);
        \draw [style=hadamard edge] (358) to (360);
        \draw [style=hadamard edge] (361) to (362);
        \draw [style=hadamard edge] (361) to (364);
        \draw [style=hadamard edge] (362) to (363);
        \draw [style=hadamard edge] (362) to (368);
        \draw [style=hadamard edge] (363) to (364);
        \draw [style=hadamard edge] (365) to (367);
        \draw [style=hadamard edge] (365) to (368);
        \draw [style=hadamard edge] (365) to (372);
        \draw [style=hadamard edge] (366) to (367);
        \draw [style=hadamard edge] (366) to (368);
        \draw [style=hadamard edge] (369) to (370);
        \draw [style=hadamard edge] (369) to (372);
        \draw [style=hadamard edge] (370) to (371);
        \draw [style=hadamard edge] (370) to (376);
        \draw [style=hadamard edge] (371) to (372);
        \draw [style=hadamard edge] (373) to (375);
        \draw [style=hadamard edge] (373) to (376);
        \draw [style=hadamard edge] (373) to (380);
        \draw [style=hadamard edge] (374) to (375);
        \draw [style=hadamard edge] (374) to (376);
        \draw [style=hadamard edge] (377) to (379);
        \draw [style=hadamard edge] (377) to (378);
        \draw [style=hadamard edge] (378) to (380);
        \draw [style=hadamard edge] (379) to (380);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_holo/n3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (-10.28, -10.33) {};
        \node [style=Z dot] (2) at (-19.52, -4.65) {};
        \node [style=Z dot] (3) at (-19.54, 4.57) {};
        \node [style=Z dot] (4) at (-10.33, 10.28) {};
        \node [style=Z dot] (5) at (-4.65, 19.52) {};
        \node [style=Z dot] (6) at (4.57, 19.54) {};
        \node [style=Z dot] (7) at (10.28, 10.33) {};
        \node [style=Z dot] (8) at (19.52, 4.65) {};
        \node [style=Z dot] (9) at (19.54, -4.57) {};
        \node [style=Z dot] (10) at (10.33, -10.28) {};
        \node [style=Z dot] (11) at (4.65, -19.52) {};
        \node [style=Z dot] (12) at (-4.57, -19.54) {};
        \node [style=Z dot] (13) at (-10.26, -23.07) {};
        \node [style=Z dot] (14) at (-14.51, -21.46) {};
        \node [style=Z dot] (15) at (-16.64, -16.71) {};
        \node [style=Z dot] (16) at (-21.39, -14.60) {};
        \node [style=Z dot] (17) at (-23.02, -10.36) {};
        \node [style=Z dot] (18) at (-26.18, -8.79) {};
        \node [style=Z dot] (19) at (-26.97, -6.43) {};
        \node [style=Z dot] (20) at (-25.66, -3.49) {};
        \node [style=Z dot] (21) at (-26.98, -0.06) {};
        \node [style=Z dot] (22) at (-25.68, 3.38) {};
        \node [style=Z dot] (23) at (-27.00, 6.31) {};
        \node [style=Z dot] (24) at (-26.21, 8.68) {};
        \node [style=Z dot] (25) at (-23.07, 10.26) {};
        \node [style=Z dot] (26) at (-21.46, 14.51) {};
        \node [style=Z dot] (27) at (-16.71, 16.64) {};
        \node [style=Z dot] (28) at (-14.60, 21.39) {};
        \node [style=Z dot] (29) at (-10.36, 23.02) {};
        \node [style=Z dot] (30) at (-3.49, 25.66) {};
        \node [style=Z dot] (31) at (-0.06, 26.98) {};
        \node [style=Z dot] (32) at (3.38, 25.68) {};
        \node [style=Z dot] (33) at (-8.79, 26.18) {};
        \node [style=Z dot] (34) at (-6.43, 26.97) {};
        \node [style=Z dot] (35) at (10.26, 23.07) {};
        \node [style=Z dot] (36) at (14.51, 21.46) {};
        \node [style=Z dot] (37) at (16.64, 16.71) {};
        \node [style=Z dot] (38) at (6.31, 27.00) {};
        \node [style=Z dot] (39) at (8.68, 26.21) {};
        \node [style=Z dot] (40) at (21.39, 14.60) {};
        \node [style=Z dot] (41) at (23.02, 10.36) {};
        \node [style=Z dot] (42) at (26.18, 8.79) {};
        \node [style=Z dot] (43) at (26.97, 6.43) {};
        \node [style=Z dot] (44) at (25.66, 3.49) {};
        \node [style=Z dot] (45) at (26.98, 0.06) {};
        \node [style=Z dot] (46) at (25.68, -3.38) {};
        \node [style=Z dot] (47) at (27.00, -6.31) {};
        \node [style=Z dot] (48) at (26.21, -8.68) {};
        \node [style=Z dot] (49) at (23.07, -10.26) {};
        \node [style=Z dot] (50) at (21.46, -14.51) {};
        \node [style=Z dot] (51) at (16.71, -16.64) {};
        \node [style=Z dot] (52) at (14.60, -21.39) {};
        \node [style=Z dot] (53) at (10.36, -23.02) {};
        \node [style=Z dot] (54) at (8.79, -26.18) {};
        \node [style=Z dot] (55) at (6.43, -26.97) {};
        \node [style=Z dot] (56) at (3.49, -25.66) {};
        \node [style=Z dot] (57) at (0.06, -26.98) {};
        \node [style=Z dot] (58) at (-3.38, -25.68) {};
        \node [style=Z dot] (59) at (-6.31, -27.00) {};
        \node [style=Z dot] (60) at (-8.68, -26.21) {};
        \node [style=Z dot] (61) at (-10.25, -27.01) {};
        \node [style=Z dot] (62) at (-11.36, -26.66) {};
        \node [style=Z dot] (63) at (-12.18, -25.45) {};
        \node [style=Z dot] (64) at (-13.77, -25.25) {};
        \node [style=Z dot] (65) at (-14.86, -24.17) {};
        \node [style=Z dot] (66) at (-16.15, -24.25) {};
        \node [style=Z dot] (67) at (-16.93, -23.68) {};
        \node [style=Z dot] (68) at (-17.22, -22.35) {};
        \node [style=Z dot] (69) at (-18.75, -21.47) {};
        \node [style=Z dot] (70) at (-19.48, -19.57) {};
        \node [style=Z dot] (71) at (-21.38, -18.85) {};
        \node [style=Z dot] (72) at (-22.27, -17.32) {};
        \node [style=Z dot] (73) at (-23.61, -17.03) {};
        \node [style=Z dot] (74) at (-24.18, -16.26) {};
        \node [style=Z dot] (75) at (-24.10, -14.97) {};
        \node [style=Z dot] (76) at (-25.19, -13.88) {};
        \node [style=Z dot] (77) at (-25.40, -12.29) {};
        \node [style=Z dot] (78) at (-26.62, -11.47) {};
        \node [style=Z dot] (79) at (-26.96, -10.36) {};
        \node [style=Z dot] (80) at (-27.72, -10.01) {};
        \node [style=Z dot] (81) at (-27.94, -9.49) {};
        \node [style=Z dot] (82) at (-27.75, -8.79) {};
        \node [style=Z dot] (83) at (-28.22, -8.12) {};
        \node [style=Z dot] (84) at (-28.21, -7.31) {};
        \node [style=Z dot] (85) at (-28.73, -6.85) {};
        \node [style=Z dot] (86) at (-28.82, -6.33) {};
        \node [style=Z dot] (87) at (-28.43, -5.66) {};
        \node [style=Z dot] (88) at (-28.73, -4.67) {};
        \node [style=Z dot] (89) at (-28.29, -3.50) {};
        \node [style=Z dot] (90) at (-28.92, -2.34) {};
        \node [style=Z dot] (91) at (-28.74, -1.15) {};
        \node [style=Z dot] (92) at (-29.37, -0.41) {};
        \node [style=Z dot] (93) at (-29.37, 0.28) {};
        \node [style=Z dot] (94) at (-28.75, 1.03) {};
        \node [style=Z dot] (95) at (-28.93, 2.21) {};
        \node [style=Z dot] (96) at (-28.30, 3.37) {};
        \node [style=Z dot] (97) at (-28.75, 4.55) {};
        \node [style=Z dot] (98) at (-28.45, 5.54) {};
        \node [style=Z dot] (99) at (-28.85, 6.20) {};
        \node [style=Z dot] (100) at (-28.76, 6.72) {};
        \node [style=Z dot] (101) at (-28.24, 7.19) {};
        \node [style=Z dot] (102) at (-28.26, 8.00) {};
        \node [style=Z dot] (103) at (-27.79, 8.67) {};
        \node [style=Z dot] (104) at (-27.98, 9.37) {};
        \node [style=Z dot] (105) at (-27.76, 9.89) {};
        \node [style=Z dot] (106) at (-27.01, 10.25) {};
        \node [style=Z dot] (107) at (-26.66, 11.36) {};
        \node [style=Z dot] (108) at (-25.45, 12.18) {};
        \node [style=Z dot] (109) at (-25.25, 13.77) {};
        \node [style=Z dot] (110) at (-24.17, 14.86) {};
        \node [style=Z dot] (111) at (-24.25, 16.15) {};
        \node [style=Z dot] (112) at (-23.68, 16.93) {};
        \node [style=Z dot] (113) at (-22.35, 17.22) {};
        \node [style=Z dot] (114) at (-21.47, 18.75) {};
        \node [style=Z dot] (115) at (-19.57, 19.48) {};
        \node [style=Z dot] (116) at (-18.85, 21.38) {};
        \node [style=Z dot] (117) at (-17.32, 22.27) {};
        \node [style=Z dot] (118) at (-17.03, 23.61) {};
        \node [style=Z dot] (119) at (-16.26, 24.18) {};
        \node [style=Z dot] (120) at (-14.97, 24.10) {};
        \node [style=Z dot] (121) at (-13.88, 25.19) {};
        \node [style=Z dot] (122) at (-12.29, 25.40) {};
        \node [style=Z dot] (123) at (-11.47, 26.62) {};
        \node [style=Z dot] (124) at (-10.36, 26.96) {};
        \node [style=Z dot] (125) at (-5.66, 28.43) {};
        \node [style=Z dot] (126) at (-4.67, 28.73) {};
        \node [style=Z dot] (127) at (-3.50, 28.29) {};
        \node [style=Z dot] (128) at (-2.34, 28.92) {};
        \node [style=Z dot] (129) at (-1.15, 28.74) {};
        \node [style=Z dot] (130) at (-0.41, 29.37) {};
        \node [style=Z dot] (131) at (0.28, 29.37) {};
        \node [style=Z dot] (132) at (1.03, 28.75) {};
        \node [style=Z dot] (133) at (2.21, 28.93) {};
        \node [style=Z dot] (134) at (3.37, 28.30) {};
        \node [style=Z dot] (135) at (4.55, 28.75) {};
        \node [style=Z dot] (136) at (5.54, 28.45) {};
        \node [style=Z dot] (137) at (-10.01, 27.72) {};
        \node [style=Z dot] (138) at (-9.49, 27.94) {};
        \node [style=Z dot] (139) at (-8.79, 27.75) {};
        \node [style=Z dot] (140) at (-8.12, 28.22) {};
        \node [style=Z dot] (141) at (-7.31, 28.21) {};
        \node [style=Z dot] (142) at (-6.85, 28.73) {};
        \node [style=Z dot] (143) at (-6.33, 28.82) {};
        \node [style=Z dot] (144) at (10.25, 27.01) {};
        \node [style=Z dot] (145) at (11.36, 26.66) {};
        \node [style=Z dot] (146) at (12.18, 25.45) {};
        \node [style=Z dot] (147) at (13.77, 25.25) {};
        \node [style=Z dot] (148) at (14.86, 24.17) {};
        \node [style=Z dot] (149) at (16.15, 24.25) {};
        \node [style=Z dot] (150) at (16.93, 23.68) {};
        \node [style=Z dot] (151) at (17.22, 22.35) {};
        \node [style=Z dot] (152) at (18.75, 21.47) {};
        \node [style=Z dot] (153) at (19.48, 19.57) {};
        \node [style=Z dot] (154) at (21.38, 18.85) {};
        \node [style=Z dot] (155) at (22.27, 17.32) {};
        \node [style=Z dot] (156) at (6.20, 28.85) {};
        \node [style=Z dot] (157) at (6.72, 28.76) {};
        \node [style=Z dot] (158) at (7.19, 28.24) {};
        \node [style=Z dot] (159) at (8.00, 28.26) {};
        \node [style=Z dot] (160) at (8.67, 27.79) {};
        \node [style=Z dot] (161) at (9.37, 27.98) {};
        \node [style=Z dot] (162) at (9.89, 27.76) {};
        \node [style=Z dot] (163) at (23.61, 17.03) {};
        \node [style=Z dot] (164) at (24.18, 16.26) {};
        \node [style=Z dot] (165) at (24.10, 14.97) {};
        \node [style=Z dot] (166) at (25.19, 13.88) {};
        \node [style=Z dot] (167) at (25.40, 12.29) {};
        \node [style=Z dot] (168) at (26.62, 11.47) {};
        \node [style=Z dot] (169) at (26.96, 10.36) {};
        \node [style=Z dot] (170) at (27.72, 10.01) {};
        \node [style=Z dot] (171) at (27.94, 9.49) {};
        \node [style=Z dot] (172) at (27.75, 8.79) {};
        \node [style=Z dot] (173) at (28.22, 8.12) {};
        \node [style=Z dot] (174) at (28.21, 7.31) {};
        \node [style=Z dot] (175) at (28.73, 6.85) {};
        \node [style=Z dot] (176) at (28.82, 6.33) {};
        \node [style=Z dot] (177) at (28.43, 5.66) {};
        \node [style=Z dot] (178) at (28.73, 4.67) {};
        \node [style=Z dot] (179) at (28.29, 3.50) {};
        \node [style=Z dot] (180) at (28.92, 2.34) {};
        \node [style=Z dot] (181) at (28.74, 1.15) {};
        \node [style=Z dot] (182) at (28.75, -1.03) {};
        \node [style=Z dot] (183) at (28.93, -2.21) {};
        \node [style=Z dot] (184) at (28.30, -3.37) {};
        \node [style=Z dot] (185) at (29.37, 0.41) {};
        \node [style=Z dot] (186) at (29.37, -0.28) {};
        \node [style=Z dot] (187) at (28.75, -4.55) {};
        \node [style=Z dot] (188) at (28.45, -5.54) {};
        \node [style=Z dot] (189) at (28.85, -6.20) {};
        \node [style=Z dot] (190) at (28.76, -6.72) {};
        \node [style=Z dot] (191) at (28.24, -7.19) {};
        \node [style=Z dot] (192) at (28.26, -8.00) {};
        \node [style=Z dot] (193) at (27.79, -8.67) {};
        \node [style=Z dot] (194) at (27.98, -9.37) {};
        \node [style=Z dot] (195) at (27.76, -9.89) {};
        \node [style=Z dot] (196) at (27.01, -10.25) {};
        \node [style=Z dot] (197) at (26.66, -11.36) {};
        \node [style=Z dot] (198) at (25.45, -12.18) {};
        \node [style=Z dot] (199) at (25.25, -13.77) {};
        \node [style=Z dot] (200) at (24.17, -14.86) {};
        \node [style=Z dot] (201) at (22.35, -17.22) {};
        \node [style=Z dot] (202) at (21.47, -18.75) {};
        \node [style=Z dot] (203) at (19.57, -19.48) {};
        \node [style=Z dot] (204) at (24.25, -16.15) {};
        \node [style=Z dot] (205) at (23.68, -16.93) {};
        \node [style=Z dot] (206) at (18.85, -21.38) {};
        \node [style=Z dot] (207) at (17.32, -22.27) {};
        \node [style=Z dot] (208) at (17.03, -23.61) {};
        \node [style=Z dot] (209) at (16.26, -24.18) {};
        \node [style=Z dot] (210) at (14.97, -24.10) {};
        \node [style=Z dot] (211) at (13.88, -25.19) {};
        \node [style=Z dot] (212) at (12.29, -25.40) {};
        \node [style=Z dot] (213) at (11.47, -26.62) {};
        \node [style=Z dot] (214) at (10.36, -26.96) {};
        \node [style=Z dot] (215) at (8.79, -27.75) {};
        \node [style=Z dot] (216) at (8.12, -28.22) {};
        \node [style=Z dot] (217) at (7.31, -28.21) {};
        \node [style=Z dot] (218) at (10.01, -27.72) {};
        \node [style=Z dot] (219) at (9.49, -27.94) {};
        \node [style=Z dot] (220) at (5.66, -28.43) {};
        \node [style=Z dot] (221) at (4.67, -28.73) {};
        \node [style=Z dot] (222) at (3.50, -28.29) {};
        \node [style=Z dot] (223) at (6.85, -28.73) {};
        \node [style=Z dot] (224) at (6.33, -28.82) {};
        \node [style=Z dot] (225) at (2.34, -28.92) {};
        \node [style=Z dot] (226) at (1.15, -28.74) {};
        \node [style=Z dot] (227) at (0.41, -29.37) {};
        \node [style=Z dot] (228) at (-0.28, -29.37) {};
        \node [style=Z dot] (229) at (-1.03, -28.75) {};
        \node [style=Z dot] (230) at (-2.21, -28.93) {};
        \node [style=Z dot] (231) at (-3.37, -28.30) {};
        \node [style=Z dot] (232) at (-4.55, -28.75) {};
        \node [style=Z dot] (233) at (-5.54, -28.45) {};
        \node [style=Z dot] (234) at (-7.19, -28.24) {};
        \node [style=Z dot] (235) at (-8.00, -28.26) {};
        \node [style=Z dot] (236) at (-8.67, -27.79) {};
        \node [style=Z dot] (237) at (-6.20, -28.85) {};
        \node [style=Z dot] (238) at (-6.72, -28.76) {};
        \node [style=Z dot] (239) at (-9.37, -27.98) {};
        \node [style=Z dot] (240) at (-9.89, -27.76) {};
        \node [style=none] (241) at (-10.25, -27.94) {};
        \node [style=none] (242) at (-10.70, -27.59) {};
        \node [style=none] (243) at (-11.36, -27.35) {};
        \node [style=none] (244) at (-12.01, -27.01) {};
        \node [style=none] (245) at (-12.77, -26.45) {};
        \node [style=none] (246) at (-13.71, -26.11) {};
        \node [style=none] (247) at (-14.50, -25.70) {};
        \node [style=none] (248) at (-15.27, -25.15) {};
        \node [style=none] (249) at (-16.07, -24.88) {};
        \node [style=none] (250) at (-16.62, -24.59) {};
        \node [style=none] (251) at (-17.10, -24.25) {};
        \node [style=none] (252) at (-17.58, -23.81) {};
        \node [style=none] (253) at (-18.13, -23.09) {};
        \node [style=none] (254) at (-19.01, -22.45) {};
        \node [style=none] (255) at (-19.79, -21.70) {};
        \node [style=none] (256) at (-20.57, -20.66) {};
        \node [style=none] (257) at (-21.61, -19.88) {};
        \node [style=none] (258) at (-22.37, -19.11) {};
        \node [style=none] (259) at (-23.01, -18.23) {};
        \node [style=none] (260) at (-23.73, -17.68) {};
        \node [style=none] (261) at (-24.18, -17.20) {};
        \node [style=none] (262) at (-24.51, -16.73) {};
        \node [style=none] (263) at (-24.81, -16.18) {};
        \node [style=none] (264) at (-25.08, -15.38) {};
        \node [style=none] (265) at (-25.64, -14.61) {};
        \node [style=none] (266) at (-26.06, -13.83) {};
        \node [style=none] (267) at (-26.39, -12.88) {};
        \node [style=none] (268) at (-26.96, -12.13) {};
        \node [style=none] (269) at (-27.30, -11.48) {};
        \node [style=none] (270) at (-27.55, -10.81) {};
        \node [style=none] (271) at (-27.89, -10.37) {};
        \node [style=none] (272) at (-28.07, -10.02) {};
        \node [style=none] (273) at (-28.19, -9.71) {};
        \node [style=none] (274) at (-28.28, -9.37) {};
        \node [style=none] (275) at (-28.32, -8.90) {};
        \node [style=none] (276) at (-28.52, -8.44) {};
        \node [style=none] (277) at (-28.65, -8.01) {};
        \node [style=none] (278) at (-28.73, -7.52) {};
        \node [style=none] (279) at (-28.93, -7.12) {};
        \node [style=none] (280) at (-29.04, -6.80) {};
        \node [style=none] (281) at (-29.11, -6.49) {};
        \node [style=none] (282) at (-29.14, -6.14) {};
        \node [style=none] (283) at (-29.09, -5.62) {};
        \node [style=none] (284) at (-29.24, -5.01) {};
        \node [style=none] (285) at (-29.30, -4.37) {};
        \node [style=none] (286) at (-29.26, -3.57) {};
        \node [style=none] (287) at (-29.46, -2.77) {};
        \node [style=none] (288) at (-29.54, -2.07) {};
        \node [style=none] (289) at (-29.53, -1.34) {};
        \node [style=none] (290) at (-29.71, -0.73) {};
        \node [style=none] (291) at (-29.77, -0.27) {};
        \node [style=none] (292) at (-29.77, 0.14) {};
        \node [style=none] (293) at (-29.71, 0.60) {};
        \node [style=none] (294) at (-29.53, 1.21) {};
        \node [style=none] (295) at (-29.55, 1.95) {};
        \node [style=none] (296) at (-29.48, 2.65) {};
        \node [style=none] (297) at (-29.27, 3.45) {};
        \node [style=none] (298) at (-29.32, 4.24) {};
        \node [style=none] (299) at (-29.26, 4.88) {};
        \node [style=none] (300) at (-29.12, 5.50) {};
        \node [style=none] (301) at (-29.16, 6.01) {};
        \node [style=none] (302) at (-29.13, 6.37) {};
        \node [style=none] (303) at (-29.07, 6.68) {};
        \node [style=none] (304) at (-28.96, 7.00) {};
        \node [style=none] (305) at (-28.76, 7.40) {};
        \node [style=none] (306) at (-28.68, 7.89) {};
        \node [style=none] (307) at (-28.56, 8.32) {};
        \node [style=none] (308) at (-28.36, 8.78) {};
        \node [style=none] (309) at (-28.32, 9.24) {};
        \node [style=none] (310) at (-28.23, 9.59) {};
        \node [style=none] (311) at (-28.12, 9.90) {};
        \node [style=none] (312) at (-27.94, 10.25) {};
        \node [style=none] (313) at (-27.59, 10.70) {};
        \node [style=none] (314) at (-27.35, 11.36) {};
        \node [style=none] (315) at (-27.01, 12.01) {};
        \node [style=none] (316) at (-26.45, 12.77) {};
        \node [style=none] (317) at (-26.11, 13.71) {};
        \node [style=none] (318) at (-25.70, 14.50) {};
        \node [style=none] (319) at (-25.15, 15.27) {};
        \node [style=none] (320) at (-24.88, 16.07) {};
        \node [style=none] (321) at (-24.59, 16.62) {};
        \node [style=none] (322) at (-24.25, 17.10) {};
        \node [style=none] (323) at (-23.81, 17.58) {};
        \node [style=none] (324) at (-23.09, 18.13) {};
        \node [style=none] (325) at (-22.45, 19.01) {};
        \node [style=none] (326) at (-21.70, 19.79) {};
        \node [style=none] (327) at (-20.66, 20.57) {};
        \node [style=none] (328) at (-19.88, 21.61) {};
        \node [style=none] (329) at (-19.11, 22.37) {};
        \node [style=none] (330) at (-18.23, 23.01) {};
        \node [style=none] (331) at (-17.68, 23.73) {};
        \node [style=none] (332) at (-17.20, 24.18) {};
        \node [style=none] (333) at (-16.73, 24.51) {};
        \node [style=none] (334) at (-16.18, 24.81) {};
        \node [style=none] (335) at (-15.38, 25.08) {};
        \node [style=none] (336) at (-14.61, 25.64) {};
        \node [style=none] (337) at (-13.83, 26.06) {};
        \node [style=none] (338) at (-12.88, 26.39) {};
        \node [style=none] (339) at (-12.13, 26.96) {};
        \node [style=none] (340) at (-11.48, 27.30) {};
        \node [style=none] (341) at (-10.81, 27.55) {};
        \node [style=none] (342) at (-10.37, 27.89) {};
        \node [style=none] (343) at (-6.14, 29.14) {};
        \node [style=none] (344) at (-5.62, 29.09) {};
        \node [style=none] (345) at (-5.01, 29.24) {};
        \node [style=none] (346) at (-4.37, 29.30) {};
        \node [style=none] (347) at (-3.57, 29.26) {};
        \node [style=none] (348) at (-2.77, 29.46) {};
        \node [style=none] (349) at (-2.07, 29.54) {};
        \node [style=none] (350) at (-1.34, 29.53) {};
        \node [style=none] (351) at (-0.73, 29.71) {};
        \node [style=none] (352) at (-0.27, 29.77) {};
        \node [style=none] (353) at (0.14, 29.77) {};
        \node [style=none] (354) at (0.60, 29.71) {};
        \node [style=none] (355) at (1.21, 29.53) {};
        \node [style=none] (356) at (1.95, 29.55) {};
        \node [style=none] (357) at (2.65, 29.48) {};
        \node [style=none] (358) at (3.45, 29.27) {};
        \node [style=none] (359) at (4.24, 29.32) {};
        \node [style=none] (360) at (4.88, 29.26) {};
        \node [style=none] (361) at (5.50, 29.12) {};
        \node [style=none] (362) at (6.01, 29.16) {};
        \node [style=none] (363) at (-10.02, 28.07) {};
        \node [style=none] (364) at (-9.71, 28.19) {};
        \node [style=none] (365) at (-9.37, 28.28) {};
        \node [style=none] (366) at (-8.90, 28.32) {};
        \node [style=none] (367) at (-8.44, 28.52) {};
        \node [style=none] (368) at (-8.01, 28.65) {};
        \node [style=none] (369) at (-7.52, 28.73) {};
        \node [style=none] (370) at (-7.12, 28.93) {};
        \node [style=none] (371) at (-6.80, 29.04) {};
        \node [style=none] (372) at (-6.49, 29.11) {};
        \node [style=none] (373) at (10.25, 27.94) {};
        \node [style=none] (374) at (10.70, 27.59) {};
        \node [style=none] (375) at (11.36, 27.35) {};
        \node [style=none] (376) at (12.01, 27.01) {};
        \node [style=none] (377) at (12.77, 26.45) {};
        \node [style=none] (378) at (13.71, 26.11) {};
        \node [style=none] (379) at (14.50, 25.70) {};
        \node [style=none] (380) at (15.27, 25.15) {};
        \node [style=none] (381) at (16.07, 24.88) {};
        \node [style=none] (382) at (16.62, 24.59) {};
        \node [style=none] (383) at (17.10, 24.25) {};
        \node [style=none] (384) at (17.58, 23.81) {};
        \node [style=none] (385) at (18.13, 23.09) {};
        \node [style=none] (386) at (19.01, 22.45) {};
        \node [style=none] (387) at (19.79, 21.70) {};
        \node [style=none] (388) at (20.57, 20.66) {};
        \node [style=none] (389) at (21.61, 19.88) {};
        \node [style=none] (390) at (22.37, 19.11) {};
        \node [style=none] (391) at (23.01, 18.23) {};
        \node [style=none] (392) at (23.73, 17.68) {};
        \node [style=none] (393) at (6.37, 29.13) {};
        \node [style=none] (394) at (6.68, 29.07) {};
        \node [style=none] (395) at (7.00, 28.96) {};
        \node [style=none] (396) at (7.40, 28.76) {};
        \node [style=none] (397) at (7.89, 28.68) {};
        \node [style=none] (398) at (8.32, 28.56) {};
        \node [style=none] (399) at (8.78, 28.36) {};
        \node [style=none] (400) at (9.24, 28.32) {};
        \node [style=none] (401) at (9.59, 28.23) {};
        \node [style=none] (402) at (9.90, 28.12) {};
        \node [style=none] (403) at (24.18, 17.20) {};
        \node [style=none] (404) at (24.51, 16.73) {};
        \node [style=none] (405) at (24.81, 16.18) {};
        \node [style=none] (406) at (25.08, 15.38) {};
        \node [style=none] (407) at (25.64, 14.61) {};
        \node [style=none] (408) at (26.06, 13.83) {};
        \node [style=none] (409) at (26.39, 12.88) {};
        \node [style=none] (410) at (26.96, 12.13) {};
        \node [style=none] (411) at (27.30, 11.48) {};
        \node [style=none] (412) at (27.55, 10.81) {};
        \node [style=none] (413) at (27.89, 10.37) {};
        \node [style=none] (414) at (28.07, 10.02) {};
        \node [style=none] (415) at (28.19, 9.71) {};
        \node [style=none] (416) at (28.28, 9.37) {};
        \node [style=none] (417) at (28.32, 8.90) {};
        \node [style=none] (418) at (28.52, 8.44) {};
        \node [style=none] (419) at (28.65, 8.01) {};
        \node [style=none] (420) at (28.73, 7.52) {};
        \node [style=none] (421) at (28.93, 7.12) {};
        \node [style=none] (422) at (29.04, 6.80) {};
        \node [style=none] (423) at (29.11, 6.49) {};
        \node [style=none] (424) at (29.14, 6.14) {};
        \node [style=none] (425) at (29.09, 5.62) {};
        \node [style=none] (426) at (29.24, 5.01) {};
        \node [style=none] (427) at (29.30, 4.37) {};
        \node [style=none] (428) at (29.26, 3.57) {};
        \node [style=none] (429) at (29.46, 2.77) {};
        \node [style=none] (430) at (29.54, 2.07) {};
        \node [style=none] (431) at (29.53, 1.34) {};
        \node [style=none] (432) at (29.71, 0.73) {};
        \node [style=none] (433) at (29.71, -0.60) {};
        \node [style=none] (434) at (29.53, -1.21) {};
        \node [style=none] (435) at (29.55, -1.95) {};
        \node [style=none] (436) at (29.48, -2.65) {};
        \node [style=none] (437) at (29.27, -3.45) {};
        \node [style=none] (438) at (29.32, -4.24) {};
        \node [style=none] (439) at (29.77, 0.27) {};
        \node [style=none] (440) at (29.77, -0.14) {};
        \node [style=none] (441) at (29.26, -4.88) {};
        \node [style=none] (442) at (29.12, -5.50) {};
        \node [style=none] (443) at (29.16, -6.01) {};
        \node [style=none] (444) at (29.13, -6.37) {};
        \node [style=none] (445) at (29.07, -6.68) {};
        \node [style=none] (446) at (28.96, -7.00) {};
        \node [style=none] (447) at (28.76, -7.40) {};
        \node [style=none] (448) at (28.68, -7.89) {};
        \node [style=none] (449) at (28.56, -8.32) {};
        \node [style=none] (450) at (28.36, -8.78) {};
        \node [style=none] (451) at (28.32, -9.24) {};
        \node [style=none] (452) at (28.23, -9.59) {};
        \node [style=none] (453) at (28.12, -9.90) {};
        \node [style=none] (454) at (27.94, -10.25) {};
        \node [style=none] (455) at (27.59, -10.70) {};
        \node [style=none] (456) at (27.35, -11.36) {};
        \node [style=none] (457) at (27.01, -12.01) {};
        \node [style=none] (458) at (26.45, -12.77) {};
        \node [style=none] (459) at (26.11, -13.71) {};
        \node [style=none] (460) at (25.70, -14.50) {};
        \node [style=none] (461) at (25.15, -15.27) {};
        \node [style=none] (462) at (24.88, -16.07) {};
        \node [style=none] (463) at (23.81, -17.58) {};
        \node [style=none] (464) at (23.09, -18.13) {};
        \node [style=none] (465) at (22.45, -19.01) {};
        \node [style=none] (466) at (21.70, -19.79) {};
        \node [style=none] (467) at (20.66, -20.57) {};
        \node [style=none] (468) at (19.88, -21.61) {};
        \node [style=none] (469) at (24.59, -16.62) {};
        \node [style=none] (470) at (24.25, -17.10) {};
        \node [style=none] (471) at (19.11, -22.37) {};
        \node [style=none] (472) at (18.23, -23.01) {};
        \node [style=none] (473) at (17.68, -23.73) {};
        \node [style=none] (474) at (17.20, -24.18) {};
        \node [style=none] (475) at (16.73, -24.51) {};
        \node [style=none] (476) at (16.18, -24.81) {};
        \node [style=none] (477) at (15.38, -25.08) {};
        \node [style=none] (478) at (14.61, -25.64) {};
        \node [style=none] (479) at (13.83, -26.06) {};
        \node [style=none] (480) at (12.88, -26.39) {};
        \node [style=none] (481) at (12.13, -26.96) {};
        \node [style=none] (482) at (11.48, -27.30) {};
        \node [style=none] (483) at (10.81, -27.55) {};
        \node [style=none] (484) at (10.37, -27.89) {};
        \node [style=none] (485) at (9.37, -28.28) {};
        \node [style=none] (486) at (8.90, -28.32) {};
        \node [style=none] (487) at (8.44, -28.52) {};
        \node [style=none] (488) at (8.01, -28.65) {};
        \node [style=none] (489) at (7.52, -28.73) {};
        \node [style=none] (490) at (7.12, -28.93) {};
        \node [style=none] (491) at (10.02, -28.07) {};
        \node [style=none] (492) at (9.71, -28.19) {};
        \node [style=none] (493) at (6.14, -29.14) {};
        \node [style=none] (494) at (5.62, -29.09) {};
        \node [style=none] (495) at (5.01, -29.24) {};
        \node [style=none] (496) at (4.37, -29.30) {};
        \node [style=none] (497) at (3.57, -29.26) {};
        \node [style=none] (498) at (2.77, -29.46) {};
        \node [style=none] (499) at (6.80, -29.04) {};
        \node [style=none] (500) at (6.49, -29.11) {};
        \node [style=none] (501) at (2.07, -29.54) {};
        \node [style=none] (502) at (1.34, -29.53) {};
        \node [style=none] (503) at (0.73, -29.71) {};
        \node [style=none] (504) at (0.27, -29.77) {};
        \node [style=none] (505) at (-0.14, -29.77) {};
        \node [style=none] (506) at (-0.60, -29.71) {};
        \node [style=none] (507) at (-1.21, -29.53) {};
        \node [style=none] (508) at (-1.95, -29.55) {};
        \node [style=none] (509) at (-2.65, -29.48) {};
        \node [style=none] (510) at (-3.45, -29.27) {};
        \node [style=none] (511) at (-4.24, -29.32) {};
        \node [style=none] (512) at (-4.88, -29.26) {};
        \node [style=none] (513) at (-5.50, -29.12) {};
        \node [style=none] (514) at (-6.01, -29.16) {};
        \node [style=none] (515) at (-7.00, -28.96) {};
        \node [style=none] (516) at (-7.40, -28.76) {};
        \node [style=none] (517) at (-7.89, -28.68) {};
        \node [style=none] (518) at (-8.32, -28.56) {};
        \node [style=none] (519) at (-8.78, -28.36) {};
        \node [style=none] (520) at (-9.24, -28.32) {};
        \node [style=none] (521) at (-6.37, -29.13) {};
        \node [style=none] (522) at (-6.68, -29.07) {};
        \node [style=none] (523) at (-9.59, -28.23) {};
        \node [style=none] (524) at (-9.90, -28.12) {};
        \node [style=Z dot] (525) at (-3.09, -3.10) {};
        \node [style=Z dot] (526) at (-3.10, 3.09) {};
        \node [style=Z dot] (527) at (3.09, 3.10) {};
        \node [style=Z dot] (528) at (3.10, -3.09) {};
        \node [style=Z dot] (529) at (-13.05, -8.63) {};
        \node [style=Z dot] (530) at (-12.19, -12.24) {};
        \node [style=Z dot] (531) at (-8.57, -13.09) {};
        \node [style=Z dot] (532) at (-8.12, -8.16) {};
        \node [style=Z dot] (533) at (-19.52, -1.89) {};
        \node [style=Z dot] (534) at (-20.57, -6.36) {};
        \node [style=Z dot] (535) at (-21.36, -4.30) {};
        \node [style=Z dot] (536) at (-17.58, -5.84) {};
        \node [style=Z dot] (537) at (-16.77, 6.28) {};
        \node [style=Z dot] (538) at (-21.38, 4.21) {};
        \node [style=Z dot] (539) at (-20.60, 6.27) {};
        \node [style=Z dot] (540) at (-19.53, 2.63) {};
        \node [style=Z dot] (541) at (-12.24, 12.19) {};
        \node [style=Z dot] (542) at (-8.63, 13.05) {};
        \node [style=Z dot] (543) at (-8.16, 8.12) {};
        \node [style=Z dot] (544) at (-12.26, 9.08) {};
        \node [style=Z dot] (545) at (-1.89, 19.52) {};
        \node [style=Z dot] (546) at (-6.36, 20.57) {};
        \node [style=Z dot] (547) at (-4.30, 21.36) {};
        \node [style=Z dot] (548) at (-5.84, 17.58) {};
        \node [style=Z dot] (549) at (6.28, 16.77) {};
        \node [style=Z dot] (550) at (4.21, 21.38) {};
        \node [style=Z dot] (551) at (6.27, 20.60) {};
        \node [style=Z dot] (552) at (2.63, 19.53) {};
        \node [style=Z dot] (553) at (12.19, 12.24) {};
        \node [style=Z dot] (554) at (13.05, 8.63) {};
        \node [style=Z dot] (555) at (8.12, 8.16) {};
        \node [style=Z dot] (556) at (9.08, 12.26) {};
        \node [style=Z dot] (557) at (19.52, 1.89) {};
        \node [style=Z dot] (558) at (20.57, 6.36) {};
        \node [style=Z dot] (559) at (21.36, 4.30) {};
        \node [style=Z dot] (560) at (17.58, 5.84) {};
        \node [style=Z dot] (561) at (16.77, -6.28) {};
        \node [style=Z dot] (562) at (21.38, -4.21) {};
        \node [style=Z dot] (563) at (20.60, -6.27) {};
        \node [style=Z dot] (564) at (19.53, -2.63) {};
        \node [style=Z dot] (565) at (12.24, -12.19) {};
        \node [style=Z dot] (566) at (8.63, -13.05) {};
        \node [style=Z dot] (567) at (8.16, -8.12) {};
        \node [style=Z dot] (568) at (12.26, -9.08) {};
        \node [style=Z dot] (569) at (1.89, -19.52) {};
        \node [style=Z dot] (570) at (6.36, -20.57) {};
        \node [style=Z dot] (571) at (4.30, -21.36) {};
        \node [style=Z dot] (572) at (5.84, -17.58) {};
        \node [style=Z dot] (573) at (-6.27, -20.60) {};
        \node [style=Z dot] (574) at (-4.21, -21.38) {};
        \node [style=Z dot] (575) at (-5.77, -17.60) {};
        \node [style=Z dot] (576) at (-2.63, -19.53) {};
        \node [style=Z dot] (577) at (-11.53, -22.59) {};
        \node [style=Z dot] (578) at (-10.83, -23.78) {};
        \node [style=Z dot] (579) at (-9.78, -24.01) {};
        \node [style=Z dot] (580) at (-9.06, -22.33) {};
        \node [style=Z dot] (581) at (-15.15, -20.03) {};
        \node [style=Z dot] (582) at (-14.61, -22.27) {};
        \node [style=Z dot] (583) at (-15.32, -21.72) {};
        \node [style=Z dot] (584) at (-13.61, -21.79) {};
        \node [style=Z dot] (585) at (-17.49, -17.57) {};
        \node [style=Z dot] (586) at (-18.07, -16.08) {};
        \node [style=Z dot] (587) at (-15.31, -15.37) {};
        \node [style=Z dot] (588) at (-16.19, -17.71) {};
        \node [style=Z dot] (589) at (-21.88, -13.33) {};
        \node [style=Z dot] (590) at (-21.66, -15.42) {};
        \node [style=Z dot] (591) at (-22.21, -14.71) {};
        \node [style=Z dot] (592) at (-20.40, -15.04) {};
        \node [style=Z dot] (593) at (-23.74, -10.94) {};
        \node [style=Z dot] (594) at (-23.97, -9.89) {};
        \node [style=Z dot] (595) at (-22.29, -9.16) {};
        \node [style=Z dot] (596) at (-22.68, -11.25) {};
        \node [style=Z dot] (597) at (-26.42, -8.08) {};
        \node [style=Z dot] (598) at (-26.41, -9.26) {};
        \node [style=Z dot] (599) at (-26.65, -8.79) {};
        \node [style=Z dot] (600) at (-25.52, -9.12) {};
        \node [style=Z dot] (601) at (-26.58, -5.55) {};
        \node [style=Z dot] (602) at (-27.34, -6.69) {};
        \node [style=Z dot] (603) at (-27.41, -6.20) {};
        \node [style=Z dot] (604) at (-26.80, -6.92) {};
        \node [style=Z dot] (605) at (-26.45, -3.49) {};
        \node [style=Z dot] (606) at (-26.06, -2.46) {};
        \node [style=Z dot] (607) at (-24.37, -3.73) {};
        \node [style=Z dot] (608) at (-25.94, -4.11) {};
        \node [style=Z dot] (609) at (-26.59, 0.97) {};
        \node [style=Z dot] (610) at (-27.51, -0.39) {};
        \node [style=Z dot] (611) at (-27.51, 0.27) {};
        \node [style=Z dot] (612) at (-26.71, -0.78) {};
        \node [style=Z dot] (613) at (-26.47, 3.38) {};
        \node [style=Z dot] (614) at (-26.07, 4.26) {};
        \node [style=Z dot] (615) at (-24.39, 3.63) {};
        \node [style=Z dot] (616) at (-25.95, 2.66) {};
        \node [style=Z dot] (617) at (-26.76, 7.02) {};
        \node [style=Z dot] (618) at (-27.43, 6.08) {};
        \node [style=Z dot] (619) at (-27.37, 6.57) {};
        \node [style=Z dot] (620) at (-26.72, 5.70) {};
        \node [style=Z dot] (621) at (-25.27, 9.15) {};
        \node [style=Z dot] (622) at (-26.69, 8.67) {};
        \node [style=Z dot] (623) at (-26.45, 9.15) {};
        \node [style=Z dot] (624) at (-26.38, 8.18) {};
        \node [style=Z dot] (625) at (-23.78, 10.83) {};
        \node [style=Z dot] (626) at (-22.59, 11.53) {};
        \node [style=Z dot] (627) at (-22.33, 9.06) {};
        \node [style=Z dot] (628) at (-23.73, 9.93) {};
        \node [style=Z dot] (629) at (-20.03, 15.15) {};
        \node [style=Z dot] (630) at (-22.27, 14.61) {};
        \node [style=Z dot] (631) at (-21.72, 15.32) {};
        \node [style=Z dot] (632) at (-21.79, 13.61) {};
        \node [style=Z dot] (633) at (-17.57, 17.49) {};
        \node [style=Z dot] (634) at (-16.08, 18.07) {};
        \node [style=Z dot] (635) at (-15.37, 15.31) {};
        \node [style=Z dot] (636) at (-17.71, 16.19) {};
        \node [style=Z dot] (637) at (-13.33, 21.88) {};
        \node [style=Z dot] (638) at (-15.42, 21.66) {};
        \node [style=Z dot] (639) at (-14.71, 22.21) {};
        \node [style=Z dot] (640) at (-15.04, 20.40) {};
        \node [style=Z dot] (641) at (-9.89, 23.97) {};
        \node [style=Z dot] (642) at (-10.94, 23.74) {};
        \node [style=Z dot] (643) at (-9.16, 22.29) {};
        \node [style=Z dot] (644) at (-11.25, 22.68) {};
        \node [style=Z dot] (645) at (-4.37, 26.06) {};
        \node [style=Z dot] (646) at (-3.49, 26.45) {};
        \node [style=Z dot] (647) at (-2.46, 26.06) {};
        \node [style=Z dot] (648) at (-3.73, 24.37) {};
        \node [style=Z dot] (649) at (0.97, 26.59) {};
        \node [style=Z dot] (650) at (-0.39, 27.51) {};
        \node [style=Z dot] (651) at (0.27, 27.51) {};
        \node [style=Z dot] (652) at (-0.78, 26.71) {};
        \node [style=Z dot] (653) at (4.26, 26.07) {};
        \node [style=Z dot] (654) at (3.38, 26.47) {};
        \node [style=Z dot] (655) at (3.63, 24.39) {};
        \node [style=Z dot] (656) at (2.66, 25.95) {};
        \node [style=Z dot] (657) at (-8.08, 26.42) {};
        \node [style=Z dot] (658) at (-9.26, 26.41) {};
        \node [style=Z dot] (659) at (-8.79, 26.65) {};
        \node [style=Z dot] (660) at (-9.12, 25.52) {};
        \node [style=Z dot] (661) at (-6.20, 27.41) {};
        \node [style=Z dot] (662) at (-6.69, 27.34) {};
        \node [style=Z dot] (663) at (-5.81, 26.70) {};
        \node [style=Z dot] (664) at (-6.92, 26.80) {};
        \node [style=Z dot] (665) at (11.53, 22.59) {};
        \node [style=Z dot] (666) at (10.83, 23.78) {};
        \node [style=Z dot] (667) at (9.78, 24.01) {};
        \node [style=Z dot] (668) at (9.06, 22.33) {};
        \node [style=Z dot] (669) at (15.15, 20.03) {};
        \node [style=Z dot] (670) at (14.61, 22.27) {};
        \node [style=Z dot] (671) at (15.32, 21.72) {};
        \node [style=Z dot] (672) at (13.61, 21.79) {};
        \node [style=Z dot] (673) at (17.49, 17.57) {};
        \node [style=Z dot] (674) at (18.07, 16.08) {};
        \node [style=Z dot] (675) at (15.31, 15.37) {};
        \node [style=Z dot] (676) at (16.19, 17.71) {};
        \node [style=Z dot] (677) at (7.02, 26.76) {};
        \node [style=Z dot] (678) at (6.08, 27.43) {};
        \node [style=Z dot] (679) at (6.57, 27.37) {};
        \node [style=Z dot] (680) at (5.70, 26.72) {};
        \node [style=Z dot] (681) at (9.15, 26.45) {};
        \node [style=Z dot] (682) at (8.67, 26.69) {};
        \node [style=Z dot] (683) at (9.01, 25.55) {};
        \node [style=Z dot] (684) at (8.18, 26.38) {};
        \node [style=Z dot] (685) at (21.88, 13.33) {};
        \node [style=Z dot] (686) at (21.66, 15.42) {};
        \node [style=Z dot] (687) at (22.21, 14.71) {};
        \node [style=Z dot] (688) at (20.40, 15.04) {};
        \node [style=Z dot] (689) at (23.74, 10.94) {};
        \node [style=Z dot] (690) at (23.97, 9.89) {};
        \node [style=Z dot] (691) at (22.29, 9.16) {};
        \node [style=Z dot] (692) at (22.68, 11.25) {};
        \node [style=Z dot] (693) at (26.42, 8.08) {};
        \node [style=Z dot] (694) at (26.41, 9.26) {};
        \node [style=Z dot] (695) at (26.65, 8.79) {};
        \node [style=Z dot] (696) at (25.52, 9.12) {};
        \node [style=Z dot] (697) at (26.58, 5.55) {};
        \node [style=Z dot] (698) at (27.34, 6.69) {};
        \node [style=Z dot] (699) at (27.41, 6.20) {};
        \node [style=Z dot] (700) at (26.80, 6.92) {};
        \node [style=Z dot] (701) at (26.45, 3.49) {};
        \node [style=Z dot] (702) at (26.06, 2.46) {};
        \node [style=Z dot] (703) at (24.37, 3.73) {};
        \node [style=Z dot] (704) at (25.94, 4.11) {};
        \node [style=Z dot] (705) at (26.59, -0.97) {};
        \node [style=Z dot] (706) at (27.51, 0.39) {};
        \node [style=Z dot] (707) at (27.51, -0.27) {};
        \node [style=Z dot] (708) at (26.71, 0.78) {};
        \node [style=Z dot] (709) at (26.47, -3.38) {};
        \node [style=Z dot] (710) at (26.07, -4.26) {};
        \node [style=Z dot] (711) at (24.39, -3.63) {};
        \node [style=Z dot] (712) at (25.95, -2.66) {};
        \node [style=Z dot] (713) at (26.76, -7.02) {};
        \node [style=Z dot] (714) at (27.43, -6.08) {};
        \node [style=Z dot] (715) at (27.37, -6.57) {};
        \node [style=Z dot] (716) at (26.72, -5.70) {};
        \node [style=Z dot] (717) at (25.27, -9.15) {};
        \node [style=Z dot] (718) at (26.69, -8.67) {};
        \node [style=Z dot] (719) at (26.45, -9.15) {};
        \node [style=Z dot] (720) at (26.38, -8.18) {};
        \node [style=Z dot] (721) at (23.78, -10.83) {};
        \node [style=Z dot] (722) at (22.59, -11.53) {};
        \node [style=Z dot] (723) at (22.33, -9.06) {};
        \node [style=Z dot] (724) at (23.73, -9.93) {};
        \node [style=Z dot] (725) at (20.03, -15.15) {};
        \node [style=Z dot] (726) at (22.27, -14.61) {};
        \node [style=Z dot] (727) at (21.72, -15.32) {};
        \node [style=Z dot] (728) at (21.79, -13.61) {};
        \node [style=Z dot] (729) at (17.57, -17.49) {};
        \node [style=Z dot] (730) at (16.08, -18.07) {};
        \node [style=Z dot] (731) at (15.37, -15.31) {};
        \node [style=Z dot] (732) at (17.71, -16.19) {};
        \node [style=Z dot] (733) at (13.33, -21.88) {};
        \node [style=Z dot] (734) at (15.42, -21.66) {};
        \node [style=Z dot] (735) at (14.71, -22.21) {};
        \node [style=Z dot] (736) at (15.04, -20.40) {};
        \node [style=Z dot] (737) at (10.94, -23.74) {};
        \node [style=Z dot] (738) at (9.89, -23.97) {};
        \node [style=Z dot] (739) at (9.16, -22.29) {};
        \node [style=Z dot] (740) at (11.25, -22.68) {};
        \node [style=Z dot] (741) at (8.08, -26.42) {};
        \node [style=Z dot] (742) at (9.26, -26.41) {};
        \node [style=Z dot] (743) at (8.79, -26.65) {};
        \node [style=Z dot] (744) at (9.12, -25.52) {};
        \node [style=Z dot] (745) at (5.55, -26.58) {};
        \node [style=Z dot] (746) at (6.69, -27.34) {};
        \node [style=Z dot] (747) at (6.20, -27.41) {};
        \node [style=Z dot] (748) at (6.92, -26.80) {};
        \node [style=Z dot] (749) at (3.49, -26.45) {};
        \node [style=Z dot] (750) at (2.46, -26.06) {};
        \node [style=Z dot] (751) at (3.73, -24.37) {};
        \node [style=Z dot] (752) at (4.11, -25.94) {};
        \node [style=Z dot] (753) at (-0.97, -26.59) {};
        \node [style=Z dot] (754) at (0.39, -27.51) {};
        \node [style=Z dot] (755) at (-0.27, -27.51) {};
        \node [style=Z dot] (756) at (0.78, -26.71) {};
        \node [style=Z dot] (757) at (-3.38, -26.47) {};
        \node [style=Z dot] (758) at (-4.26, -26.07) {};
        \node [style=Z dot] (759) at (-3.63, -24.39) {};
        \node [style=Z dot] (760) at (-2.66, -25.95) {};
        \node [style=Z dot] (761) at (-7.02, -26.76) {};
        \node [style=Z dot] (762) at (-6.08, -27.43) {};
        \node [style=Z dot] (763) at (-6.57, -27.37) {};
        \node [style=Z dot] (764) at (-5.70, -26.72) {};
        \node [style=Z dot] (765) at (-9.15, -26.45) {};
        \node [style=Z dot] (766) at (-8.67, -26.69) {};
        \node [style=Z dot] (767) at (-9.01, -25.55) {};
        \node [style=Z dot] (768) at (-8.18, -26.38) {};
        \node [style=Z dot] (769) at (-10.14, -27.23) {};
        \node [style=Z dot] (770) at (-10.38, -27.18) {};
        \node [style=Z dot] (771) at (-10.58, -26.90) {};
        \node [style=Z dot] (772) at (-9.92, -26.84) {};
        \node [style=Z dot] (773) at (-11.61, -26.30) {};
        \node [style=Z dot] (774) at (-11.36, -26.87) {};
        \node [style=Z dot] (775) at (-11.55, -26.77) {};
        \node [style=Z dot] (776) at (-11.13, -26.74) {};
        \node [style=Z dot] (777) at (-12.66, -25.39) {};
        \node [style=Z dot] (778) at (-12.35, -25.75) {};
        \node [style=Z dot] (779) at (-11.77, -24.95) {};
        \node [style=Z dot] (780) at (-12.01, -25.71) {};
        \node [style=Z dot] (781) at (-14.10, -24.93) {};
        \node [style=Z dot] (782) at (-13.76, -25.51) {};
        \node [style=Z dot] (783) at (-13.99, -25.39) {};
        \node [style=Z dot] (784) at (-13.44, -25.29) {};
        \node [style=Z dot] (785) at (-14.99, -24.46) {};
        \node [style=Z dot] (786) at (-15.25, -24.19) {};
        \node [style=Z dot] (787) at (-14.79, -23.60) {};
        \node [style=Z dot] (788) at (-14.64, -24.39) {};
        \node [style=Z dot] (789) at (-16.38, -24.08) {};
        \node [style=Z dot] (790) at (-16.13, -24.44) {};
        \node [style=Z dot] (791) at (-16.29, -24.35) {};
        \node [style=Z dot] (792) at (-15.88, -24.23) {};
        \node [style=Z dot] (793) at (-17.02, -23.28) {};
        \node [style=Z dot] (794) at (-16.98, -23.86) {};
        \node [style=Z dot] (795) at (-17.12, -23.72) {};
        \node [style=Z dot] (796) at (-16.76, -23.80) {};
        \node [style=Z dot] (797) at (-17.50, -22.57) {};
        \node [style=Z dot] (798) at (-17.68, -22.08) {};
        \node [style=Z dot] (799) at (-16.65, -22.16) {};
        \node [style=Z dot] (800) at (-17.16, -22.63) {};
        \node [style=Z dot] (801) at (-18.97, -20.90) {};
        \node [style=Z dot] (802) at (-18.83, -21.76) {};
        \node [style=Z dot] (803) at (-19.06, -21.54) {};
        \node [style=Z dot] (804) at (-18.43, -21.65) {};
        \node [style=Z dot] (805) at (-19.81, -19.89) {};
        \node [style=Z dot] (806) at (-20.05, -19.35) {};
        \node [style=Z dot] (807) at (-18.89, -18.97) {};
        \node [style=Z dot] (808) at (-19.33, -19.97) {};
        \node [style=Z dot] (809) at (-21.65, -18.39) {};
        \node [style=Z dot] (810) at (-21.45, -19.16) {};
        \node [style=Z dot] (811) at (-21.68, -18.93) {};
        \node [style=Z dot] (812) at (-20.98, -19.00) {};
        \node [style=Z dot] (813) at (-22.49, -17.59) {};
        \node [style=Z dot] (814) at (-22.68, -17.23) {};
        \node [style=Z dot] (815) at (-22.09, -16.75) {};
        \node [style=Z dot] (816) at (-22.09, -17.64) {};
        \node [style=Z dot] (817) at (-23.78, -16.80) {};
        \node [style=Z dot] (818) at (-23.65, -17.22) {};
        \node [style=Z dot] (819) at (-23.78, -17.08) {};
        \node [style=Z dot] (820) at (-23.33, -17.09) {};
        \node [style=Z dot] (821) at (-24.16, -15.87) {};
        \node [style=Z dot] (822) at (-24.28, -16.40) {};
        \node [style=Z dot] (823) at (-24.37, -16.23) {};
        \node [style=Z dot] (824) at (-24.06, -16.42) {};
        \node [style=Z dot] (825) at (-24.40, -15.09) {};
        \node [style=Z dot] (826) at (-24.43, -14.64) {};
        \node [style=Z dot] (827) at (-23.53, -14.89) {};
        \node [style=Z dot] (828) at (-24.12, -15.24) {};
        \node [style=Z dot] (829) at (-25.26, -13.40) {};
        \node [style=Z dot] (830) at (-25.33, -14.10) {};
        \node [style=Z dot] (831) at (-25.45, -13.87) {};
        \node [style=Z dot] (832) at (-24.96, -14.11) {};
        \node [style=Z dot] (833) at (-25.70, -12.46) {};
        \node [style=Z dot] (834) at (-25.76, -12.04) {};
        \node [style=Z dot] (835) at (-24.90, -11.88) {};
        \node [style=Z dot] (836) at (-25.36, -12.62) {};
        \node [style=Z dot] (837) at (-26.72, -11.14) {};
        \node [style=Z dot] (838) at (-26.72, -11.67) {};
        \node [style=Z dot] (839) at (-26.82, -11.48) {};
        \node [style=Z dot] (840) at (-26.36, -11.65) {};
        \node [style=Z dot] (841) at (-27.14, -10.50) {};
        \node [style=Z dot] (842) at (-27.19, -10.26) {};
        \node [style=Z dot] (843) at (-26.80, -10.03) {};
        \node [style=Z dot] (844) at (-26.89, -10.60) {};
        \node [style=Z dot] (845) at (-27.79, -9.85) {};
        \node [style=Z dot] (846) at (-27.77, -10.12) {};
        \node [style=Z dot] (847) at (-27.83, -10.01) {};
        \node [style=Z dot] (848) at (-27.56, -10.08) {};
        \node [style=Z dot] (849) at (-27.88, -9.28) {};
        \node [style=Z dot] (850) at (-28.02, -9.56) {};
        \node [style=Z dot] (851) at (-28.04, -9.45) {};
        \node [style=Z dot] (852) at (-27.90, -9.60) {};
        \node [style=Z dot] (853) at (-27.92, -8.83) {};
        \node [style=Z dot] (854) at (-27.89, -8.59) {};
        \node [style=Z dot] (855) at (-27.42, -8.79) {};
        \node [style=Z dot] (856) at (-27.79, -8.94) {};
        \node [style=Z dot] (857) at (-28.22, -7.87) {};
        \node [style=Z dot] (858) at (-28.31, -8.22) {};
        \node [style=Z dot] (859) at (-28.35, -8.09) {};
        \node [style=Z dot] (860) at (-28.12, -8.26) {};
        \node [style=Z dot] (861) at (-28.36, -7.37) {};
        \node [style=Z dot] (862) at (-28.36, -7.17) {};
        \node [style=Z dot] (863) at (-27.95, -7.12) {};
        \node [style=Z dot] (864) at (-28.21, -7.48) {};
        \node [style=Z dot] (865) at (-28.76, -6.69) {};
        \node [style=Z dot] (866) at (-28.79, -6.93) {};
        \node [style=Z dot] (867) at (-28.82, -6.83) {};
        \node [style=Z dot] (868) at (-28.62, -6.94) {};
        \node [style=Z dot] (869) at (-28.70, -6.13) {};
        \node [style=Z dot] (870) at (-28.91, -6.38) {};
        \node [style=Z dot] (871) at (-28.92, -6.27) {};
        \node [style=Z dot] (872) at (-28.80, -6.44) {};
        \node [style=Z dot] (873) at (-28.63, -5.65) {};
        \node [style=Z dot] (874) at (-28.52, -5.37) {};
        \node [style=Z dot] (875) at (-28.12, -5.82) {};
        \node [style=Z dot] (876) at (-28.51, -5.80) {};
        \node [style=Z dot] (877) at (-28.60, -4.32) {};
        \node [style=Z dot] (878) at (-28.88, -4.77) {};
        \node [style=Z dot] (879) at (-28.90, -4.58) {};
        \node [style=Z dot] (880) at (-28.67, -4.88) {};
        \node [style=Z dot] (881) at (-28.58, -3.52) {};
        \node [style=Z dot] (882) at (-28.48, -3.15) {};
        \node [style=Z dot] (883) at (-27.74, -3.50) {};
        \node [style=Z dot] (884) at (-28.38, -3.74) {};
        \node [style=Z dot] (885) at (-28.87, -1.98) {};
        \node [style=Z dot] (886) at (-29.09, -2.47) {};
        \node [style=Z dot] (887) at (-29.11, -2.26) {};
        \node [style=Z dot] (888) at (-28.79, -2.58) {};
        \node [style=Z dot] (889) at (-28.98, -1.21) {};
        \node [style=Z dot] (890) at (-28.93, -0.93) {};
        \node [style=Z dot] (891) at (-28.37, -0.92) {};
        \node [style=Z dot] (892) at (-28.78, -1.40) {};
        \node [style=Z dot] (893) at (-29.37, -0.20) {};
        \node [style=Z dot] (894) at (-29.47, -0.51) {};
        \node [style=Z dot] (895) at (-29.49, -0.37) {};
        \node [style=Z dot] (896) at (-29.23, -0.57) {};
        \node [style=Z dot] (897) at (-29.18, 0.51) {};
        \node [style=Z dot] (898) at (-29.49, 0.24) {};
        \node [style=Z dot] (899) at (-29.47, 0.38) {};
        \node [style=Z dot] (900) at (-29.37, 0.14) {};
        \node [style=Z dot] (901) at (-28.98, 1.08) {};
        \node [style=Z dot] (902) at (-28.80, 1.38) {};
        \node [style=Z dot] (903) at (-28.38, 0.80) {};
        \node [style=Z dot] (904) at (-28.88, 0.87) {};
        \node [style=Z dot] (905) at (-28.74, 2.56) {};
        \node [style=Z dot] (906) at (-29.12, 2.13) {};
        \node [style=Z dot] (907) at (-29.10, 2.34) {};
        \node [style=Z dot] (908) at (-28.89, 1.96) {};
        \node [style=Z dot] (909) at (-28.44, 3.73) {};
        \node [style=Z dot] (910) at (-28.59, 3.40) {};
        \node [style=Z dot] (911) at (-27.75, 3.38) {};
        \node [style=Z dot] (912) at (-28.44, 3.13) {};
        \node [style=Z dot] (913) at (-28.66, 4.85) {};
        \node [style=Z dot] (914) at (-28.92, 4.46) {};
        \node [style=Z dot] (915) at (-28.90, 4.65) {};
        \node [style=Z dot] (916) at (-28.66, 4.30) {};
        \node [style=Z dot] (917) at (-28.65, 5.53) {};
        \node [style=Z dot] (918) at (-28.57, 5.74) {};
        \node [style=Z dot] (919) at (-28.14, 5.70) {};
        \node [style=Z dot] (920) at (-28.51, 5.33) {};
        \node [style=Z dot] (921) at (-28.82, 6.36) {};
        \node [style=Z dot] (922) at (-28.94, 6.15) {};
        \node [style=Z dot] (923) at (-28.94, 6.25) {};
        \node [style=Z dot] (924) at (-28.77, 6.07) {};
        \node [style=Z dot] (925) at (-28.60, 6.86) {};
        \node [style=Z dot] (926) at (-28.85, 6.71) {};
        \node [style=Z dot] (927) at (-28.82, 6.81) {};
        \node [style=Z dot] (928) at (-28.78, 6.61) {};
        \node [style=Z dot] (929) at (-28.39, 7.25) {};
        \node [style=Z dot] (930) at (-28.24, 7.43) {};
        \node [style=Z dot] (931) at (-27.98, 7.00) {};
        \node [style=Z dot] (932) at (-28.35, 7.09) {};
        \node [style=Z dot] (933) at (-28.12, 8.20) {};
        \node [style=Z dot] (934) at (-28.39, 7.96) {};
        \node [style=Z dot] (935) at (-28.35, 8.09) {};
        \node [style=Z dot] (936) at (-28.25, 7.83) {};
        \node [style=Z dot] (937) at (-27.96, 8.71) {};
        \node [style=Z dot] (938) at (-27.85, 8.88) {};
        \node [style=Z dot] (939) at (-27.46, 8.67) {};
        \node [style=Z dot] (940) at (-27.89, 8.53) {};
        \node [style=Z dot] (941) at (-27.92, 9.53) {};
        \node [style=Z dot] (942) at (-28.08, 9.33) {};
        \node [style=Z dot] (943) at (-28.06, 9.44) {};
        \node [style=Z dot] (944) at (-27.94, 9.22) {};
        \node [style=Z dot] (945) at (-27.54, 10.00) {};
        \node [style=Z dot] (946) at (-27.87, 9.89) {};
        \node [style=Z dot] (947) at (-27.82, 10.00) {};
        \node [style=Z dot] (948) at (-27.81, 9.78) {};
        \node [style=Z dot] (949) at (-27.18, 10.38) {};
        \node [style=Z dot] (950) at (-26.90, 10.58) {};
        \node [style=Z dot] (951) at (-26.84, 9.92) {};
        \node [style=Z dot] (952) at (-27.17, 10.17) {};
        \node [style=Z dot] (953) at (-26.30, 11.61) {};
        \node [style=Z dot] (954) at (-26.87, 11.36) {};
        \node [style=Z dot] (955) at (-26.77, 11.55) {};
        \node [style=Z dot] (956) at (-26.74, 11.13) {};
        \node [style=Z dot] (957) at (-25.75, 12.35) {};
        \node [style=Z dot] (958) at (-25.39, 12.66) {};
        \node [style=Z dot] (959) at (-24.95, 11.77) {};
        \node [style=Z dot] (960) at (-25.71, 12.01) {};
        \node [style=Z dot] (961) at (-24.93, 14.10) {};
        \node [style=Z dot] (962) at (-25.51, 13.76) {};
        \node [style=Z dot] (963) at (-25.39, 13.99) {};
        \node [style=Z dot] (964) at (-25.29, 13.44) {};
        \node [style=Z dot] (965) at (-24.46, 14.99) {};
        \node [style=Z dot] (966) at (-24.19, 15.25) {};
        \node [style=Z dot] (967) at (-23.60, 14.79) {};
        \node [style=Z dot] (968) at (-24.39, 14.64) {};
        \node [style=Z dot] (969) at (-24.08, 16.38) {};
        \node [style=Z dot] (970) at (-24.44, 16.13) {};
        \node [style=Z dot] (971) at (-24.35, 16.29) {};
        \node [style=Z dot] (972) at (-24.23, 15.88) {};
        \node [style=Z dot] (973) at (-23.28, 17.02) {};
        \node [style=Z dot] (974) at (-23.86, 16.98) {};
        \node [style=Z dot] (975) at (-23.72, 17.12) {};
        \node [style=Z dot] (976) at (-23.80, 16.76) {};
        \node [style=Z dot] (977) at (-22.57, 17.50) {};
        \node [style=Z dot] (978) at (-22.08, 17.68) {};
        \node [style=Z dot] (979) at (-22.16, 16.65) {};
        \node [style=Z dot] (980) at (-22.63, 17.16) {};
        \node [style=Z dot] (981) at (-20.90, 18.97) {};
        \node [style=Z dot] (982) at (-21.76, 18.83) {};
        \node [style=Z dot] (983) at (-21.54, 19.06) {};
        \node [style=Z dot] (984) at (-21.65, 18.43) {};
        \node [style=Z dot] (985) at (-19.89, 19.81) {};
        \node [style=Z dot] (986) at (-19.35, 20.05) {};
        \node [style=Z dot] (987) at (-18.97, 18.89) {};
        \node [style=Z dot] (988) at (-19.97, 19.33) {};
        \node [style=Z dot] (989) at (-18.39, 21.65) {};
        \node [style=Z dot] (990) at (-19.16, 21.45) {};
        \node [style=Z dot] (991) at (-18.93, 21.68) {};
        \node [style=Z dot] (992) at (-19.00, 20.98) {};
        \node [style=Z dot] (993) at (-17.59, 22.49) {};
        \node [style=Z dot] (994) at (-17.23, 22.68) {};
        \node [style=Z dot] (995) at (-16.75, 22.09) {};
        \node [style=Z dot] (996) at (-17.64, 22.09) {};
        \node [style=Z dot] (997) at (-16.80, 23.78) {};
        \node [style=Z dot] (998) at (-17.22, 23.65) {};
        \node [style=Z dot] (999) at (-17.08, 23.78) {};
        \node [style=Z dot] (1000) at (-17.09, 23.33) {};
        \node [style=Z dot] (1001) at (-15.87, 24.16) {};
        \node [style=Z dot] (1002) at (-16.40, 24.28) {};
        \node [style=Z dot] (1003) at (-16.23, 24.37) {};
        \node [style=Z dot] (1004) at (-16.42, 24.06) {};
        \node [style=Z dot] (1005) at (-15.09, 24.40) {};
        \node [style=Z dot] (1006) at (-14.64, 24.43) {};
        \node [style=Z dot] (1007) at (-14.89, 23.53) {};
        \node [style=Z dot] (1008) at (-15.24, 24.12) {};
        \node [style=Z dot] (1009) at (-13.40, 25.26) {};
        \node [style=Z dot] (1010) at (-14.10, 25.33) {};
        \node [style=Z dot] (1011) at (-13.87, 25.45) {};
        \node [style=Z dot] (1012) at (-14.11, 24.96) {};
        \node [style=Z dot] (1013) at (-12.46, 25.70) {};
        \node [style=Z dot] (1014) at (-12.04, 25.76) {};
        \node [style=Z dot] (1015) at (-11.88, 24.90) {};
        \node [style=Z dot] (1016) at (-12.62, 25.36) {};
        \node [style=Z dot] (1017) at (-11.14, 26.72) {};
        \node [style=Z dot] (1018) at (-11.67, 26.72) {};
        \node [style=Z dot] (1019) at (-11.48, 26.82) {};
        \node [style=Z dot] (1020) at (-11.65, 26.36) {};
        \node [style=Z dot] (1021) at (-10.26, 27.19) {};
        \node [style=Z dot] (1022) at (-10.50, 27.14) {};
        \node [style=Z dot] (1023) at (-10.03, 26.80) {};
        \node [style=Z dot] (1024) at (-10.60, 26.89) {};
        \node [style=Z dot] (1025) at (-5.86, 28.54) {};
        \node [style=Z dot] (1026) at (-5.65, 28.63) {};
        \node [style=Z dot] (1027) at (-5.37, 28.52) {};
        \node [style=Z dot] (1028) at (-5.82, 28.12) {};
        \node [style=Z dot] (1029) at (-4.32, 28.60) {};
        \node [style=Z dot] (1030) at (-4.77, 28.88) {};
        \node [style=Z dot] (1031) at (-4.58, 28.90) {};
        \node [style=Z dot] (1032) at (-4.88, 28.67) {};
        \node [style=Z dot] (1033) at (-3.15, 28.48) {};
        \node [style=Z dot] (1034) at (-3.52, 28.58) {};
        \node [style=Z dot] (1035) at (-3.50, 27.74) {};
        \node [style=Z dot] (1036) at (-3.74, 28.38) {};
        \node [style=Z dot] (1037) at (-1.98, 28.87) {};
        \node [style=Z dot] (1038) at (-2.47, 29.09) {};
        \node [style=Z dot] (1039) at (-2.26, 29.11) {};
        \node [style=Z dot] (1040) at (-2.58, 28.79) {};
        \node [style=Z dot] (1041) at (-1.21, 28.98) {};
        \node [style=Z dot] (1042) at (-0.93, 28.93) {};
        \node [style=Z dot] (1043) at (-0.92, 28.37) {};
        \node [style=Z dot] (1044) at (-1.40, 28.78) {};
        \node [style=Z dot] (1045) at (-0.20, 29.37) {};
        \node [style=Z dot] (1046) at (-0.51, 29.47) {};
        \node [style=Z dot] (1047) at (-0.37, 29.49) {};
        \node [style=Z dot] (1048) at (-0.57, 29.23) {};
        \node [style=Z dot] (1049) at (0.51, 29.18) {};
        \node [style=Z dot] (1050) at (0.24, 29.49) {};
        \node [style=Z dot] (1051) at (0.38, 29.47) {};
        \node [style=Z dot] (1052) at (0.14, 29.37) {};
        \node [style=Z dot] (1053) at (1.08, 28.98) {};
        \node [style=Z dot] (1054) at (1.38, 28.80) {};
        \node [style=Z dot] (1055) at (0.80, 28.38) {};
        \node [style=Z dot] (1056) at (0.87, 28.88) {};
        \node [style=Z dot] (1057) at (2.56, 28.74) {};
        \node [style=Z dot] (1058) at (2.13, 29.12) {};
        \node [style=Z dot] (1059) at (2.34, 29.10) {};
        \node [style=Z dot] (1060) at (1.96, 28.89) {};
        \node [style=Z dot] (1061) at (3.40, 28.59) {};
        \node [style=Z dot] (1062) at (3.73, 28.44) {};
        \node [style=Z dot] (1063) at (3.38, 27.75) {};
        \node [style=Z dot] (1064) at (3.13, 28.44) {};
        \node [style=Z dot] (1065) at (4.85, 28.66) {};
        \node [style=Z dot] (1066) at (4.46, 28.92) {};
        \node [style=Z dot] (1067) at (4.65, 28.90) {};
        \node [style=Z dot] (1068) at (4.30, 28.66) {};
        \node [style=Z dot] (1069) at (5.53, 28.65) {};
        \node [style=Z dot] (1070) at (5.74, 28.57) {};
        \node [style=Z dot] (1071) at (5.70, 28.14) {};
        \node [style=Z dot] (1072) at (5.33, 28.51) {};
        \node [style=Z dot] (1073) at (-9.85, 27.79) {};
        \node [style=Z dot] (1074) at (-10.12, 27.77) {};
        \node [style=Z dot] (1075) at (-10.01, 27.83) {};
        \node [style=Z dot] (1076) at (-10.08, 27.56) {};
        \node [style=Z dot] (1077) at (-9.28, 27.88) {};
        \node [style=Z dot] (1078) at (-9.56, 28.02) {};
        \node [style=Z dot] (1079) at (-9.45, 28.04) {};
        \node [style=Z dot] (1080) at (-9.60, 27.90) {};
        \node [style=Z dot] (1081) at (-8.83, 27.92) {};
        \node [style=Z dot] (1082) at (-8.59, 27.89) {};
        \node [style=Z dot] (1083) at (-8.79, 27.42) {};
        \node [style=Z dot] (1084) at (-8.94, 27.79) {};
        \node [style=Z dot] (1085) at (-7.87, 28.22) {};
        \node [style=Z dot] (1086) at (-8.22, 28.31) {};
        \node [style=Z dot] (1087) at (-8.09, 28.35) {};
        \node [style=Z dot] (1088) at (-8.26, 28.12) {};
        \node [style=Z dot] (1089) at (-7.37, 28.36) {};
        \node [style=Z dot] (1090) at (-7.17, 28.36) {};
        \node [style=Z dot] (1091) at (-7.12, 27.95) {};
        \node [style=Z dot] (1092) at (-7.48, 28.21) {};
        \node [style=Z dot] (1093) at (-6.69, 28.76) {};
        \node [style=Z dot] (1094) at (-6.93, 28.79) {};
        \node [style=Z dot] (1095) at (-6.83, 28.82) {};
        \node [style=Z dot] (1096) at (-6.94, 28.62) {};
        \node [style=Z dot] (1097) at (-6.27, 28.92) {};
        \node [style=Z dot] (1098) at (-6.38, 28.91) {};
        \node [style=Z dot] (1099) at (-6.19, 28.74) {};
        \node [style=Z dot] (1100) at (-6.44, 28.80) {};
        \node [style=Z dot] (1101) at (10.14, 27.23) {};
        \node [style=Z dot] (1102) at (10.38, 27.18) {};
        \node [style=Z dot] (1103) at (10.58, 26.90) {};
        \node [style=Z dot] (1104) at (9.92, 26.84) {};
        \node [style=Z dot] (1105) at (11.61, 26.30) {};
        \node [style=Z dot] (1106) at (11.36, 26.87) {};
        \node [style=Z dot] (1107) at (11.55, 26.77) {};
        \node [style=Z dot] (1108) at (11.13, 26.74) {};
        \node [style=Z dot] (1109) at (12.35, 25.75) {};
        \node [style=Z dot] (1110) at (12.66, 25.39) {};
        \node [style=Z dot] (1111) at (11.77, 24.95) {};
        \node [style=Z dot] (1112) at (12.01, 25.71) {};
        \node [style=Z dot] (1113) at (14.10, 24.93) {};
        \node [style=Z dot] (1114) at (13.76, 25.51) {};
        \node [style=Z dot] (1115) at (13.99, 25.39) {};
        \node [style=Z dot] (1116) at (13.44, 25.29) {};
        \node [style=Z dot] (1117) at (14.99, 24.46) {};
        \node [style=Z dot] (1118) at (15.25, 24.19) {};
        \node [style=Z dot] (1119) at (14.79, 23.60) {};
        \node [style=Z dot] (1120) at (14.64, 24.39) {};
        \node [style=Z dot] (1121) at (16.38, 24.08) {};
        \node [style=Z dot] (1122) at (16.13, 24.44) {};
        \node [style=Z dot] (1123) at (16.29, 24.35) {};
        \node [style=Z dot] (1124) at (15.88, 24.23) {};
        \node [style=Z dot] (1125) at (17.02, 23.28) {};
        \node [style=Z dot] (1126) at (16.98, 23.86) {};
        \node [style=Z dot] (1127) at (17.12, 23.72) {};
        \node [style=Z dot] (1128) at (16.76, 23.80) {};
        \node [style=Z dot] (1129) at (17.50, 22.57) {};
        \node [style=Z dot] (1130) at (17.68, 22.08) {};
        \node [style=Z dot] (1131) at (16.65, 22.16) {};
        \node [style=Z dot] (1132) at (17.16, 22.63) {};
        \node [style=Z dot] (1133) at (18.97, 20.90) {};
        \node [style=Z dot] (1134) at (18.83, 21.76) {};
        \node [style=Z dot] (1135) at (19.06, 21.54) {};
        \node [style=Z dot] (1136) at (18.43, 21.65) {};
        \node [style=Z dot] (1137) at (19.81, 19.89) {};
        \node [style=Z dot] (1138) at (20.05, 19.35) {};
        \node [style=Z dot] (1139) at (18.89, 18.97) {};
        \node [style=Z dot] (1140) at (19.33, 19.97) {};
        \node [style=Z dot] (1141) at (21.65, 18.39) {};
        \node [style=Z dot] (1142) at (21.45, 19.16) {};
        \node [style=Z dot] (1143) at (21.68, 18.93) {};
        \node [style=Z dot] (1144) at (20.98, 19.00) {};
        \node [style=Z dot] (1145) at (22.68, 17.23) {};
        \node [style=Z dot] (1146) at (22.49, 17.59) {};
        \node [style=Z dot] (1147) at (22.09, 16.75) {};
        \node [style=Z dot] (1148) at (22.09, 17.64) {};
        \node [style=Z dot] (1149) at (6.36, 28.82) {};
        \node [style=Z dot] (1150) at (6.15, 28.94) {};
        \node [style=Z dot] (1151) at (6.25, 28.94) {};
        \node [style=Z dot] (1152) at (6.07, 28.77) {};
        \node [style=Z dot] (1153) at (6.86, 28.60) {};
        \node [style=Z dot] (1154) at (6.71, 28.85) {};
        \node [style=Z dot] (1155) at (6.81, 28.82) {};
        \node [style=Z dot] (1156) at (6.61, 28.78) {};
        \node [style=Z dot] (1157) at (7.25, 28.39) {};
        \node [style=Z dot] (1158) at (7.43, 28.24) {};
        \node [style=Z dot] (1159) at (7.00, 27.98) {};
        \node [style=Z dot] (1160) at (7.09, 28.35) {};
        \node [style=Z dot] (1161) at (8.20, 28.12) {};
        \node [style=Z dot] (1162) at (7.96, 28.39) {};
        \node [style=Z dot] (1163) at (8.09, 28.35) {};
        \node [style=Z dot] (1164) at (7.83, 28.25) {};
        \node [style=Z dot] (1165) at (8.88, 27.85) {};
        \node [style=Z dot] (1166) at (8.71, 27.96) {};
        \node [style=Z dot] (1167) at (8.67, 27.46) {};
        \node [style=Z dot] (1168) at (8.53, 27.89) {};
        \node [style=Z dot] (1169) at (9.53, 27.92) {};
        \node [style=Z dot] (1170) at (9.33, 28.08) {};
        \node [style=Z dot] (1171) at (9.44, 28.06) {};
        \node [style=Z dot] (1172) at (9.22, 27.94) {};
        \node [style=Z dot] (1173) at (10.00, 27.82) {};
        \node [style=Z dot] (1174) at (9.89, 27.87) {};
        \node [style=Z dot] (1175) at (9.96, 27.61) {};
        \node [style=Z dot] (1176) at (9.78, 27.81) {};
        \node [style=Z dot] (1177) at (23.78, 16.80) {};
        \node [style=Z dot] (1178) at (23.65, 17.22) {};
        \node [style=Z dot] (1179) at (23.78, 17.08) {};
        \node [style=Z dot] (1180) at (23.33, 17.09) {};
        \node [style=Z dot] (1181) at (24.16, 15.87) {};
        \node [style=Z dot] (1182) at (24.28, 16.40) {};
        \node [style=Z dot] (1183) at (24.37, 16.23) {};
        \node [style=Z dot] (1184) at (24.06, 16.42) {};
        \node [style=Z dot] (1185) at (24.40, 15.09) {};
        \node [style=Z dot] (1186) at (24.43, 14.64) {};
        \node [style=Z dot] (1187) at (23.53, 14.89) {};
        \node [style=Z dot] (1188) at (24.12, 15.24) {};
        \node [style=Z dot] (1189) at (25.26, 13.40) {};
        \node [style=Z dot] (1190) at (25.33, 14.10) {};
        \node [style=Z dot] (1191) at (25.45, 13.87) {};
        \node [style=Z dot] (1192) at (24.96, 14.11) {};
        \node [style=Z dot] (1193) at (25.70, 12.46) {};
        \node [style=Z dot] (1194) at (25.76, 12.04) {};
        \node [style=Z dot] (1195) at (24.90, 11.88) {};
        \node [style=Z dot] (1196) at (25.36, 12.62) {};
        \node [style=Z dot] (1197) at (26.72, 11.14) {};
        \node [style=Z dot] (1198) at (26.72, 11.67) {};
        \node [style=Z dot] (1199) at (26.82, 11.48) {};
        \node [style=Z dot] (1200) at (26.36, 11.65) {};
        \node [style=Z dot] (1201) at (27.14, 10.50) {};
        \node [style=Z dot] (1202) at (27.19, 10.26) {};
        \node [style=Z dot] (1203) at (26.80, 10.03) {};
        \node [style=Z dot] (1204) at (26.89, 10.60) {};
        \node [style=Z dot] (1205) at (27.79, 9.85) {};
        \node [style=Z dot] (1206) at (27.77, 10.12) {};
        \node [style=Z dot] (1207) at (27.83, 10.01) {};
        \node [style=Z dot] (1208) at (27.56, 10.08) {};
        \node [style=Z dot] (1209) at (27.88, 9.28) {};
        \node [style=Z dot] (1210) at (28.02, 9.56) {};
        \node [style=Z dot] (1211) at (28.04, 9.45) {};
        \node [style=Z dot] (1212) at (27.90, 9.60) {};
        \node [style=Z dot] (1213) at (27.92, 8.83) {};
        \node [style=Z dot] (1214) at (27.89, 8.59) {};
        \node [style=Z dot] (1215) at (27.42, 8.79) {};
        \node [style=Z dot] (1216) at (27.79, 8.94) {};
        \node [style=Z dot] (1217) at (28.22, 7.87) {};
        \node [style=Z dot] (1218) at (28.31, 8.22) {};
        \node [style=Z dot] (1219) at (28.35, 8.09) {};
        \node [style=Z dot] (1220) at (28.12, 8.26) {};
        \node [style=Z dot] (1221) at (28.36, 7.37) {};
        \node [style=Z dot] (1222) at (28.36, 7.17) {};
        \node [style=Z dot] (1223) at (27.95, 7.12) {};
        \node [style=Z dot] (1224) at (28.21, 7.48) {};
        \node [style=Z dot] (1225) at (28.76, 6.69) {};
        \node [style=Z dot] (1226) at (28.79, 6.93) {};
        \node [style=Z dot] (1227) at (28.82, 6.83) {};
        \node [style=Z dot] (1228) at (28.62, 6.94) {};
        \node [style=Z dot] (1229) at (28.70, 6.13) {};
        \node [style=Z dot] (1230) at (28.91, 6.38) {};
        \node [style=Z dot] (1231) at (28.92, 6.27) {};
        \node [style=Z dot] (1232) at (28.80, 6.44) {};
        \node [style=Z dot] (1233) at (28.63, 5.65) {};
        \node [style=Z dot] (1234) at (28.52, 5.37) {};
        \node [style=Z dot] (1235) at (28.12, 5.82) {};
        \node [style=Z dot] (1236) at (28.51, 5.80) {};
        \node [style=Z dot] (1237) at (28.60, 4.32) {};
        \node [style=Z dot] (1238) at (28.88, 4.77) {};
        \node [style=Z dot] (1239) at (28.90, 4.58) {};
        \node [style=Z dot] (1240) at (28.67, 4.88) {};
        \node [style=Z dot] (1241) at (28.58, 3.52) {};
        \node [style=Z dot] (1242) at (28.48, 3.15) {};
        \node [style=Z dot] (1243) at (27.74, 3.50) {};
        \node [style=Z dot] (1244) at (28.38, 3.74) {};
        \node [style=Z dot] (1245) at (28.87, 1.98) {};
        \node [style=Z dot] (1246) at (29.09, 2.47) {};
        \node [style=Z dot] (1247) at (29.11, 2.26) {};
        \node [style=Z dot] (1248) at (28.79, 2.58) {};
        \node [style=Z dot] (1249) at (28.98, 1.21) {};
        \node [style=Z dot] (1250) at (28.93, 0.93) {};
        \node [style=Z dot] (1251) at (28.37, 0.92) {};
        \node [style=Z dot] (1252) at (28.78, 1.40) {};
        \node [style=Z dot] (1253) at (28.80, -1.38) {};
        \node [style=Z dot] (1254) at (28.98, -1.08) {};
        \node [style=Z dot] (1255) at (28.93, -0.80) {};
        \node [style=Z dot] (1256) at (28.38, -0.80) {};
        \node [style=Z dot] (1257) at (28.74, -2.56) {};
        \node [style=Z dot] (1258) at (29.12, -2.13) {};
        \node [style=Z dot] (1259) at (29.10, -2.34) {};
        \node [style=Z dot] (1260) at (28.89, -1.96) {};
        \node [style=Z dot] (1261) at (28.59, -3.40) {};
        \node [style=Z dot] (1262) at (28.44, -3.73) {};
        \node [style=Z dot] (1263) at (27.75, -3.38) {};
        \node [style=Z dot] (1264) at (28.44, -3.13) {};
        \node [style=Z dot] (1265) at (29.37, 0.20) {};
        \node [style=Z dot] (1266) at (29.47, 0.51) {};
        \node [style=Z dot] (1267) at (29.49, 0.37) {};
        \node [style=Z dot] (1268) at (29.23, 0.57) {};
        \node [style=Z dot] (1269) at (29.47, -0.38) {};
        \node [style=Z dot] (1270) at (29.49, -0.24) {};
        \node [style=Z dot] (1271) at (29.24, -0.44) {};
        \node [style=Z dot] (1272) at (29.37, -0.14) {};
        \node [style=Z dot] (1273) at (28.66, -4.85) {};
        \node [style=Z dot] (1274) at (28.92, -4.46) {};
        \node [style=Z dot] (1275) at (28.90, -4.65) {};
        \node [style=Z dot] (1276) at (28.66, -4.30) {};
        \node [style=Z dot] (1277) at (28.65, -5.53) {};
        \node [style=Z dot] (1278) at (28.57, -5.74) {};
        \node [style=Z dot] (1279) at (28.14, -5.70) {};
        \node [style=Z dot] (1280) at (28.51, -5.33) {};
        \node [style=Z dot] (1281) at (28.82, -6.36) {};
        \node [style=Z dot] (1282) at (28.94, -6.15) {};
        \node [style=Z dot] (1283) at (28.94, -6.25) {};
        \node [style=Z dot] (1284) at (28.77, -6.07) {};
        \node [style=Z dot] (1285) at (28.60, -6.86) {};
        \node [style=Z dot] (1286) at (28.85, -6.71) {};
        \node [style=Z dot] (1287) at (28.82, -6.81) {};
        \node [style=Z dot] (1288) at (28.78, -6.61) {};
        \node [style=Z dot] (1289) at (28.24, -7.43) {};
        \node [style=Z dot] (1290) at (28.39, -7.25) {};
        \node [style=Z dot] (1291) at (27.98, -7.00) {};
        \node [style=Z dot] (1292) at (28.35, -7.09) {};
        \node [style=Z dot] (1293) at (28.12, -8.20) {};
        \node [style=Z dot] (1294) at (28.39, -7.96) {};
        \node [style=Z dot] (1295) at (28.35, -8.09) {};
        \node [style=Z dot] (1296) at (28.25, -7.83) {};
        \node [style=Z dot] (1297) at (27.96, -8.71) {};
        \node [style=Z dot] (1298) at (27.85, -8.88) {};
        \node [style=Z dot] (1299) at (27.46, -8.67) {};
        \node [style=Z dot] (1300) at (27.89, -8.53) {};
        \node [style=Z dot] (1301) at (27.92, -9.53) {};
        \node [style=Z dot] (1302) at (28.08, -9.33) {};
        \node [style=Z dot] (1303) at (28.06, -9.44) {};
        \node [style=Z dot] (1304) at (27.94, -9.22) {};
        \node [style=Z dot] (1305) at (27.54, -10.00) {};
        \node [style=Z dot] (1306) at (27.87, -9.89) {};
        \node [style=Z dot] (1307) at (27.82, -10.00) {};
        \node [style=Z dot] (1308) at (27.81, -9.78) {};
        \node [style=Z dot] (1309) at (27.18, -10.38) {};
        \node [style=Z dot] (1310) at (26.90, -10.58) {};
        \node [style=Z dot] (1311) at (26.84, -9.92) {};
        \node [style=Z dot] (1312) at (27.17, -10.17) {};
        \node [style=Z dot] (1313) at (26.30, -11.61) {};
        \node [style=Z dot] (1314) at (26.87, -11.36) {};
        \node [style=Z dot] (1315) at (26.77, -11.55) {};
        \node [style=Z dot] (1316) at (26.74, -11.13) {};
        \node [style=Z dot] (1317) at (25.75, -12.35) {};
        \node [style=Z dot] (1318) at (25.39, -12.66) {};
        \node [style=Z dot] (1319) at (24.95, -11.77) {};
        \node [style=Z dot] (1320) at (25.71, -12.01) {};
        \node [style=Z dot] (1321) at (24.93, -14.10) {};
        \node [style=Z dot] (1322) at (25.51, -13.76) {};
        \node [style=Z dot] (1323) at (25.39, -13.99) {};
        \node [style=Z dot] (1324) at (25.29, -13.44) {};
        \node [style=Z dot] (1325) at (24.46, -14.99) {};
        \node [style=Z dot] (1326) at (24.19, -15.25) {};
        \node [style=Z dot] (1327) at (23.60, -14.79) {};
        \node [style=Z dot] (1328) at (24.39, -14.64) {};
        \node [style=Z dot] (1329) at (22.08, -17.68) {};
        \node [style=Z dot] (1330) at (22.57, -17.50) {};
        \node [style=Z dot] (1331) at (22.75, -17.13) {};
        \node [style=Z dot] (1332) at (22.16, -16.65) {};
        \node [style=Z dot] (1333) at (20.90, -18.97) {};
        \node [style=Z dot] (1334) at (21.76, -18.83) {};
        \node [style=Z dot] (1335) at (21.54, -19.06) {};
        \node [style=Z dot] (1336) at (21.65, -18.43) {};
        \node [style=Z dot] (1337) at (19.89, -19.81) {};
        \node [style=Z dot] (1338) at (19.35, -20.05) {};
        \node [style=Z dot] (1339) at (18.97, -18.89) {};
        \node [style=Z dot] (1340) at (19.97, -19.33) {};
        \node [style=Z dot] (1341) at (24.08, -16.38) {};
        \node [style=Z dot] (1342) at (24.44, -16.13) {};
        \node [style=Z dot] (1343) at (24.35, -16.29) {};
        \node [style=Z dot] (1344) at (24.23, -15.88) {};
        \node [style=Z dot] (1345) at (23.72, -17.12) {};
        \node [style=Z dot] (1346) at (23.86, -16.98) {};
        \node [style=Z dot] (1347) at (23.40, -16.99) {};
        \node [style=Z dot] (1348) at (23.80, -16.76) {};
        \node [style=Z dot] (1349) at (18.39, -21.65) {};
        \node [style=Z dot] (1350) at (19.16, -21.45) {};
        \node [style=Z dot] (1351) at (18.93, -21.68) {};
        \node [style=Z dot] (1352) at (19.00, -20.98) {};
        \node [style=Z dot] (1353) at (17.59, -22.49) {};
        \node [style=Z dot] (1354) at (17.23, -22.68) {};
        \node [style=Z dot] (1355) at (16.75, -22.09) {};
        \node [style=Z dot] (1356) at (17.64, -22.09) {};
        \node [style=Z dot] (1357) at (16.80, -23.78) {};
        \node [style=Z dot] (1358) at (17.22, -23.65) {};
        \node [style=Z dot] (1359) at (17.08, -23.78) {};
        \node [style=Z dot] (1360) at (17.09, -23.33) {};
        \node [style=Z dot] (1361) at (15.87, -24.16) {};
        \node [style=Z dot] (1362) at (16.40, -24.28) {};
        \node [style=Z dot] (1363) at (16.23, -24.37) {};
        \node [style=Z dot] (1364) at (16.42, -24.06) {};
        \node [style=Z dot] (1365) at (15.09, -24.40) {};
        \node [style=Z dot] (1366) at (14.64, -24.43) {};
        \node [style=Z dot] (1367) at (14.89, -23.53) {};
        \node [style=Z dot] (1368) at (15.24, -24.12) {};
        \node [style=Z dot] (1369) at (13.40, -25.26) {};
        \node [style=Z dot] (1370) at (14.10, -25.33) {};
        \node [style=Z dot] (1371) at (13.87, -25.45) {};
        \node [style=Z dot] (1372) at (14.11, -24.96) {};
        \node [style=Z dot] (1373) at (12.46, -25.70) {};
        \node [style=Z dot] (1374) at (12.04, -25.76) {};
        \node [style=Z dot] (1375) at (11.88, -24.90) {};
        \node [style=Z dot] (1376) at (12.62, -25.36) {};
        \node [style=Z dot] (1377) at (11.14, -26.72) {};
        \node [style=Z dot] (1378) at (11.67, -26.72) {};
        \node [style=Z dot] (1379) at (11.48, -26.82) {};
        \node [style=Z dot] (1380) at (11.65, -26.36) {};
        \node [style=Z dot] (1381) at (10.50, -27.14) {};
        \node [style=Z dot] (1382) at (10.26, -27.19) {};
        \node [style=Z dot] (1383) at (10.03, -26.80) {};
        \node [style=Z dot] (1384) at (10.60, -26.89) {};
        \node [style=Z dot] (1385) at (9.00, -27.81) {};
        \node [style=Z dot] (1386) at (8.83, -27.92) {};
        \node [style=Z dot] (1387) at (8.59, -27.89) {};
        \node [style=Z dot] (1388) at (8.79, -27.42) {};
        \node [style=Z dot] (1389) at (7.87, -28.22) {};
        \node [style=Z dot] (1390) at (8.22, -28.31) {};
        \node [style=Z dot] (1391) at (8.09, -28.35) {};
        \node [style=Z dot] (1392) at (8.26, -28.12) {};
        \node [style=Z dot] (1393) at (7.17, -28.36) {};
        \node [style=Z dot] (1394) at (7.37, -28.36) {};
        \node [style=Z dot] (1395) at (7.12, -27.95) {};
        \node [style=Z dot] (1396) at (7.48, -28.21) {};
        \node [style=Z dot] (1397) at (9.85, -27.79) {};
        \node [style=Z dot] (1398) at (10.12, -27.77) {};
        \node [style=Z dot] (1399) at (10.01, -27.83) {};
        \node [style=Z dot] (1400) at (10.08, -27.56) {};
        \node [style=Z dot] (1401) at (9.45, -28.04) {};
        \node [style=Z dot] (1402) at (9.56, -28.02) {};
        \node [style=Z dot] (1403) at (9.35, -27.90) {};
        \node [style=Z dot] (1404) at (9.60, -27.90) {};
        \node [style=Z dot] (1405) at (5.86, -28.54) {};
        \node [style=Z dot] (1406) at (5.65, -28.63) {};
        \node [style=Z dot] (1407) at (5.37, -28.52) {};
        \node [style=Z dot] (1408) at (5.82, -28.12) {};
        \node [style=Z dot] (1409) at (4.32, -28.60) {};
        \node [style=Z dot] (1410) at (4.77, -28.88) {};
        \node [style=Z dot] (1411) at (4.58, -28.90) {};
        \node [style=Z dot] (1412) at (4.88, -28.67) {};
        \node [style=Z dot] (1413) at (3.15, -28.48) {};
        \node [style=Z dot] (1414) at (3.52, -28.58) {};
        \node [style=Z dot] (1415) at (3.50, -27.74) {};
        \node [style=Z dot] (1416) at (3.74, -28.38) {};
        \node [style=Z dot] (1417) at (6.69, -28.76) {};
        \node [style=Z dot] (1418) at (6.93, -28.79) {};
        \node [style=Z dot] (1419) at (6.83, -28.82) {};
        \node [style=Z dot] (1420) at (6.94, -28.62) {};
        \node [style=Z dot] (1421) at (6.27, -28.92) {};
        \node [style=Z dot] (1422) at (6.38, -28.91) {};
        \node [style=Z dot] (1423) at (6.19, -28.74) {};
        \node [style=Z dot] (1424) at (6.44, -28.80) {};
        \node [style=Z dot] (1425) at (1.98, -28.87) {};
        \node [style=Z dot] (1426) at (2.47, -29.09) {};
        \node [style=Z dot] (1427) at (2.26, -29.11) {};
        \node [style=Z dot] (1428) at (2.58, -28.79) {};
        \node [style=Z dot] (1429) at (1.21, -28.98) {};
        \node [style=Z dot] (1430) at (0.93, -28.93) {};
        \node [style=Z dot] (1431) at (0.92, -28.37) {};
        \node [style=Z dot] (1432) at (1.40, -28.78) {};
        \node [style=Z dot] (1433) at (0.20, -29.37) {};
        \node [style=Z dot] (1434) at (0.51, -29.47) {};
        \node [style=Z dot] (1435) at (0.37, -29.49) {};
        \node [style=Z dot] (1436) at (0.57, -29.23) {};
        \node [style=Z dot] (1437) at (-0.51, -29.18) {};
        \node [style=Z dot] (1438) at (-0.24, -29.49) {};
        \node [style=Z dot] (1439) at (-0.38, -29.47) {};
        \node [style=Z dot] (1440) at (-0.14, -29.37) {};
        \node [style=Z dot] (1441) at (-1.08, -28.98) {};
        \node [style=Z dot] (1442) at (-1.38, -28.80) {};
        \node [style=Z dot] (1443) at (-0.80, -28.38) {};
        \node [style=Z dot] (1444) at (-0.87, -28.88) {};
        \node [style=Z dot] (1445) at (-2.56, -28.74) {};
        \node [style=Z dot] (1446) at (-2.13, -29.12) {};
        \node [style=Z dot] (1447) at (-2.34, -29.10) {};
        \node [style=Z dot] (1448) at (-1.96, -28.89) {};
        \node [style=Z dot] (1449) at (-3.40, -28.59) {};
        \node [style=Z dot] (1450) at (-3.73, -28.44) {};
        \node [style=Z dot] (1451) at (-3.38, -27.75) {};
        \node [style=Z dot] (1452) at (-3.13, -28.44) {};
        \node [style=Z dot] (1453) at (-4.85, -28.66) {};
        \node [style=Z dot] (1454) at (-4.46, -28.92) {};
        \node [style=Z dot] (1455) at (-4.65, -28.90) {};
        \node [style=Z dot] (1456) at (-4.30, -28.66) {};
        \node [style=Z dot] (1457) at (-5.53, -28.65) {};
        \node [style=Z dot] (1458) at (-5.74, -28.57) {};
        \node [style=Z dot] (1459) at (-5.70, -28.14) {};
        \node [style=Z dot] (1460) at (-5.33, -28.51) {};
        \node [style=Z dot] (1461) at (-7.43, -28.24) {};
        \node [style=Z dot] (1462) at (-7.25, -28.39) {};
        \node [style=Z dot] (1463) at (-7.05, -28.39) {};
        \node [style=Z dot] (1464) at (-7.00, -27.98) {};
        \node [style=Z dot] (1465) at (-8.20, -28.12) {};
        \node [style=Z dot] (1466) at (-7.96, -28.39) {};
        \node [style=Z dot] (1467) at (-8.09, -28.35) {};
        \node [style=Z dot] (1468) at (-7.83, -28.25) {};
        \node [style=Z dot] (1469) at (-8.71, -27.96) {};
        \node [style=Z dot] (1470) at (-8.88, -27.85) {};
        \node [style=Z dot] (1471) at (-8.67, -27.46) {};
        \node [style=Z dot] (1472) at (-8.53, -27.89) {};
        \node [style=Z dot] (1473) at (-6.36, -28.82) {};
        \node [style=Z dot] (1474) at (-6.15, -28.94) {};
        \node [style=Z dot] (1475) at (-6.25, -28.94) {};
        \node [style=Z dot] (1476) at (-6.07, -28.77) {};
        \node [style=Z dot] (1477) at (-6.81, -28.82) {};
        \node [style=Z dot] (1478) at (-6.71, -28.85) {};
        \node [style=Z dot] (1479) at (-6.82, -28.65) {};
        \node [style=Z dot] (1480) at (-6.61, -28.78) {};
        \node [style=Z dot] (1481) at (-9.53, -27.92) {};
        \node [style=Z dot] (1482) at (-9.33, -28.08) {};
        \node [style=Z dot] (1483) at (-9.44, -28.06) {};
        \node [style=Z dot] (1484) at (-9.22, -27.94) {};
        \node [style=Z dot] (1485) at (-10.00, -27.82) {};
        \node [style=Z dot] (1486) at (-9.89, -27.87) {};
        \node [style=Z dot] (1487) at (-9.96, -27.61) {};
        \node [style=Z dot] (1488) at (-9.78, -27.81) {};
        \node [style=none] (1489) at (1.00, 0.00) {};
        \node [style=none] (1490) at (-9.28, -10.33) {};
        \node [style=none] (1491) at (-18.52, -4.65) {};
        \node [style=none] (1492) at (-18.54, 4.57) {};
        \node [style=none] (1493) at (-9.33, 10.28) {};
        \node [style=none] (1494) at (-3.65, 19.52) {};
        \node [style=none] (1495) at (5.57, 19.54) {};
        \node [style=none] (1496) at (11.28, 10.33) {};
        \node [style=none] (1497) at (20.52, 4.65) {};
        \node [style=none] (1498) at (20.54, -4.57) {};
        \node [style=none] (1499) at (11.33, -10.28) {};
        \node [style=none] (1500) at (5.65, -19.52) {};
        \node [style=none] (1501) at (-3.57, -19.54) {};
        \node [style=none] (1502) at (-9.26, -23.07) {};
        \node [style=none] (1503) at (-13.51, -21.46) {};
        \node [style=none] (1504) at (-15.64, -16.71) {};
        \node [style=none] (1505) at (-20.39, -14.60) {};
        \node [style=none] (1506) at (-22.02, -10.36) {};
        \node [style=none] (1507) at (-25.18, -8.79) {};
        \node [style=none] (1508) at (-25.97, -6.43) {};
        \node [style=none] (1509) at (-24.66, -3.49) {};
        \node [style=none] (1510) at (-25.98, -0.06) {};
        \node [style=none] (1511) at (-24.68, 3.38) {};
        \node [style=none] (1512) at (-26.00, 6.31) {};
        \node [style=none] (1513) at (-25.21, 8.68) {};
        \node [style=none] (1514) at (-22.07, 10.26) {};
        \node [style=none] (1515) at (-20.46, 14.51) {};
        \node [style=none] (1516) at (-15.71, 16.64) {};
        \node [style=none] (1517) at (-13.60, 21.39) {};
        \node [style=none] (1518) at (-9.36, 23.02) {};
        \node [style=none] (1519) at (-2.49, 25.66) {};
        \node [style=none] (1520) at (0.94, 26.98) {};
        \node [style=none] (1521) at (4.38, 25.68) {};
        \node [style=none] (1522) at (-7.79, 26.18) {};
        \node [style=none] (1523) at (-5.43, 26.97) {};
        \node [style=none] (1524) at (11.26, 23.07) {};
        \node [style=none] (1525) at (15.51, 21.46) {};
        \node [style=none] (1526) at (17.64, 16.71) {};
        \node [style=none] (1527) at (7.31, 27.00) {};
        \node [style=none] (1528) at (9.68, 26.21) {};
        \node [style=none] (1529) at (22.39, 14.60) {};
        \node [style=none] (1530) at (24.02, 10.36) {};
        \node [style=none] (1531) at (27.18, 8.79) {};
        \node [style=none] (1532) at (27.97, 6.43) {};
        \node [style=none] (1533) at (26.66, 3.49) {};
        \node [style=none] (1534) at (27.98, 0.06) {};
        \node [style=none] (1535) at (26.68, -3.38) {};
        \node [style=none] (1536) at (28.00, -6.31) {};
        \node [style=none] (1537) at (27.21, -8.68) {};
        \node [style=none] (1538) at (24.07, -10.26) {};
        \node [style=none] (1539) at (22.46, -14.51) {};
        \node [style=none] (1540) at (17.71, -16.64) {};
        \node [style=none] (1541) at (15.60, -21.39) {};
        \node [style=none] (1542) at (11.36, -23.02) {};
        \node [style=none] (1543) at (9.79, -26.18) {};
        \node [style=none] (1544) at (7.43, -26.97) {};
        \node [style=none] (1545) at (4.49, -25.66) {};
        \node [style=none] (1546) at (1.06, -26.98) {};
        \node [style=none] (1547) at (-2.38, -25.68) {};
        \node [style=none] (1548) at (-5.31, -27.00) {};
        \node [style=none] (1549) at (-7.68, -26.21) {};
        \node [style=none] (1550) at (-9.25, -27.01) {};
        \node [style=none] (1551) at (-10.36, -26.66) {};
        \node [style=none] (1552) at (-11.18, -25.45) {};
        \node [style=none] (1553) at (-12.77, -25.25) {};
        \node [style=none] (1554) at (-13.86, -24.17) {};
        \node [style=none] (1555) at (-15.15, -24.25) {};
        \node [style=none] (1556) at (-15.93, -23.68) {};
        \node [style=none] (1557) at (-16.22, -22.35) {};
        \node [style=none] (1558) at (-17.75, -21.47) {};
        \node [style=none] (1559) at (-18.48, -19.57) {};
        \node [style=none] (1560) at (-20.38, -18.85) {};
        \node [style=none] (1561) at (-21.27, -17.32) {};
        \node [style=none] (1562) at (-22.61, -17.03) {};
        \node [style=none] (1563) at (-23.18, -16.26) {};
        \node [style=none] (1564) at (-23.10, -14.97) {};
        \node [style=none] (1565) at (-24.19, -13.88) {};
        \node [style=none] (1566) at (-24.40, -12.29) {};
        \node [style=none] (1567) at (-25.62, -11.47) {};
        \node [style=none] (1568) at (-25.96, -10.36) {};
        \node [style=none] (1569) at (-26.72, -10.01) {};
        \node [style=none] (1570) at (-26.94, -9.49) {};
        \node [style=none] (1571) at (-26.75, -8.79) {};
        \node [style=none] (1572) at (-27.22, -8.12) {};
        \node [style=none] (1573) at (-27.21, -7.31) {};
        \node [style=none] (1574) at (-27.73, -6.85) {};
        \node [style=none] (1575) at (-27.82, -6.33) {};
        \node [style=none] (1576) at (-27.43, -5.66) {};
        \node [style=none] (1577) at (-27.73, -4.67) {};
        \node [style=none] (1578) at (-27.29, -3.50) {};
        \node [style=none] (1579) at (-27.92, -2.34) {};
        \node [style=none] (1580) at (-27.74, -1.15) {};
        \node [style=none] (1581) at (-28.37, -0.41) {};
        \node [style=none] (1582) at (-28.37, 0.28) {};
        \node [style=none] (1583) at (-27.75, 1.03) {};
        \node [style=none] (1584) at (-27.93, 2.21) {};
        \node [style=none] (1585) at (-27.30, 3.37) {};
        \node [style=none] (1586) at (-27.75, 4.55) {};
        \node [style=none] (1587) at (-27.45, 5.54) {};
        \node [style=none] (1588) at (-27.85, 6.20) {};
        \node [style=none] (1589) at (-27.76, 6.72) {};
        \node [style=none] (1590) at (-27.24, 7.19) {};
        \node [style=none] (1591) at (-27.26, 8.00) {};
        \node [style=none] (1592) at (-26.79, 8.67) {};
        \node [style=none] (1593) at (-26.98, 9.37) {};
        \node [style=none] (1594) at (-26.76, 9.89) {};
        \node [style=none] (1595) at (-26.01, 10.25) {};
        \node [style=none] (1596) at (-25.66, 11.36) {};
        \node [style=none] (1597) at (-24.45, 12.18) {};
        \node [style=none] (1598) at (-24.25, 13.77) {};
        \node [style=none] (1599) at (-23.17, 14.86) {};
        \node [style=none] (1600) at (-23.25, 16.15) {};
        \node [style=none] (1601) at (-22.68, 16.93) {};
        \node [style=none] (1602) at (-21.35, 17.22) {};
        \node [style=none] (1603) at (-20.47, 18.75) {};
        \node [style=none] (1604) at (-18.57, 19.48) {};
        \node [style=none] (1605) at (-17.85, 21.38) {};
        \node [style=none] (1606) at (-16.32, 22.27) {};
        \node [style=none] (1607) at (-16.03, 23.61) {};
        \node [style=none] (1608) at (-15.26, 24.18) {};
        \node [style=none] (1609) at (-13.97, 24.10) {};
        \node [style=none] (1610) at (-12.88, 25.19) {};
        \node [style=none] (1611) at (-11.29, 25.40) {};
        \node [style=none] (1612) at (-10.47, 26.62) {};
        \node [style=none] (1613) at (-9.36, 26.96) {};
        \node [style=none] (1614) at (-4.66, 28.43) {};
        \node [style=none] (1615) at (-3.67, 28.73) {};
        \node [style=none] (1616) at (-2.50, 28.29) {};
        \node [style=none] (1617) at (-1.34, 28.92) {};
        \node [style=none] (1618) at (-0.15, 28.74) {};
        \node [style=none] (1619) at (0.59, 29.37) {};
        \node [style=none] (1620) at (1.28, 29.37) {};
        \node [style=none] (1621) at (2.03, 28.75) {};
        \node [style=none] (1622) at (3.21, 28.93) {};
        \node [style=none] (1623) at (4.37, 28.30) {};
        \node [style=none] (1624) at (5.55, 28.75) {};
        \node [style=none] (1625) at (6.54, 28.45) {};
        \node [style=none] (1626) at (-9.01, 27.72) {};
        \node [style=none] (1627) at (-8.49, 27.94) {};
        \node [style=none] (1628) at (-7.79, 27.75) {};
        \node [style=none] (1629) at (-7.12, 28.22) {};
        \node [style=none] (1630) at (-6.31, 28.21) {};
        \node [style=none] (1631) at (-5.85, 28.73) {};
        \node [style=none] (1632) at (-5.33, 28.82) {};
        \node [style=none] (1633) at (11.25, 27.01) {};
        \node [style=none] (1634) at (12.36, 26.66) {};
        \node [style=none] (1635) at (13.18, 25.45) {};
        \node [style=none] (1636) at (14.77, 25.25) {};
        \node [style=none] (1637) at (15.86, 24.17) {};
        \node [style=none] (1638) at (17.15, 24.25) {};
        \node [style=none] (1639) at (17.93, 23.68) {};
        \node [style=none] (1640) at (18.22, 22.35) {};
        \node [style=none] (1641) at (19.75, 21.47) {};
        \node [style=none] (1642) at (20.48, 19.57) {};
        \node [style=none] (1643) at (22.38, 18.85) {};
        \node [style=none] (1644) at (23.27, 17.32) {};
        \node [style=none] (1645) at (7.20, 28.85) {};
        \node [style=none] (1646) at (7.72, 28.76) {};
        \node [style=none] (1647) at (8.19, 28.24) {};
        \node [style=none] (1648) at (9.00, 28.26) {};
        \node [style=none] (1649) at (9.67, 27.79) {};
        \node [style=none] (1650) at (10.37, 27.98) {};
        \node [style=none] (1651) at (10.89, 27.76) {};
        \node [style=none] (1652) at (24.61, 17.03) {};
        \node [style=none] (1653) at (25.18, 16.26) {};
        \node [style=none] (1654) at (25.10, 14.97) {};
        \node [style=none] (1655) at (26.19, 13.88) {};
        \node [style=none] (1656) at (26.40, 12.29) {};
        \node [style=none] (1657) at (27.62, 11.47) {};
        \node [style=none] (1658) at (27.96, 10.36) {};
        \node [style=none] (1659) at (28.72, 10.01) {};
        \node [style=none] (1660) at (28.94, 9.49) {};
        \node [style=none] (1661) at (28.75, 8.79) {};
        \node [style=none] (1662) at (29.22, 8.12) {};
        \node [style=none] (1663) at (29.21, 7.31) {};
        \node [style=none] (1664) at (29.73, 6.85) {};
        \node [style=none] (1665) at (29.82, 6.33) {};
        \node [style=none] (1666) at (29.43, 5.66) {};
        \node [style=none] (1667) at (29.73, 4.67) {};
        \node [style=none] (1668) at (29.29, 3.50) {};
        \node [style=none] (1669) at (29.92, 2.34) {};
        \node [style=none] (1670) at (29.74, 1.15) {};
        \node [style=none] (1671) at (29.75, -1.03) {};
        \node [style=none] (1672) at (29.93, -2.21) {};
        \node [style=none] (1673) at (29.30, -3.37) {};
        \node [style=none] (1674) at (30.37, 0.41) {};
        \node [style=none] (1675) at (30.37, -0.28) {};
        \node [style=none] (1676) at (29.75, -4.55) {};
        \node [style=none] (1677) at (29.45, -5.54) {};
        \node [style=none] (1678) at (29.85, -6.20) {};
        \node [style=none] (1679) at (29.76, -6.72) {};
        \node [style=none] (1680) at (29.24, -7.19) {};
        \node [style=none] (1681) at (29.26, -8.00) {};
        \node [style=none] (1682) at (28.79, -8.67) {};
        \node [style=none] (1683) at (28.98, -9.37) {};
        \node [style=none] (1684) at (28.76, -9.89) {};
        \node [style=none] (1685) at (28.01, -10.25) {};
        \node [style=none] (1686) at (27.66, -11.36) {};
        \node [style=none] (1687) at (26.45, -12.18) {};
        \node [style=none] (1688) at (26.25, -13.77) {};
        \node [style=none] (1689) at (25.17, -14.86) {};
        \node [style=none] (1690) at (23.35, -17.22) {};
        \node [style=none] (1691) at (22.47, -18.75) {};
        \node [style=none] (1692) at (20.57, -19.48) {};
        \node [style=none] (1693) at (25.25, -16.15) {};
        \node [style=none] (1694) at (24.68, -16.93) {};
        \node [style=none] (1695) at (19.85, -21.38) {};
        \node [style=none] (1696) at (18.32, -22.27) {};
        \node [style=none] (1697) at (18.03, -23.61) {};
        \node [style=none] (1698) at (17.26, -24.18) {};
        \node [style=none] (1699) at (15.97, -24.10) {};
        \node [style=none] (1700) at (14.88, -25.19) {};
        \node [style=none] (1701) at (13.29, -25.40) {};
        \node [style=none] (1702) at (12.47, -26.62) {};
        \node [style=none] (1703) at (11.36, -26.96) {};
        \node [style=none] (1704) at (9.79, -27.75) {};
        \node [style=none] (1705) at (9.12, -28.22) {};
        \node [style=none] (1706) at (8.31, -28.21) {};
        \node [style=none] (1707) at (11.01, -27.72) {};
        \node [style=none] (1708) at (10.49, -27.94) {};
        \node [style=none] (1709) at (6.66, -28.43) {};
        \node [style=none] (1710) at (5.67, -28.73) {};
        \node [style=none] (1711) at (4.50, -28.29) {};
        \node [style=none] (1712) at (7.85, -28.73) {};
        \node [style=none] (1713) at (7.33, -28.82) {};
        \node [style=none] (1714) at (3.34, -28.92) {};
        \node [style=none] (1715) at (2.15, -28.74) {};
        \node [style=none] (1716) at (1.41, -29.37) {};
        \node [style=none] (1717) at (0.72, -29.37) {};
        \node [style=none] (1718) at (-0.03, -28.75) {};
        \node [style=none] (1719) at (-1.21, -28.93) {};
        \node [style=none] (1720) at (-2.37, -28.30) {};
        \node [style=none] (1721) at (-3.55, -28.75) {};
        \node [style=none] (1722) at (-4.54, -28.45) {};
        \node [style=none] (1723) at (-6.19, -28.24) {};
        \node [style=none] (1724) at (-7.00, -28.26) {};
        \node [style=none] (1725) at (-7.67, -27.79) {};
        \node [style=none] (1726) at (-5.20, -28.85) {};
        \node [style=none] (1727) at (-5.72, -28.76) {};
        \node [style=none] (1728) at (-8.37, -27.98) {};
        \node [style=none] (1729) at (-8.89, -27.76) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (525);
        \draw [style=hadamard edge] (0) to (526);
        \draw [style=hadamard edge] (0) to (527);
        \draw [style=hadamard edge] (0) to (528);
        \draw (0) to (1489);
        \draw [style=hadamard edge] (1) to (529);
        \draw [style=hadamard edge] (1) to (530);
        \draw [style=hadamard edge] (1) to (531);
        \draw [style=hadamard edge] (1) to (532);
        \draw (1) to (1490);
        \draw [style=hadamard edge] (2) to (533);
        \draw [style=hadamard edge] (2) to (534);
        \draw [style=hadamard edge] (2) to (535);
        \draw [style=hadamard edge] (2) to (536);
        \draw (2) to (1491);
        \draw [style=hadamard edge] (3) to (537);
        \draw [style=hadamard edge] (3) to (538);
        \draw [style=hadamard edge] (3) to (539);
        \draw [style=hadamard edge] (3) to (540);
        \draw (3) to (1492);
        \draw [style=hadamard edge] (4) to (541);
        \draw [style=hadamard edge] (4) to (542);
        \draw [style=hadamard edge] (4) to (543);
        \draw [style=hadamard edge] (4) to (544);
        \draw (4) to (1493);
        \draw [style=hadamard edge] (5) to (545);
        \draw [style=hadamard edge] (5) to (546);
        \draw [style=hadamard edge] (5) to (547);
        \draw [style=hadamard edge] (5) to (548);
        \draw (5) to (1494);
        \draw [style=hadamard edge] (6) to (549);
        \draw [style=hadamard edge] (6) to (550);
        \draw [style=hadamard edge] (6) to (551);
        \draw [style=hadamard edge] (6) to (552);
        \draw (6) to (1495);
        \draw [style=hadamard edge] (7) to (553);
        \draw [style=hadamard edge] (7) to (554);
        \draw [style=hadamard edge] (7) to (555);
        \draw [style=hadamard edge] (7) to (556);
        \draw (7) to (1496);
        \draw [style=hadamard edge] (8) to (557);
        \draw [style=hadamard edge] (8) to (558);
        \draw [style=hadamard edge] (8) to (559);
        \draw [style=hadamard edge] (8) to (560);
        \draw (8) to (1497);
        \draw [style=hadamard edge] (9) to (561);
        \draw [style=hadamard edge] (9) to (562);
        \draw [style=hadamard edge] (9) to (563);
        \draw [style=hadamard edge] (9) to (564);
        \draw (9) to (1498);
        \draw [style=hadamard edge] (10) to (565);
        \draw [style=hadamard edge] (10) to (566);
        \draw [style=hadamard edge] (10) to (567);
        \draw [style=hadamard edge] (10) to (568);
        \draw (10) to (1499);
        \draw [style=hadamard edge] (11) to (569);
        \draw [style=hadamard edge] (11) to (570);
        \draw [style=hadamard edge] (11) to (571);
        \draw [style=hadamard edge] (11) to (572);
        \draw (11) to (1500);
        \draw [style=hadamard edge] (12) to (573);
        \draw [style=hadamard edge] (12) to (574);
        \draw [style=hadamard edge] (12) to (575);
        \draw [style=hadamard edge] (12) to (576);
        \draw (12) to (1501);
        \draw [style=hadamard edge] (13) to (577);
        \draw [style=hadamard edge] (13) to (578);
        \draw [style=hadamard edge] (13) to (579);
        \draw [style=hadamard edge] (13) to (580);
        \draw (13) to (1502);
        \draw [style=hadamard edge] (14) to (581);
        \draw [style=hadamard edge] (14) to (582);
        \draw [style=hadamard edge] (14) to (583);
        \draw [style=hadamard edge] (14) to (584);
        \draw (14) to (1503);
        \draw [style=hadamard edge] (15) to (585);
        \draw [style=hadamard edge] (15) to (586);
        \draw [style=hadamard edge] (15) to (587);
        \draw [style=hadamard edge] (15) to (588);
        \draw (15) to (1504);
        \draw [style=hadamard edge] (16) to (589);
        \draw [style=hadamard edge] (16) to (590);
        \draw [style=hadamard edge] (16) to (591);
        \draw [style=hadamard edge] (16) to (592);
        \draw (16) to (1505);
        \draw [style=hadamard edge] (17) to (593);
        \draw [style=hadamard edge] (17) to (594);
        \draw [style=hadamard edge] (17) to (595);
        \draw [style=hadamard edge] (17) to (596);
        \draw (17) to (1506);
        \draw [style=hadamard edge] (18) to (597);
        \draw [style=hadamard edge] (18) to (598);
        \draw [style=hadamard edge] (18) to (599);
        \draw [style=hadamard edge] (18) to (600);
        \draw (18) to (1507);
        \draw [style=hadamard edge] (19) to (601);
        \draw [style=hadamard edge] (19) to (602);
        \draw [style=hadamard edge] (19) to (603);
        \draw [style=hadamard edge] (19) to (604);
        \draw (19) to (1508);
        \draw [style=hadamard edge] (20) to (605);
        \draw [style=hadamard edge] (20) to (606);
        \draw [style=hadamard edge] (20) to (607);
        \draw [style=hadamard edge] (20) to (608);
        \draw (20) to (1509);
        \draw [style=hadamard edge] (21) to (609);
        \draw [style=hadamard edge] (21) to (610);
        \draw [style=hadamard edge] (21) to (611);
        \draw [style=hadamard edge] (21) to (612);
        \draw (21) to (1510);
        \draw [style=hadamard edge] (22) to (613);
        \draw [style=hadamard edge] (22) to (614);
        \draw [style=hadamard edge] (22) to (615);
        \draw [style=hadamard edge] (22) to (616);
        \draw (22) to (1511);
        \draw [style=hadamard edge] (23) to (617);
        \draw [style=hadamard edge] (23) to (618);
        \draw [style=hadamard edge] (23) to (619);
        \draw [style=hadamard edge] (23) to (620);
        \draw (23) to (1512);
        \draw [style=hadamard edge] (24) to (621);
        \draw [style=hadamard edge] (24) to (622);
        \draw [style=hadamard edge] (24) to (623);
        \draw [style=hadamard edge] (24) to (624);
        \draw (24) to (1513);
        \draw [style=hadamard edge] (25) to (625);
        \draw [style=hadamard edge] (25) to (626);
        \draw [style=hadamard edge] (25) to (627);
        \draw [style=hadamard edge] (25) to (628);
        \draw (25) to (1514);
        \draw [style=hadamard edge] (26) to (629);
        \draw [style=hadamard edge] (26) to (630);
        \draw [style=hadamard edge] (26) to (631);
        \draw [style=hadamard edge] (26) to (632);
        \draw (26) to (1515);
        \draw [style=hadamard edge] (27) to (633);
        \draw [style=hadamard edge] (27) to (634);
        \draw [style=hadamard edge] (27) to (635);
        \draw [style=hadamard edge] (27) to (636);
        \draw (27) to (1516);
        \draw [style=hadamard edge] (28) to (637);
        \draw [style=hadamard edge] (28) to (638);
        \draw [style=hadamard edge] (28) to (639);
        \draw [style=hadamard edge] (28) to (640);
        \draw (28) to (1517);
        \draw [style=hadamard edge] (29) to (641);
        \draw [style=hadamard edge] (29) to (642);
        \draw [style=hadamard edge] (29) to (643);
        \draw [style=hadamard edge] (29) to (644);
        \draw (29) to (1518);
        \draw [style=hadamard edge] (30) to (645);
        \draw [style=hadamard edge] (30) to (646);
        \draw [style=hadamard edge] (30) to (647);
        \draw [style=hadamard edge] (30) to (648);
        \draw (30) to (1519);
        \draw [style=hadamard edge] (31) to (649);
        \draw [style=hadamard edge] (31) to (650);
        \draw [style=hadamard edge] (31) to (651);
        \draw [style=hadamard edge] (31) to (652);
        \draw (31) to (1520);
        \draw [style=hadamard edge] (32) to (653);
        \draw [style=hadamard edge] (32) to (654);
        \draw [style=hadamard edge] (32) to (655);
        \draw [style=hadamard edge] (32) to (656);
        \draw (32) to (1521);
        \draw [style=hadamard edge] (33) to (657);
        \draw [style=hadamard edge] (33) to (658);
        \draw [style=hadamard edge] (33) to (659);
        \draw [style=hadamard edge] (33) to (660);
        \draw (33) to (1522);
        \draw [style=hadamard edge] (34) to (661);
        \draw [style=hadamard edge] (34) to (662);
        \draw [style=hadamard edge] (34) to (663);
        \draw [style=hadamard edge] (34) to (664);
        \draw (34) to (1523);
        \draw [style=hadamard edge] (35) to (665);
        \draw [style=hadamard edge] (35) to (666);
        \draw [style=hadamard edge] (35) to (667);
        \draw [style=hadamard edge] (35) to (668);
        \draw (35) to (1524);
        \draw [style=hadamard edge] (36) to (669);
        \draw [style=hadamard edge] (36) to (670);
        \draw [style=hadamard edge] (36) to (671);
        \draw [style=hadamard edge] (36) to (672);
        \draw (36) to (1525);
        \draw [style=hadamard edge] (37) to (673);
        \draw [style=hadamard edge] (37) to (674);
        \draw [style=hadamard edge] (37) to (675);
        \draw [style=hadamard edge] (37) to (676);
        \draw (37) to (1526);
        \draw [style=hadamard edge] (38) to (677);
        \draw [style=hadamard edge] (38) to (678);
        \draw [style=hadamard edge] (38) to (679);
        \draw [style=hadamard edge] (38) to (680);
        \draw (38) to (1527);
        \draw [style=hadamard edge] (39) to (681);
        \draw [style=hadamard edge] (39) to (682);
        \draw [style=hadamard edge] (39) to (683);
        \draw [style=hadamard edge] (39) to (684);
        \draw (39) to (1528);
        \draw [style=hadamard edge] (40) to (685);
        \draw [style=hadamard edge] (40) to (686);
        \draw [style=hadamard edge] (40) to (687);
        \draw [style=hadamard edge] (40) to (688);
        \draw (40) to (1529);
        \draw [style=hadamard edge] (41) to (689);
        \draw [style=hadamard edge] (41) to (690);
        \draw [style=hadamard edge] (41) to (691);
        \draw [style=hadamard edge] (41) to (692);
        \draw (41) to (1530);
        \draw [style=hadamard edge] (42) to (693);
        \draw [style=hadamard edge] (42) to (694);
        \draw [style=hadamard edge] (42) to (695);
        \draw [style=hadamard edge] (42) to (696);
        \draw (42) to (1531);
        \draw [style=hadamard edge] (43) to (697);
        \draw [style=hadamard edge] (43) to (698);
        \draw [style=hadamard edge] (43) to (699);
        \draw [style=hadamard edge] (43) to (700);
        \draw (43) to (1532);
        \draw [style=hadamard edge] (44) to (701);
        \draw [style=hadamard edge] (44) to (702);
        \draw [style=hadamard edge] (44) to (703);
        \draw [style=hadamard edge] (44) to (704);
        \draw (44) to (1533);
        \draw [style=hadamard edge] (45) to (705);
        \draw [style=hadamard edge] (45) to (706);
        \draw [style=hadamard edge] (45) to (707);
        \draw [style=hadamard edge] (45) to (708);
        \draw (45) to (1534);
        \draw [style=hadamard edge] (46) to (709);
        \draw [style=hadamard edge] (46) to (710);
        \draw [style=hadamard edge] (46) to (711);
        \draw [style=hadamard edge] (46) to (712);
        \draw (46) to (1535);
        \draw [style=hadamard edge] (47) to (713);
        \draw [style=hadamard edge] (47) to (714);
        \draw [style=hadamard edge] (47) to (715);
        \draw [style=hadamard edge] (47) to (716);
        \draw (47) to (1536);
        \draw [style=hadamard edge] (48) to (717);
        \draw [style=hadamard edge] (48) to (718);
        \draw [style=hadamard edge] (48) to (719);
        \draw [style=hadamard edge] (48) to (720);
        \draw (48) to (1537);
        \draw [style=hadamard edge] (49) to (721);
        \draw [style=hadamard edge] (49) to (722);
        \draw [style=hadamard edge] (49) to (723);
        \draw [style=hadamard edge] (49) to (724);
        \draw (49) to (1538);
        \draw [style=hadamard edge] (50) to (725);
        \draw [style=hadamard edge] (50) to (726);
        \draw [style=hadamard edge] (50) to (727);
        \draw [style=hadamard edge] (50) to (728);
        \draw (50) to (1539);
        \draw [style=hadamard edge] (51) to (729);
        \draw [style=hadamard edge] (51) to (730);
        \draw [style=hadamard edge] (51) to (731);
        \draw [style=hadamard edge] (51) to (732);
        \draw (51) to (1540);
        \draw [style=hadamard edge] (52) to (733);
        \draw [style=hadamard edge] (52) to (734);
        \draw [style=hadamard edge] (52) to (735);
        \draw [style=hadamard edge] (52) to (736);
        \draw (52) to (1541);
        \draw [style=hadamard edge] (53) to (737);
        \draw [style=hadamard edge] (53) to (738);
        \draw [style=hadamard edge] (53) to (739);
        \draw [style=hadamard edge] (53) to (740);
        \draw (53) to (1542);
        \draw [style=hadamard edge] (54) to (741);
        \draw [style=hadamard edge] (54) to (742);
        \draw [style=hadamard edge] (54) to (743);
        \draw [style=hadamard edge] (54) to (744);
        \draw (54) to (1543);
        \draw [style=hadamard edge] (55) to (745);
        \draw [style=hadamard edge] (55) to (746);
        \draw [style=hadamard edge] (55) to (747);
        \draw [style=hadamard edge] (55) to (748);
        \draw (55) to (1544);
        \draw [style=hadamard edge] (56) to (749);
        \draw [style=hadamard edge] (56) to (750);
        \draw [style=hadamard edge] (56) to (751);
        \draw [style=hadamard edge] (56) to (752);
        \draw (56) to (1545);
        \draw [style=hadamard edge] (57) to (753);
        \draw [style=hadamard edge] (57) to (754);
        \draw [style=hadamard edge] (57) to (755);
        \draw [style=hadamard edge] (57) to (756);
        \draw (57) to (1546);
        \draw [style=hadamard edge] (58) to (757);
        \draw [style=hadamard edge] (58) to (758);
        \draw [style=hadamard edge] (58) to (759);
        \draw [style=hadamard edge] (58) to (760);
        \draw (58) to (1547);
        \draw [style=hadamard edge] (59) to (761);
        \draw [style=hadamard edge] (59) to (762);
        \draw [style=hadamard edge] (59) to (763);
        \draw [style=hadamard edge] (59) to (764);
        \draw (59) to (1548);
        \draw [style=hadamard edge] (60) to (765);
        \draw [style=hadamard edge] (60) to (766);
        \draw [style=hadamard edge] (60) to (767);
        \draw [style=hadamard edge] (60) to (768);
        \draw (60) to (1549);
        \draw [style=hadamard edge] (61) to (769);
        \draw [style=hadamard edge] (61) to (770);
        \draw [style=hadamard edge] (61) to (771);
        \draw [style=hadamard edge] (61) to (772);
        \draw (61) to (1550);
        \draw [style=hadamard edge] (62) to (773);
        \draw [style=hadamard edge] (62) to (774);
        \draw [style=hadamard edge] (62) to (775);
        \draw [style=hadamard edge] (62) to (776);
        \draw (62) to (1551);
        \draw [style=hadamard edge] (63) to (777);
        \draw [style=hadamard edge] (63) to (778);
        \draw [style=hadamard edge] (63) to (779);
        \draw [style=hadamard edge] (63) to (780);
        \draw (63) to (1552);
        \draw [style=hadamard edge] (64) to (781);
        \draw [style=hadamard edge] (64) to (782);
        \draw [style=hadamard edge] (64) to (783);
        \draw [style=hadamard edge] (64) to (784);
        \draw (64) to (1553);
        \draw [style=hadamard edge] (65) to (785);
        \draw [style=hadamard edge] (65) to (786);
        \draw [style=hadamard edge] (65) to (787);
        \draw [style=hadamard edge] (65) to (788);
        \draw (65) to (1554);
        \draw [style=hadamard edge] (66) to (789);
        \draw [style=hadamard edge] (66) to (790);
        \draw [style=hadamard edge] (66) to (791);
        \draw [style=hadamard edge] (66) to (792);
        \draw (66) to (1555);
        \draw [style=hadamard edge] (67) to (793);
        \draw [style=hadamard edge] (67) to (794);
        \draw [style=hadamard edge] (67) to (795);
        \draw [style=hadamard edge] (67) to (796);
        \draw (67) to (1556);
        \draw [style=hadamard edge] (68) to (797);
        \draw [style=hadamard edge] (68) to (798);
        \draw [style=hadamard edge] (68) to (799);
        \draw [style=hadamard edge] (68) to (800);
        \draw (68) to (1557);
        \draw [style=hadamard edge] (69) to (801);
        \draw [style=hadamard edge] (69) to (802);
        \draw [style=hadamard edge] (69) to (803);
        \draw [style=hadamard edge] (69) to (804);
        \draw (69) to (1558);
        \draw [style=hadamard edge] (70) to (805);
        \draw [style=hadamard edge] (70) to (806);
        \draw [style=hadamard edge] (70) to (807);
        \draw [style=hadamard edge] (70) to (808);
        \draw (70) to (1559);
        \draw [style=hadamard edge] (71) to (809);
        \draw [style=hadamard edge] (71) to (810);
        \draw [style=hadamard edge] (71) to (811);
        \draw [style=hadamard edge] (71) to (812);
        \draw (71) to (1560);
        \draw [style=hadamard edge] (72) to (813);
        \draw [style=hadamard edge] (72) to (814);
        \draw [style=hadamard edge] (72) to (815);
        \draw [style=hadamard edge] (72) to (816);
        \draw (72) to (1561);
        \draw [style=hadamard edge] (73) to (817);
        \draw [style=hadamard edge] (73) to (818);
        \draw [style=hadamard edge] (73) to (819);
        \draw [style=hadamard edge] (73) to (820);
        \draw (73) to (1562);
        \draw [style=hadamard edge] (74) to (821);
        \draw [style=hadamard edge] (74) to (822);
        \draw [style=hadamard edge] (74) to (823);
        \draw [style=hadamard edge] (74) to (824);
        \draw (74) to (1563);
        \draw [style=hadamard edge] (75) to (825);
        \draw [style=hadamard edge] (75) to (826);
        \draw [style=hadamard edge] (75) to (827);
        \draw [style=hadamard edge] (75) to (828);
        \draw (75) to (1564);
        \draw [style=hadamard edge] (76) to (829);
        \draw [style=hadamard edge] (76) to (830);
        \draw [style=hadamard edge] (76) to (831);
        \draw [style=hadamard edge] (76) to (832);
        \draw (76) to (1565);
        \draw [style=hadamard edge] (77) to (833);
        \draw [style=hadamard edge] (77) to (834);
        \draw [style=hadamard edge] (77) to (835);
        \draw [style=hadamard edge] (77) to (836);
        \draw (77) to (1566);
        \draw [style=hadamard edge] (78) to (837);
        \draw [style=hadamard edge] (78) to (838);
        \draw [style=hadamard edge] (78) to (839);
        \draw [style=hadamard edge] (78) to (840);
        \draw (78) to (1567);
        \draw [style=hadamard edge] (79) to (841);
        \draw [style=hadamard edge] (79) to (842);
        \draw [style=hadamard edge] (79) to (843);
        \draw [style=hadamard edge] (79) to (844);
        \draw (79) to (1568);
        \draw [style=hadamard edge] (80) to (845);
        \draw [style=hadamard edge] (80) to (846);
        \draw [style=hadamard edge] (80) to (847);
        \draw [style=hadamard edge] (80) to (848);
        \draw (80) to (1569);
        \draw [style=hadamard edge] (81) to (849);
        \draw [style=hadamard edge] (81) to (850);
        \draw [style=hadamard edge] (81) to (851);
        \draw [style=hadamard edge] (81) to (852);
        \draw (81) to (1570);
        \draw [style=hadamard edge] (82) to (853);
        \draw [style=hadamard edge] (82) to (854);
        \draw [style=hadamard edge] (82) to (855);
        \draw [style=hadamard edge] (82) to (856);
        \draw (82) to (1571);
        \draw [style=hadamard edge] (83) to (857);
        \draw [style=hadamard edge] (83) to (858);
        \draw [style=hadamard edge] (83) to (859);
        \draw [style=hadamard edge] (83) to (860);
        \draw (83) to (1572);
        \draw [style=hadamard edge] (84) to (861);
        \draw [style=hadamard edge] (84) to (862);
        \draw [style=hadamard edge] (84) to (863);
        \draw [style=hadamard edge] (84) to (864);
        \draw (84) to (1573);
        \draw [style=hadamard edge] (85) to (865);
        \draw [style=hadamard edge] (85) to (866);
        \draw [style=hadamard edge] (85) to (867);
        \draw [style=hadamard edge] (85) to (868);
        \draw (85) to (1574);
        \draw [style=hadamard edge] (86) to (869);
        \draw [style=hadamard edge] (86) to (870);
        \draw [style=hadamard edge] (86) to (871);
        \draw [style=hadamard edge] (86) to (872);
        \draw (86) to (1575);
        \draw [style=hadamard edge] (87) to (873);
        \draw [style=hadamard edge] (87) to (874);
        \draw [style=hadamard edge] (87) to (875);
        \draw [style=hadamard edge] (87) to (876);
        \draw (87) to (1576);
        \draw [style=hadamard edge] (88) to (877);
        \draw [style=hadamard edge] (88) to (878);
        \draw [style=hadamard edge] (88) to (879);
        \draw [style=hadamard edge] (88) to (880);
        \draw (88) to (1577);
        \draw [style=hadamard edge] (89) to (881);
        \draw [style=hadamard edge] (89) to (882);
        \draw [style=hadamard edge] (89) to (883);
        \draw [style=hadamard edge] (89) to (884);
        \draw (89) to (1578);
        \draw [style=hadamard edge] (90) to (885);
        \draw [style=hadamard edge] (90) to (886);
        \draw [style=hadamard edge] (90) to (887);
        \draw [style=hadamard edge] (90) to (888);
        \draw (90) to (1579);
        \draw [style=hadamard edge] (91) to (889);
        \draw [style=hadamard edge] (91) to (890);
        \draw [style=hadamard edge] (91) to (891);
        \draw [style=hadamard edge] (91) to (892);
        \draw (91) to (1580);
        \draw [style=hadamard edge] (92) to (893);
        \draw [style=hadamard edge] (92) to (894);
        \draw [style=hadamard edge] (92) to (895);
        \draw [style=hadamard edge] (92) to (896);
        \draw (92) to (1581);
        \draw [style=hadamard edge] (93) to (897);
        \draw [style=hadamard edge] (93) to (898);
        \draw [style=hadamard edge] (93) to (899);
        \draw [style=hadamard edge] (93) to (900);
        \draw (93) to (1582);
        \draw [style=hadamard edge] (94) to (901);
        \draw [style=hadamard edge] (94) to (902);
        \draw [style=hadamard edge] (94) to (903);
        \draw [style=hadamard edge] (94) to (904);
        \draw (94) to (1583);
        \draw [style=hadamard edge] (95) to (905);
        \draw [style=hadamard edge] (95) to (906);
        \draw [style=hadamard edge] (95) to (907);
        \draw [style=hadamard edge] (95) to (908);
        \draw (95) to (1584);
        \draw [style=hadamard edge] (96) to (909);
        \draw [style=hadamard edge] (96) to (910);
        \draw [style=hadamard edge] (96) to (911);
        \draw [style=hadamard edge] (96) to (912);
        \draw (96) to (1585);
        \draw [style=hadamard edge] (97) to (913);
        \draw [style=hadamard edge] (97) to (914);
        \draw [style=hadamard edge] (97) to (915);
        \draw [style=hadamard edge] (97) to (916);
        \draw (97) to (1586);
        \draw [style=hadamard edge] (98) to (917);
        \draw [style=hadamard edge] (98) to (918);
        \draw [style=hadamard edge] (98) to (919);
        \draw [style=hadamard edge] (98) to (920);
        \draw (98) to (1587);
        \draw [style=hadamard edge] (99) to (921);
        \draw [style=hadamard edge] (99) to (922);
        \draw [style=hadamard edge] (99) to (923);
        \draw [style=hadamard edge] (99) to (924);
        \draw (99) to (1588);
        \draw [style=hadamard edge] (100) to (925);
        \draw [style=hadamard edge] (100) to (926);
        \draw [style=hadamard edge] (100) to (927);
        \draw [style=hadamard edge] (100) to (928);
        \draw (100) to (1589);
        \draw [style=hadamard edge] (101) to (929);
        \draw [style=hadamard edge] (101) to (930);
        \draw [style=hadamard edge] (101) to (931);
        \draw [style=hadamard edge] (101) to (932);
        \draw (101) to (1590);
        \draw [style=hadamard edge] (102) to (933);
        \draw [style=hadamard edge] (102) to (934);
        \draw [style=hadamard edge] (102) to (935);
        \draw [style=hadamard edge] (102) to (936);
        \draw (102) to (1591);
        \draw [style=hadamard edge] (103) to (937);
        \draw [style=hadamard edge] (103) to (938);
        \draw [style=hadamard edge] (103) to (939);
        \draw [style=hadamard edge] (103) to (940);
        \draw (103) to (1592);
        \draw [style=hadamard edge] (104) to (941);
        \draw [style=hadamard edge] (104) to (942);
        \draw [style=hadamard edge] (104) to (943);
        \draw [style=hadamard edge] (104) to (944);
        \draw (104) to (1593);
        \draw [style=hadamard edge] (105) to (945);
        \draw [style=hadamard edge] (105) to (946);
        \draw [style=hadamard edge] (105) to (947);
        \draw [style=hadamard edge] (105) to (948);
        \draw (105) to (1594);
        \draw [style=hadamard edge] (106) to (949);
        \draw [style=hadamard edge] (106) to (950);
        \draw [style=hadamard edge] (106) to (951);
        \draw [style=hadamard edge] (106) to (952);
        \draw (106) to (1595);
        \draw [style=hadamard edge] (107) to (953);
        \draw [style=hadamard edge] (107) to (954);
        \draw [style=hadamard edge] (107) to (955);
        \draw [style=hadamard edge] (107) to (956);
        \draw (107) to (1596);
        \draw [style=hadamard edge] (108) to (957);
        \draw [style=hadamard edge] (108) to (958);
        \draw [style=hadamard edge] (108) to (959);
        \draw [style=hadamard edge] (108) to (960);
        \draw (108) to (1597);
        \draw [style=hadamard edge] (109) to (961);
        \draw [style=hadamard edge] (109) to (962);
        \draw [style=hadamard edge] (109) to (963);
        \draw [style=hadamard edge] (109) to (964);
        \draw (109) to (1598);
        \draw [style=hadamard edge] (110) to (965);
        \draw [style=hadamard edge] (110) to (966);
        \draw [style=hadamard edge] (110) to (967);
        \draw [style=hadamard edge] (110) to (968);
        \draw (110) to (1599);
        \draw [style=hadamard edge] (111) to (969);
        \draw [style=hadamard edge] (111) to (970);
        \draw [style=hadamard edge] (111) to (971);
        \draw [style=hadamard edge] (111) to (972);
        \draw (111) to (1600);
        \draw [style=hadamard edge] (112) to (973);
        \draw [style=hadamard edge] (112) to (974);
        \draw [style=hadamard edge] (112) to (975);
        \draw [style=hadamard edge] (112) to (976);
        \draw (112) to (1601);
        \draw [style=hadamard edge] (113) to (977);
        \draw [style=hadamard edge] (113) to (978);
        \draw [style=hadamard edge] (113) to (979);
        \draw [style=hadamard edge] (113) to (980);
        \draw (113) to (1602);
        \draw [style=hadamard edge] (114) to (981);
        \draw [style=hadamard edge] (114) to (982);
        \draw [style=hadamard edge] (114) to (983);
        \draw [style=hadamard edge] (114) to (984);
        \draw (114) to (1603);
        \draw [style=hadamard edge] (115) to (985);
        \draw [style=hadamard edge] (115) to (986);
        \draw [style=hadamard edge] (115) to (987);
        \draw [style=hadamard edge] (115) to (988);
        \draw (115) to (1604);
        \draw [style=hadamard edge] (116) to (989);
        \draw [style=hadamard edge] (116) to (990);
        \draw [style=hadamard edge] (116) to (991);
        \draw [style=hadamard edge] (116) to (992);
        \draw (116) to (1605);
        \draw [style=hadamard edge] (117) to (993);
        \draw [style=hadamard edge] (117) to (994);
        \draw [style=hadamard edge] (117) to (995);
        \draw [style=hadamard edge] (117) to (996);
        \draw (117) to (1606);
        \draw [style=hadamard edge] (118) to (997);
        \draw [style=hadamard edge] (118) to (998);
        \draw [style=hadamard edge] (118) to (999);
        \draw [style=hadamard edge] (118) to (1000);
        \draw (118) to (1607);
        \draw [style=hadamard edge] (119) to (1001);
        \draw [style=hadamard edge] (119) to (1002);
        \draw [style=hadamard edge] (119) to (1003);
        \draw [style=hadamard edge] (119) to (1004);
        \draw (119) to (1608);
        \draw [style=hadamard edge] (120) to (1005);
        \draw [style=hadamard edge] (120) to (1006);
        \draw [style=hadamard edge] (120) to (1007);
        \draw [style=hadamard edge] (120) to (1008);
        \draw (120) to (1609);
        \draw [style=hadamard edge] (121) to (1009);
        \draw [style=hadamard edge] (121) to (1010);
        \draw [style=hadamard edge] (121) to (1011);
        \draw [style=hadamard edge] (121) to (1012);
        \draw (121) to (1610);
        \draw [style=hadamard edge] (122) to (1013);
        \draw [style=hadamard edge] (122) to (1014);
        \draw [style=hadamard edge] (122) to (1015);
        \draw [style=hadamard edge] (122) to (1016);
        \draw (122) to (1611);
        \draw [style=hadamard edge] (123) to (1017);
        \draw [style=hadamard edge] (123) to (1018);
        \draw [style=hadamard edge] (123) to (1019);
        \draw [style=hadamard edge] (123) to (1020);
        \draw (123) to (1612);
        \draw [style=hadamard edge] (124) to (1021);
        \draw [style=hadamard edge] (124) to (1022);
        \draw [style=hadamard edge] (124) to (1023);
        \draw [style=hadamard edge] (124) to (1024);
        \draw (124) to (1613);
        \draw [style=hadamard edge] (125) to (1025);
        \draw [style=hadamard edge] (125) to (1026);
        \draw [style=hadamard edge] (125) to (1027);
        \draw [style=hadamard edge] (125) to (1028);
        \draw (125) to (1614);
        \draw [style=hadamard edge] (126) to (1029);
        \draw [style=hadamard edge] (126) to (1030);
        \draw [style=hadamard edge] (126) to (1031);
        \draw [style=hadamard edge] (126) to (1032);
        \draw (126) to (1615);
        \draw [style=hadamard edge] (127) to (1033);
        \draw [style=hadamard edge] (127) to (1034);
        \draw [style=hadamard edge] (127) to (1035);
        \draw [style=hadamard edge] (127) to (1036);
        \draw (127) to (1616);
        \draw [style=hadamard edge] (128) to (1037);
        \draw [style=hadamard edge] (128) to (1038);
        \draw [style=hadamard edge] (128) to (1039);
        \draw [style=hadamard edge] (128) to (1040);
        \draw (128) to (1617);
        \draw [style=hadamard edge] (129) to (1041);
        \draw [style=hadamard edge] (129) to (1042);
        \draw [style=hadamard edge] (129) to (1043);
        \draw [style=hadamard edge] (129) to (1044);
        \draw (129) to (1618);
        \draw [style=hadamard edge] (130) to (1045);
        \draw [style=hadamard edge] (130) to (1046);
        \draw [style=hadamard edge] (130) to (1047);
        \draw [style=hadamard edge] (130) to (1048);
        \draw (130) to (1619);
        \draw [style=hadamard edge] (131) to (1049);
        \draw [style=hadamard edge] (131) to (1050);
        \draw [style=hadamard edge] (131) to (1051);
        \draw [style=hadamard edge] (131) to (1052);
        \draw (131) to (1620);
        \draw [style=hadamard edge] (132) to (1053);
        \draw [style=hadamard edge] (132) to (1054);
        \draw [style=hadamard edge] (132) to (1055);
        \draw [style=hadamard edge] (132) to (1056);
        \draw (132) to (1621);
        \draw [style=hadamard edge] (133) to (1057);
        \draw [style=hadamard edge] (133) to (1058);
        \draw [style=hadamard edge] (133) to (1059);
        \draw [style=hadamard edge] (133) to (1060);
        \draw (133) to (1622);
        \draw [style=hadamard edge] (134) to (1061);
        \draw [style=hadamard edge] (134) to (1062);
        \draw [style=hadamard edge] (134) to (1063);
        \draw [style=hadamard edge] (134) to (1064);
        \draw (134) to (1623);
        \draw [style=hadamard edge] (135) to (1065);
        \draw [style=hadamard edge] (135) to (1066);
        \draw [style=hadamard edge] (135) to (1067);
        \draw [style=hadamard edge] (135) to (1068);
        \draw (135) to (1624);
        \draw [style=hadamard edge] (136) to (1069);
        \draw [style=hadamard edge] (136) to (1070);
        \draw [style=hadamard edge] (136) to (1071);
        \draw [style=hadamard edge] (136) to (1072);
        \draw (136) to (1625);
        \draw [style=hadamard edge] (137) to (1073);
        \draw [style=hadamard edge] (137) to (1074);
        \draw [style=hadamard edge] (137) to (1075);
        \draw [style=hadamard edge] (137) to (1076);
        \draw (137) to (1626);
        \draw [style=hadamard edge] (138) to (1077);
        \draw [style=hadamard edge] (138) to (1078);
        \draw [style=hadamard edge] (138) to (1079);
        \draw [style=hadamard edge] (138) to (1080);
        \draw (138) to (1627);
        \draw [style=hadamard edge] (139) to (1081);
        \draw [style=hadamard edge] (139) to (1082);
        \draw [style=hadamard edge] (139) to (1083);
        \draw [style=hadamard edge] (139) to (1084);
        \draw (139) to (1628);
        \draw [style=hadamard edge] (140) to (1085);
        \draw [style=hadamard edge] (140) to (1086);
        \draw [style=hadamard edge] (140) to (1087);
        \draw [style=hadamard edge] (140) to (1088);
        \draw (140) to (1629);
        \draw [style=hadamard edge] (141) to (1089);
        \draw [style=hadamard edge] (141) to (1090);
        \draw [style=hadamard edge] (141) to (1091);
        \draw [style=hadamard edge] (141) to (1092);
        \draw (141) to (1630);
        \draw [style=hadamard edge] (142) to (1093);
        \draw [style=hadamard edge] (142) to (1094);
        \draw [style=hadamard edge] (142) to (1095);
        \draw [style=hadamard edge] (142) to (1096);
        \draw (142) to (1631);
        \draw [style=hadamard edge] (143) to (1097);
        \draw [style=hadamard edge] (143) to (1098);
        \draw [style=hadamard edge] (143) to (1099);
        \draw [style=hadamard edge] (143) to (1100);
        \draw (143) to (1632);
        \draw [style=hadamard edge] (144) to (1101);
        \draw [style=hadamard edge] (144) to (1102);
        \draw [style=hadamard edge] (144) to (1103);
        \draw [style=hadamard edge] (144) to (1104);
        \draw (144) to (1633);
        \draw [style=hadamard edge] (145) to (1105);
        \draw [style=hadamard edge] (145) to (1106);
        \draw [style=hadamard edge] (145) to (1107);
        \draw [style=hadamard edge] (145) to (1108);
        \draw (145) to (1634);
        \draw [style=hadamard edge] (146) to (1109);
        \draw [style=hadamard edge] (146) to (1110);
        \draw [style=hadamard edge] (146) to (1111);
        \draw [style=hadamard edge] (146) to (1112);
        \draw (146) to (1635);
        \draw [style=hadamard edge] (147) to (1113);
        \draw [style=hadamard edge] (147) to (1114);
        \draw [style=hadamard edge] (147) to (1115);
        \draw [style=hadamard edge] (147) to (1116);
        \draw (147) to (1636);
        \draw [style=hadamard edge] (148) to (1117);
        \draw [style=hadamard edge] (148) to (1118);
        \draw [style=hadamard edge] (148) to (1119);
        \draw [style=hadamard edge] (148) to (1120);
        \draw (148) to (1637);
        \draw [style=hadamard edge] (149) to (1121);
        \draw [style=hadamard edge] (149) to (1122);
        \draw [style=hadamard edge] (149) to (1123);
        \draw [style=hadamard edge] (149) to (1124);
        \draw (149) to (1638);
        \draw [style=hadamard edge] (150) to (1125);
        \draw [style=hadamard edge] (150) to (1126);
        \draw [style=hadamard edge] (150) to (1127);
        \draw [style=hadamard edge] (150) to (1128);
        \draw (150) to (1639);
        \draw [style=hadamard edge] (151) to (1129);
        \draw [style=hadamard edge] (151) to (1130);
        \draw [style=hadamard edge] (151) to (1131);
        \draw [style=hadamard edge] (151) to (1132);
        \draw (151) to (1640);
        \draw [style=hadamard edge] (152) to (1133);
        \draw [style=hadamard edge] (152) to (1134);
        \draw [style=hadamard edge] (152) to (1135);
        \draw [style=hadamard edge] (152) to (1136);
        \draw (152) to (1641);
        \draw [style=hadamard edge] (153) to (1137);
        \draw [style=hadamard edge] (153) to (1138);
        \draw [style=hadamard edge] (153) to (1139);
        \draw [style=hadamard edge] (153) to (1140);
        \draw (153) to (1642);
        \draw [style=hadamard edge] (154) to (1141);
        \draw [style=hadamard edge] (154) to (1142);
        \draw [style=hadamard edge] (154) to (1143);
        \draw [style=hadamard edge] (154) to (1144);
        \draw (154) to (1643);
        \draw [style=hadamard edge] (155) to (1145);
        \draw [style=hadamard edge] (155) to (1146);
        \draw [style=hadamard edge] (155) to (1147);
        \draw [style=hadamard edge] (155) to (1148);
        \draw (155) to (1644);
        \draw [style=hadamard edge] (156) to (1149);
        \draw [style=hadamard edge] (156) to (1150);
        \draw [style=hadamard edge] (156) to (1151);
        \draw [style=hadamard edge] (156) to (1152);
        \draw (156) to (1645);
        \draw [style=hadamard edge] (157) to (1153);
        \draw [style=hadamard edge] (157) to (1154);
        \draw [style=hadamard edge] (157) to (1155);
        \draw [style=hadamard edge] (157) to (1156);
        \draw (157) to (1646);
        \draw [style=hadamard edge] (158) to (1157);
        \draw [style=hadamard edge] (158) to (1158);
        \draw [style=hadamard edge] (158) to (1159);
        \draw [style=hadamard edge] (158) to (1160);
        \draw (158) to (1647);
        \draw [style=hadamard edge] (159) to (1161);
        \draw [style=hadamard edge] (159) to (1162);
        \draw [style=hadamard edge] (159) to (1163);
        \draw [style=hadamard edge] (159) to (1164);
        \draw (159) to (1648);
        \draw [style=hadamard edge] (160) to (1165);
        \draw [style=hadamard edge] (160) to (1166);
        \draw [style=hadamard edge] (160) to (1167);
        \draw [style=hadamard edge] (160) to (1168);
        \draw (160) to (1649);
        \draw [style=hadamard edge] (161) to (1169);
        \draw [style=hadamard edge] (161) to (1170);
        \draw [style=hadamard edge] (161) to (1171);
        \draw [style=hadamard edge] (161) to (1172);
        \draw (161) to (1650);
        \draw [style=hadamard edge] (162) to (1173);
        \draw [style=hadamard edge] (162) to (1174);
        \draw [style=hadamard edge] (162) to (1175);
        \draw [style=hadamard edge] (162) to (1176);
        \draw (162) to (1651);
        \draw [style=hadamard edge] (163) to (1177);
        \draw [style=hadamard edge] (163) to (1178);
        \draw [style=hadamard edge] (163) to (1179);
        \draw [style=hadamard edge] (163) to (1180);
        \draw (163) to (1652);
        \draw [style=hadamard edge] (164) to (1181);
        \draw [style=hadamard edge] (164) to (1182);
        \draw [style=hadamard edge] (164) to (1183);
        \draw [style=hadamard edge] (164) to (1184);
        \draw (164) to (1653);
        \draw [style=hadamard edge] (165) to (1185);
        \draw [style=hadamard edge] (165) to (1186);
        \draw [style=hadamard edge] (165) to (1187);
        \draw [style=hadamard edge] (165) to (1188);
        \draw (165) to (1654);
        \draw [style=hadamard edge] (166) to (1189);
        \draw [style=hadamard edge] (166) to (1190);
        \draw [style=hadamard edge] (166) to (1191);
        \draw [style=hadamard edge] (166) to (1192);
        \draw (166) to (1655);
        \draw [style=hadamard edge] (167) to (1193);
        \draw [style=hadamard edge] (167) to (1194);
        \draw [style=hadamard edge] (167) to (1195);
        \draw [style=hadamard edge] (167) to (1196);
        \draw (167) to (1656);
        \draw [style=hadamard edge] (168) to (1197);
        \draw [style=hadamard edge] (168) to (1198);
        \draw [style=hadamard edge] (168) to (1199);
        \draw [style=hadamard edge] (168) to (1200);
        \draw (168) to (1657);
        \draw [style=hadamard edge] (169) to (1201);
        \draw [style=hadamard edge] (169) to (1202);
        \draw [style=hadamard edge] (169) to (1203);
        \draw [style=hadamard edge] (169) to (1204);
        \draw (169) to (1658);
        \draw [style=hadamard edge] (170) to (1205);
        \draw [style=hadamard edge] (170) to (1206);
        \draw [style=hadamard edge] (170) to (1207);
        \draw [style=hadamard edge] (170) to (1208);
        \draw (170) to (1659);
        \draw [style=hadamard edge] (171) to (1209);
        \draw [style=hadamard edge] (171) to (1210);
        \draw [style=hadamard edge] (171) to (1211);
        \draw [style=hadamard edge] (171) to (1212);
        \draw (171) to (1660);
        \draw [style=hadamard edge] (172) to (1213);
        \draw [style=hadamard edge] (172) to (1214);
        \draw [style=hadamard edge] (172) to (1215);
        \draw [style=hadamard edge] (172) to (1216);
        \draw (172) to (1661);
        \draw [style=hadamard edge] (173) to (1217);
        \draw [style=hadamard edge] (173) to (1218);
        \draw [style=hadamard edge] (173) to (1219);
        \draw [style=hadamard edge] (173) to (1220);
        \draw (173) to (1662);
        \draw [style=hadamard edge] (174) to (1221);
        \draw [style=hadamard edge] (174) to (1222);
        \draw [style=hadamard edge] (174) to (1223);
        \draw [style=hadamard edge] (174) to (1224);
        \draw (174) to (1663);
        \draw [style=hadamard edge] (175) to (1225);
        \draw [style=hadamard edge] (175) to (1226);
        \draw [style=hadamard edge] (175) to (1227);
        \draw [style=hadamard edge] (175) to (1228);
        \draw (175) to (1664);
        \draw [style=hadamard edge] (176) to (1229);
        \draw [style=hadamard edge] (176) to (1230);
        \draw [style=hadamard edge] (176) to (1231);
        \draw [style=hadamard edge] (176) to (1232);
        \draw (176) to (1665);
        \draw [style=hadamard edge] (177) to (1233);
        \draw [style=hadamard edge] (177) to (1234);
        \draw [style=hadamard edge] (177) to (1235);
        \draw [style=hadamard edge] (177) to (1236);
        \draw (177) to (1666);
        \draw [style=hadamard edge] (178) to (1237);
        \draw [style=hadamard edge] (178) to (1238);
        \draw [style=hadamard edge] (178) to (1239);
        \draw [style=hadamard edge] (178) to (1240);
        \draw (178) to (1667);
        \draw [style=hadamard edge] (179) to (1241);
        \draw [style=hadamard edge] (179) to (1242);
        \draw [style=hadamard edge] (179) to (1243);
        \draw [style=hadamard edge] (179) to (1244);
        \draw (179) to (1668);
        \draw [style=hadamard edge] (180) to (1245);
        \draw [style=hadamard edge] (180) to (1246);
        \draw [style=hadamard edge] (180) to (1247);
        \draw [style=hadamard edge] (180) to (1248);
        \draw (180) to (1669);
        \draw [style=hadamard edge] (181) to (1249);
        \draw [style=hadamard edge] (181) to (1250);
        \draw [style=hadamard edge] (181) to (1251);
        \draw [style=hadamard edge] (181) to (1252);
        \draw (181) to (1670);
        \draw [style=hadamard edge] (182) to (1253);
        \draw [style=hadamard edge] (182) to (1254);
        \draw [style=hadamard edge] (182) to (1255);
        \draw [style=hadamard edge] (182) to (1256);
        \draw (182) to (1671);
        \draw [style=hadamard edge] (183) to (1257);
        \draw [style=hadamard edge] (183) to (1258);
        \draw [style=hadamard edge] (183) to (1259);
        \draw [style=hadamard edge] (183) to (1260);
        \draw (183) to (1672);
        \draw [style=hadamard edge] (184) to (1261);
        \draw [style=hadamard edge] (184) to (1262);
        \draw [style=hadamard edge] (184) to (1263);
        \draw [style=hadamard edge] (184) to (1264);
        \draw (184) to (1673);
        \draw [style=hadamard edge] (185) to (1265);
        \draw [style=hadamard edge] (185) to (1266);
        \draw [style=hadamard edge] (185) to (1267);
        \draw [style=hadamard edge] (185) to (1268);
        \draw (185) to (1674);
        \draw [style=hadamard edge] (186) to (1269);
        \draw [style=hadamard edge] (186) to (1270);
        \draw [style=hadamard edge] (186) to (1271);
        \draw [style=hadamard edge] (186) to (1272);
        \draw (186) to (1675);
        \draw [style=hadamard edge] (187) to (1273);
        \draw [style=hadamard edge] (187) to (1274);
        \draw [style=hadamard edge] (187) to (1275);
        \draw [style=hadamard edge] (187) to (1276);
        \draw (187) to (1676);
        \draw [style=hadamard edge] (188) to (1277);
        \draw [style=hadamard edge] (188) to (1278);
        \draw [style=hadamard edge] (188) to (1279);
        \draw [style=hadamard edge] (188) to (1280);
        \draw (188) to (1677);
        \draw [style=hadamard edge] (189) to (1281);
        \draw [style=hadamard edge] (189) to (1282);
        \draw [style=hadamard edge] (189) to (1283);
        \draw [style=hadamard edge] (189) to (1284);
        \draw (189) to (1678);
        \draw [style=hadamard edge] (190) to (1285);
        \draw [style=hadamard edge] (190) to (1286);
        \draw [style=hadamard edge] (190) to (1287);
        \draw [style=hadamard edge] (190) to (1288);
        \draw (190) to (1679);
        \draw [style=hadamard edge] (191) to (1289);
        \draw [style=hadamard edge] (191) to (1290);
        \draw [style=hadamard edge] (191) to (1291);
        \draw [style=hadamard edge] (191) to (1292);
        \draw (191) to (1680);
        \draw [style=hadamard edge] (192) to (1293);
        \draw [style=hadamard edge] (192) to (1294);
        \draw [style=hadamard edge] (192) to (1295);
        \draw [style=hadamard edge] (192) to (1296);
        \draw (192) to (1681);
        \draw [style=hadamard edge] (193) to (1297);
        \draw [style=hadamard edge] (193) to (1298);
        \draw [style=hadamard edge] (193) to (1299);
        \draw [style=hadamard edge] (193) to (1300);
        \draw (193) to (1682);
        \draw [style=hadamard edge] (194) to (1301);
        \draw [style=hadamard edge] (194) to (1302);
        \draw [style=hadamard edge] (194) to (1303);
        \draw [style=hadamard edge] (194) to (1304);
        \draw (194) to (1683);
        \draw [style=hadamard edge] (195) to (1305);
        \draw [style=hadamard edge] (195) to (1306);
        \draw [style=hadamard edge] (195) to (1307);
        \draw [style=hadamard edge] (195) to (1308);
        \draw (195) to (1684);
        \draw [style=hadamard edge] (196) to (1309);
        \draw [style=hadamard edge] (196) to (1310);
        \draw [style=hadamard edge] (196) to (1311);
        \draw [style=hadamard edge] (196) to (1312);
        \draw (196) to (1685);
        \draw [style=hadamard edge] (197) to (1313);
        \draw [style=hadamard edge] (197) to (1314);
        \draw [style=hadamard edge] (197) to (1315);
        \draw [style=hadamard edge] (197) to (1316);
        \draw (197) to (1686);
        \draw [style=hadamard edge] (198) to (1317);
        \draw [style=hadamard edge] (198) to (1318);
        \draw [style=hadamard edge] (198) to (1319);
        \draw [style=hadamard edge] (198) to (1320);
        \draw (198) to (1687);
        \draw [style=hadamard edge] (199) to (1321);
        \draw [style=hadamard edge] (199) to (1322);
        \draw [style=hadamard edge] (199) to (1323);
        \draw [style=hadamard edge] (199) to (1324);
        \draw (199) to (1688);
        \draw [style=hadamard edge] (200) to (1325);
        \draw [style=hadamard edge] (200) to (1326);
        \draw [style=hadamard edge] (200) to (1327);
        \draw [style=hadamard edge] (200) to (1328);
        \draw (200) to (1689);
        \draw [style=hadamard edge] (201) to (1329);
        \draw [style=hadamard edge] (201) to (1330);
        \draw [style=hadamard edge] (201) to (1331);
        \draw [style=hadamard edge] (201) to (1332);
        \draw (201) to (1690);
        \draw [style=hadamard edge] (202) to (1333);
        \draw [style=hadamard edge] (202) to (1334);
        \draw [style=hadamard edge] (202) to (1335);
        \draw [style=hadamard edge] (202) to (1336);
        \draw (202) to (1691);
        \draw [style=hadamard edge] (203) to (1337);
        \draw [style=hadamard edge] (203) to (1338);
        \draw [style=hadamard edge] (203) to (1339);
        \draw [style=hadamard edge] (203) to (1340);
        \draw (203) to (1692);
        \draw [style=hadamard edge] (204) to (1341);
        \draw [style=hadamard edge] (204) to (1342);
        \draw [style=hadamard edge] (204) to (1343);
        \draw [style=hadamard edge] (204) to (1344);
        \draw (204) to (1693);
        \draw [style=hadamard edge] (205) to (1345);
        \draw [style=hadamard edge] (205) to (1346);
        \draw [style=hadamard edge] (205) to (1347);
        \draw [style=hadamard edge] (205) to (1348);
        \draw (205) to (1694);
        \draw [style=hadamard edge] (206) to (1349);
        \draw [style=hadamard edge] (206) to (1350);
        \draw [style=hadamard edge] (206) to (1351);
        \draw [style=hadamard edge] (206) to (1352);
        \draw (206) to (1695);
        \draw [style=hadamard edge] (207) to (1353);
        \draw [style=hadamard edge] (207) to (1354);
        \draw [style=hadamard edge] (207) to (1355);
        \draw [style=hadamard edge] (207) to (1356);
        \draw (207) to (1696);
        \draw [style=hadamard edge] (208) to (1357);
        \draw [style=hadamard edge] (208) to (1358);
        \draw [style=hadamard edge] (208) to (1359);
        \draw [style=hadamard edge] (208) to (1360);
        \draw (208) to (1697);
        \draw [style=hadamard edge] (209) to (1361);
        \draw [style=hadamard edge] (209) to (1362);
        \draw [style=hadamard edge] (209) to (1363);
        \draw [style=hadamard edge] (209) to (1364);
        \draw (209) to (1698);
        \draw [style=hadamard edge] (210) to (1365);
        \draw [style=hadamard edge] (210) to (1366);
        \draw [style=hadamard edge] (210) to (1367);
        \draw [style=hadamard edge] (210) to (1368);
        \draw (210) to (1699);
        \draw [style=hadamard edge] (211) to (1369);
        \draw [style=hadamard edge] (211) to (1370);
        \draw [style=hadamard edge] (211) to (1371);
        \draw [style=hadamard edge] (211) to (1372);
        \draw (211) to (1700);
        \draw [style=hadamard edge] (212) to (1373);
        \draw [style=hadamard edge] (212) to (1374);
        \draw [style=hadamard edge] (212) to (1375);
        \draw [style=hadamard edge] (212) to (1376);
        \draw (212) to (1701);
        \draw [style=hadamard edge] (213) to (1377);
        \draw [style=hadamard edge] (213) to (1378);
        \draw [style=hadamard edge] (213) to (1379);
        \draw [style=hadamard edge] (213) to (1380);
        \draw (213) to (1702);
        \draw [style=hadamard edge] (214) to (1381);
        \draw [style=hadamard edge] (214) to (1382);
        \draw [style=hadamard edge] (214) to (1383);
        \draw [style=hadamard edge] (214) to (1384);
        \draw (214) to (1703);
        \draw [style=hadamard edge] (215) to (1385);
        \draw [style=hadamard edge] (215) to (1386);
        \draw [style=hadamard edge] (215) to (1387);
        \draw [style=hadamard edge] (215) to (1388);
        \draw (215) to (1704);
        \draw [style=hadamard edge] (216) to (1389);
        \draw [style=hadamard edge] (216) to (1390);
        \draw [style=hadamard edge] (216) to (1391);
        \draw [style=hadamard edge] (216) to (1392);
        \draw (216) to (1705);
        \draw [style=hadamard edge] (217) to (1393);
        \draw [style=hadamard edge] (217) to (1394);
        \draw [style=hadamard edge] (217) to (1395);
        \draw [style=hadamard edge] (217) to (1396);
        \draw (217) to (1706);
        \draw [style=hadamard edge] (218) to (1397);
        \draw [style=hadamard edge] (218) to (1398);
        \draw [style=hadamard edge] (218) to (1399);
        \draw [style=hadamard edge] (218) to (1400);
        \draw (218) to (1707);
        \draw [style=hadamard edge] (219) to (1401);
        \draw [style=hadamard edge] (219) to (1402);
        \draw [style=hadamard edge] (219) to (1403);
        \draw [style=hadamard edge] (219) to (1404);
        \draw (219) to (1708);
        \draw [style=hadamard edge] (220) to (1405);
        \draw [style=hadamard edge] (220) to (1406);
        \draw [style=hadamard edge] (220) to (1407);
        \draw [style=hadamard edge] (220) to (1408);
        \draw (220) to (1709);
        \draw [style=hadamard edge] (221) to (1409);
        \draw [style=hadamard edge] (221) to (1410);
        \draw [style=hadamard edge] (221) to (1411);
        \draw [style=hadamard edge] (221) to (1412);
        \draw (221) to (1710);
        \draw [style=hadamard edge] (222) to (1413);
        \draw [style=hadamard edge] (222) to (1414);
        \draw [style=hadamard edge] (222) to (1415);
        \draw [style=hadamard edge] (222) to (1416);
        \draw (222) to (1711);
        \draw [style=hadamard edge] (223) to (1417);
        \draw [style=hadamard edge] (223) to (1418);
        \draw [style=hadamard edge] (223) to (1419);
        \draw [style=hadamard edge] (223) to (1420);
        \draw (223) to (1712);
        \draw [style=hadamard edge] (224) to (1421);
        \draw [style=hadamard edge] (224) to (1422);
        \draw [style=hadamard edge] (224) to (1423);
        \draw [style=hadamard edge] (224) to (1424);
        \draw (224) to (1713);
        \draw [style=hadamard edge] (225) to (1425);
        \draw [style=hadamard edge] (225) to (1426);
        \draw [style=hadamard edge] (225) to (1427);
        \draw [style=hadamard edge] (225) to (1428);
        \draw (225) to (1714);
        \draw [style=hadamard edge] (226) to (1429);
        \draw [style=hadamard edge] (226) to (1430);
        \draw [style=hadamard edge] (226) to (1431);
        \draw [style=hadamard edge] (226) to (1432);
        \draw (226) to (1715);
        \draw [style=hadamard edge] (227) to (1433);
        \draw [style=hadamard edge] (227) to (1434);
        \draw [style=hadamard edge] (227) to (1435);
        \draw [style=hadamard edge] (227) to (1436);
        \draw (227) to (1716);
        \draw [style=hadamard edge] (228) to (1437);
        \draw [style=hadamard edge] (228) to (1438);
        \draw [style=hadamard edge] (228) to (1439);
        \draw [style=hadamard edge] (228) to (1440);
        \draw (228) to (1717);
        \draw [style=hadamard edge] (229) to (1441);
        \draw [style=hadamard edge] (229) to (1442);
        \draw [style=hadamard edge] (229) to (1443);
        \draw [style=hadamard edge] (229) to (1444);
        \draw (229) to (1718);
        \draw [style=hadamard edge] (230) to (1445);
        \draw [style=hadamard edge] (230) to (1446);
        \draw [style=hadamard edge] (230) to (1447);
        \draw [style=hadamard edge] (230) to (1448);
        \draw (230) to (1719);
        \draw [style=hadamard edge] (231) to (1449);
        \draw [style=hadamard edge] (231) to (1450);
        \draw [style=hadamard edge] (231) to (1451);
        \draw [style=hadamard edge] (231) to (1452);
        \draw (231) to (1720);
        \draw [style=hadamard edge] (232) to (1453);
        \draw [style=hadamard edge] (232) to (1454);
        \draw [style=hadamard edge] (232) to (1455);
        \draw [style=hadamard edge] (232) to (1456);
        \draw (232) to (1721);
        \draw [style=hadamard edge] (233) to (1457);
        \draw [style=hadamard edge] (233) to (1458);
        \draw [style=hadamard edge] (233) to (1459);
        \draw [style=hadamard edge] (233) to (1460);
        \draw (233) to (1722);
        \draw [style=hadamard edge] (234) to (1461);
        \draw [style=hadamard edge] (234) to (1462);
        \draw [style=hadamard edge] (234) to (1463);
        \draw [style=hadamard edge] (234) to (1464);
        \draw (234) to (1723);
        \draw [style=hadamard edge] (235) to (1465);
        \draw [style=hadamard edge] (235) to (1466);
        \draw [style=hadamard edge] (235) to (1467);
        \draw [style=hadamard edge] (235) to (1468);
        \draw (235) to (1724);
        \draw [style=hadamard edge] (236) to (1469);
        \draw [style=hadamard edge] (236) to (1470);
        \draw [style=hadamard edge] (236) to (1471);
        \draw [style=hadamard edge] (236) to (1472);
        \draw (236) to (1725);
        \draw [style=hadamard edge] (237) to (1473);
        \draw [style=hadamard edge] (237) to (1474);
        \draw [style=hadamard edge] (237) to (1475);
        \draw [style=hadamard edge] (237) to (1476);
        \draw (237) to (1726);
        \draw [style=hadamard edge] (238) to (1477);
        \draw [style=hadamard edge] (238) to (1478);
        \draw [style=hadamard edge] (238) to (1479);
        \draw [style=hadamard edge] (238) to (1480);
        \draw (238) to (1727);
        \draw [style=hadamard edge] (239) to (1481);
        \draw [style=hadamard edge] (239) to (1482);
        \draw [style=hadamard edge] (239) to (1483);
        \draw [style=hadamard edge] (239) to (1484);
        \draw (239) to (1728);
        \draw [style=hadamard edge] (240) to (1485);
        \draw [style=hadamard edge] (240) to (1486);
        \draw [style=hadamard edge] (240) to (1487);
        \draw [style=hadamard edge] (240) to (1488);
        \draw (240) to (1729);
        \draw (241) to (1485);
        \draw (242) to (770);
        \draw (243) to (774);
        \draw (244) to (775);
        \draw (245) to (778);
        \draw (246) to (782);
        \draw (247) to (783);
        \draw (248) to (785);
        \draw (249) to (790);
        \draw (250) to (791);
        \draw (251) to (794);
        \draw (252) to (795);
        \draw (253) to (797);
        \draw (254) to (802);
        \draw (255) to (803);
        \draw (256) to (805);
        \draw (257) to (810);
        \draw (258) to (811);
        \draw (259) to (813);
        \draw (260) to (818);
        \draw (261) to (819);
        \draw (262) to (822);
        \draw (263) to (823);
        \draw (264) to (825);
        \draw (265) to (830);
        \draw (266) to (831);
        \draw (267) to (833);
        \draw (268) to (838);
        \draw (269) to (839);
        \draw (270) to (841);
        \draw (271) to (846);
        \draw (272) to (847);
        \draw (273) to (850);
        \draw (274) to (851);
        \draw (275) to (853);
        \draw (276) to (858);
        \draw (277) to (859);
        \draw (278) to (861);
        \draw (279) to (866);
        \draw (280) to (867);
        \draw (281) to (870);
        \draw (282) to (871);
        \draw (283) to (873);
        \draw (284) to (878);
        \draw (285) to (879);
        \draw (286) to (881);
        \draw (287) to (886);
        \draw (288) to (887);
        \draw (289) to (889);
        \draw (290) to (894);
        \draw (291) to (895);
        \draw (292) to (898);
        \draw (293) to (899);
        \draw (294) to (901);
        \draw (295) to (906);
        \draw (296) to (907);
        \draw (297) to (910);
        \draw (298) to (914);
        \draw (299) to (915);
        \draw (300) to (917);
        \draw (301) to (922);
        \draw (302) to (923);
        \draw (303) to (926);
        \draw (304) to (927);
        \draw (305) to (929);
        \draw (306) to (934);
        \draw (307) to (935);
        \draw (308) to (937);
        \draw (309) to (942);
        \draw (310) to (943);
        \draw (311) to (946);
        \draw (312) to (947);
        \draw (313) to (949);
        \draw (314) to (954);
        \draw (315) to (955);
        \draw (316) to (957);
        \draw (317) to (962);
        \draw (318) to (963);
        \draw (319) to (965);
        \draw (320) to (970);
        \draw (321) to (971);
        \draw (322) to (974);
        \draw (323) to (975);
        \draw (324) to (977);
        \draw (325) to (982);
        \draw (326) to (983);
        \draw (327) to (985);
        \draw (328) to (990);
        \draw (329) to (991);
        \draw (330) to (993);
        \draw (331) to (998);
        \draw (332) to (999);
        \draw (333) to (1002);
        \draw (334) to (1003);
        \draw (335) to (1005);
        \draw (336) to (1010);
        \draw (337) to (1011);
        \draw (338) to (1013);
        \draw (339) to (1018);
        \draw (340) to (1019);
        \draw (341) to (1022);
        \draw (342) to (1074);
        \draw (343) to (1097);
        \draw (344) to (1026);
        \draw (345) to (1030);
        \draw (346) to (1031);
        \draw (347) to (1034);
        \draw (348) to (1038);
        \draw (349) to (1039);
        \draw (350) to (1041);
        \draw (351) to (1046);
        \draw (352) to (1047);
        \draw (353) to (1050);
        \draw (354) to (1051);
        \draw (355) to (1053);
        \draw (356) to (1058);
        \draw (357) to (1059);
        \draw (358) to (1061);
        \draw (359) to (1066);
        \draw (360) to (1067);
        \draw (361) to (1069);
        \draw (362) to (1150);
        \draw (363) to (1075);
        \draw (364) to (1078);
        \draw (365) to (1079);
        \draw (366) to (1081);
        \draw (367) to (1086);
        \draw (368) to (1087);
        \draw (369) to (1089);
        \draw (370) to (1094);
        \draw (371) to (1095);
        \draw (372) to (1098);
        \draw (373) to (1173);
        \draw (374) to (1102);
        \draw (375) to (1106);
        \draw (376) to (1107);
        \draw (377) to (1109);
        \draw (378) to (1114);
        \draw (379) to (1115);
        \draw (380) to (1117);
        \draw (381) to (1122);
        \draw (382) to (1123);
        \draw (383) to (1126);
        \draw (384) to (1127);
        \draw (385) to (1129);
        \draw (386) to (1134);
        \draw (387) to (1135);
        \draw (388) to (1137);
        \draw (389) to (1142);
        \draw (390) to (1143);
        \draw (391) to (1146);
        \draw (392) to (1178);
        \draw (393) to (1151);
        \draw (394) to (1154);
        \draw (395) to (1155);
        \draw (396) to (1157);
        \draw (397) to (1162);
        \draw (398) to (1163);
        \draw (399) to (1166);
        \draw (400) to (1170);
        \draw (401) to (1171);
        \draw (402) to (1174);
        \draw (403) to (1179);
        \draw (404) to (1182);
        \draw (405) to (1183);
        \draw (406) to (1185);
        \draw (407) to (1190);
        \draw (408) to (1191);
        \draw (409) to (1193);
        \draw (410) to (1198);
        \draw (411) to (1199);
        \draw (412) to (1201);
        \draw (413) to (1206);
        \draw (414) to (1207);
        \draw (415) to (1210);
        \draw (416) to (1211);
        \draw (417) to (1213);
        \draw (418) to (1218);
        \draw (419) to (1219);
        \draw (420) to (1221);
        \draw (421) to (1226);
        \draw (422) to (1227);
        \draw (423) to (1230);
        \draw (424) to (1231);
        \draw (425) to (1233);
        \draw (426) to (1238);
        \draw (427) to (1239);
        \draw (428) to (1241);
        \draw (429) to (1246);
        \draw (430) to (1247);
        \draw (431) to (1249);
        \draw (432) to (1266);
        \draw (433) to (1269);
        \draw (434) to (1254);
        \draw (435) to (1258);
        \draw (436) to (1259);
        \draw (437) to (1261);
        \draw (438) to (1274);
        \draw (439) to (1267);
        \draw (440) to (1270);
        \draw (441) to (1275);
        \draw (442) to (1277);
        \draw (443) to (1282);
        \draw (444) to (1283);
        \draw (445) to (1286);
        \draw (446) to (1287);
        \draw (447) to (1290);
        \draw (448) to (1294);
        \draw (449) to (1295);
        \draw (450) to (1297);
        \draw (451) to (1302);
        \draw (452) to (1303);
        \draw (453) to (1306);
        \draw (454) to (1307);
        \draw (455) to (1309);
        \draw (456) to (1314);
        \draw (457) to (1315);
        \draw (458) to (1317);
        \draw (459) to (1322);
        \draw (460) to (1323);
        \draw (461) to (1325);
        \draw (462) to (1342);
        \draw (463) to (1345);
        \draw (464) to (1330);
        \draw (465) to (1334);
        \draw (466) to (1335);
        \draw (467) to (1337);
        \draw (468) to (1350);
        \draw (469) to (1343);
        \draw (470) to (1346);
        \draw (471) to (1351);
        \draw (472) to (1353);
        \draw (473) to (1358);
        \draw (474) to (1359);
        \draw (475) to (1362);
        \draw (476) to (1363);
        \draw (477) to (1365);
        \draw (478) to (1370);
        \draw (479) to (1371);
        \draw (480) to (1373);
        \draw (481) to (1378);
        \draw (482) to (1379);
        \draw (483) to (1381);
        \draw (484) to (1398);
        \draw (485) to (1401);
        \draw (486) to (1386);
        \draw (487) to (1390);
        \draw (488) to (1391);
        \draw (489) to (1394);
        \draw (490) to (1418);
        \draw (491) to (1399);
        \draw (492) to (1402);
        \draw (493) to (1421);
        \draw (494) to (1406);
        \draw (495) to (1410);
        \draw (496) to (1411);
        \draw (497) to (1414);
        \draw (498) to (1426);
        \draw (499) to (1419);
        \draw (500) to (1422);
        \draw (501) to (1427);
        \draw (502) to (1429);
        \draw (503) to (1434);
        \draw (504) to (1435);
        \draw (505) to (1438);
        \draw (506) to (1439);
        \draw (507) to (1441);
        \draw (508) to (1446);
        \draw (509) to (1447);
        \draw (510) to (1449);
        \draw (511) to (1454);
        \draw (512) to (1455);
        \draw (513) to (1457);
        \draw (514) to (1474);
        \draw (515) to (1477);
        \draw (516) to (1462);
        \draw (517) to (1466);
        \draw (518) to (1467);
        \draw (519) to (1469);
        \draw (520) to (1482);
        \draw (521) to (1475);
        \draw (522) to (1478);
        \draw (523) to (1483);
        \draw (524) to (1486);
        \draw [style=hadamard edge] (525) to (526);
        \draw [style=hadamard edge] (525) to (528);
        \draw [style=hadamard edge] (525) to (532);
        \draw [style=hadamard edge] (526) to (527);
        \draw [style=hadamard edge] (526) to (543);
        \draw [style=hadamard edge] (527) to (528);
        \draw [style=hadamard edge] (527) to (555);
        \draw [style=hadamard edge] (528) to (567);
        \draw [style=hadamard edge] (529) to (530);
        \draw [style=hadamard edge] (529) to (532);
        \draw [style=hadamard edge] (529) to (536);
        \draw [style=hadamard edge] (530) to (531);
        \draw [style=hadamard edge] (530) to (587);
        \draw [style=hadamard edge] (531) to (532);
        \draw [style=hadamard edge] (531) to (575);
        \draw [style=hadamard edge] (533) to (535);
        \draw [style=hadamard edge] (533) to (536);
        \draw [style=hadamard edge] (533) to (540);
        \draw [style=hadamard edge] (534) to (535);
        \draw [style=hadamard edge] (534) to (536);
        \draw [style=hadamard edge] (534) to (595);
        \draw [style=hadamard edge] (535) to (607);
        \draw [style=hadamard edge] (537) to (540);
        \draw [style=hadamard edge] (537) to (539);
        \draw [style=hadamard edge] (537) to (544);
        \draw [style=hadamard edge] (538) to (539);
        \draw [style=hadamard edge] (538) to (540);
        \draw [style=hadamard edge] (538) to (615);
        \draw [style=hadamard edge] (539) to (627);
        \draw [style=hadamard edge] (541) to (544);
        \draw [style=hadamard edge] (541) to (542);
        \draw [style=hadamard edge] (541) to (635);
        \draw [style=hadamard edge] (542) to (543);
        \draw [style=hadamard edge] (542) to (548);
        \draw [style=hadamard edge] (543) to (544);
        \draw [style=hadamard edge] (545) to (548);
        \draw [style=hadamard edge] (545) to (547);
        \draw [style=hadamard edge] (545) to (552);
        \draw [style=hadamard edge] (546) to (548);
        \draw [style=hadamard edge] (546) to (547);
        \draw [style=hadamard edge] (546) to (643);
        \draw [style=hadamard edge] (547) to (648);
        \draw [style=hadamard edge] (549) to (552);
        \draw [style=hadamard edge] (549) to (551);
        \draw [style=hadamard edge] (549) to (556);
        \draw [style=hadamard edge] (550) to (552);
        \draw [style=hadamard edge] (550) to (551);
        \draw [style=hadamard edge] (550) to (655);
        \draw [style=hadamard edge] (551) to (668);
        \draw [style=hadamard edge] (553) to (554);
        \draw [style=hadamard edge] (553) to (556);
        \draw [style=hadamard edge] (553) to (675);
        \draw [style=hadamard edge] (554) to (555);
        \draw [style=hadamard edge] (554) to (560);
        \draw [style=hadamard edge] (555) to (556);
        \draw [style=hadamard edge] (557) to (560);
        \draw [style=hadamard edge] (557) to (559);
        \draw [style=hadamard edge] (557) to (564);
        \draw [style=hadamard edge] (558) to (559);
        \draw [style=hadamard edge] (558) to (560);
        \draw [style=hadamard edge] (558) to (691);
        \draw [style=hadamard edge] (559) to (703);
        \draw [style=hadamard edge] (561) to (564);
        \draw [style=hadamard edge] (561) to (563);
        \draw [style=hadamard edge] (561) to (568);
        \draw [style=hadamard edge] (562) to (563);
        \draw [style=hadamard edge] (562) to (564);
        \draw [style=hadamard edge] (562) to (711);
        \draw [style=hadamard edge] (563) to (723);
        \draw [style=hadamard edge] (565) to (566);
        \draw [style=hadamard edge] (565) to (568);
        \draw [style=hadamard edge] (565) to (731);
        \draw [style=hadamard edge] (566) to (567);
        \draw [style=hadamard edge] (566) to (572);
        \draw [style=hadamard edge] (567) to (568);
        \draw [style=hadamard edge] (569) to (571);
        \draw [style=hadamard edge] (569) to (572);
        \draw [style=hadamard edge] (569) to (576);
        \draw [style=hadamard edge] (570) to (571);
        \draw [style=hadamard edge] (570) to (572);
        \draw [style=hadamard edge] (570) to (739);
        \draw [style=hadamard edge] (571) to (751);
        \draw [style=hadamard edge] (573) to (575);
        \draw [style=hadamard edge] (573) to (574);
        \draw [style=hadamard edge] (573) to (580);
        \draw [style=hadamard edge] (574) to (576);
        \draw [style=hadamard edge] (574) to (759);
        \draw [style=hadamard edge] (575) to (576);
        \draw [style=hadamard edge] (577) to (578);
        \draw [style=hadamard edge] (577) to (580);
        \draw [style=hadamard edge] (577) to (584);
        \draw [style=hadamard edge] (578) to (579);
        \draw [style=hadamard edge] (578) to (779);
        \draw [style=hadamard edge] (579) to (580);
        \draw [style=hadamard edge] (579) to (767);
        \draw [style=hadamard edge] (581) to (583);
        \draw [style=hadamard edge] (581) to (584);
        \draw [style=hadamard edge] (581) to (588);
        \draw [style=hadamard edge] (582) to (583);
        \draw [style=hadamard edge] (582) to (584);
        \draw [style=hadamard edge] (582) to (787);
        \draw [style=hadamard edge] (583) to (799);
        \draw [style=hadamard edge] (585) to (586);
        \draw [style=hadamard edge] (585) to (588);
        \draw [style=hadamard edge] (585) to (807);
        \draw [style=hadamard edge] (586) to (587);
        \draw [style=hadamard edge] (586) to (592);
        \draw [style=hadamard edge] (587) to (588);
        \draw [style=hadamard edge] (589) to (591);
        \draw [style=hadamard edge] (589) to (592);
        \draw [style=hadamard edge] (589) to (596);
        \draw [style=hadamard edge] (590) to (591);
        \draw [style=hadamard edge] (590) to (592);
        \draw [style=hadamard edge] (590) to (815);
        \draw [style=hadamard edge] (591) to (827);
        \draw [style=hadamard edge] (593) to (594);
        \draw [style=hadamard edge] (593) to (596);
        \draw [style=hadamard edge] (593) to (835);
        \draw [style=hadamard edge] (594) to (595);
        \draw [style=hadamard edge] (594) to (600);
        \draw [style=hadamard edge] (595) to (596);
        \draw [style=hadamard edge] (597) to (599);
        \draw [style=hadamard edge] (597) to (600);
        \draw [style=hadamard edge] (597) to (604);
        \draw [style=hadamard edge] (598) to (599);
        \draw [style=hadamard edge] (598) to (600);
        \draw [style=hadamard edge] (598) to (843);
        \draw [style=hadamard edge] (599) to (855);
        \draw [style=hadamard edge] (601) to (604);
        \draw [style=hadamard edge] (601) to (603);
        \draw [style=hadamard edge] (601) to (608);
        \draw [style=hadamard edge] (602) to (603);
        \draw [style=hadamard edge] (602) to (604);
        \draw [style=hadamard edge] (602) to (863);
        \draw [style=hadamard edge] (603) to (875);
        \draw [style=hadamard edge] (605) to (606);
        \draw [style=hadamard edge] (605) to (608);
        \draw [style=hadamard edge] (605) to (883);
        \draw [style=hadamard edge] (606) to (607);
        \draw [style=hadamard edge] (606) to (612);
        \draw [style=hadamard edge] (607) to (608);
        \draw [style=hadamard edge] (609) to (612);
        \draw [style=hadamard edge] (609) to (611);
        \draw [style=hadamard edge] (609) to (616);
        \draw [style=hadamard edge] (610) to (611);
        \draw [style=hadamard edge] (610) to (612);
        \draw [style=hadamard edge] (610) to (891);
        \draw [style=hadamard edge] (611) to (903);
        \draw [style=hadamard edge] (613) to (614);
        \draw [style=hadamard edge] (613) to (616);
        \draw [style=hadamard edge] (613) to (911);
        \draw [style=hadamard edge] (614) to (615);
        \draw [style=hadamard edge] (614) to (620);
        \draw [style=hadamard edge] (615) to (616);
        \draw [style=hadamard edge] (617) to (620);
        \draw [style=hadamard edge] (617) to (619);
        \draw [style=hadamard edge] (617) to (624);
        \draw [style=hadamard edge] (618) to (619);
        \draw [style=hadamard edge] (618) to (620);
        \draw [style=hadamard edge] (618) to (919);
        \draw [style=hadamard edge] (619) to (931);
        \draw [style=hadamard edge] (621) to (624);
        \draw [style=hadamard edge] (621) to (623);
        \draw [style=hadamard edge] (621) to (628);
        \draw [style=hadamard edge] (622) to (623);
        \draw [style=hadamard edge] (622) to (624);
        \draw [style=hadamard edge] (622) to (939);
        \draw [style=hadamard edge] (623) to (951);
        \draw [style=hadamard edge] (625) to (628);
        \draw [style=hadamard edge] (625) to (626);
        \draw [style=hadamard edge] (625) to (959);
        \draw [style=hadamard edge] (626) to (627);
        \draw [style=hadamard edge] (626) to (632);
        \draw [style=hadamard edge] (627) to (628);
        \draw [style=hadamard edge] (629) to (632);
        \draw [style=hadamard edge] (629) to (631);
        \draw [style=hadamard edge] (629) to (636);
        \draw [style=hadamard edge] (630) to (631);
        \draw [style=hadamard edge] (630) to (632);
        \draw [style=hadamard edge] (630) to (967);
        \draw [style=hadamard edge] (631) to (979);
        \draw [style=hadamard edge] (633) to (636);
        \draw [style=hadamard edge] (633) to (634);
        \draw [style=hadamard edge] (633) to (987);
        \draw [style=hadamard edge] (634) to (635);
        \draw [style=hadamard edge] (634) to (640);
        \draw [style=hadamard edge] (635) to (636);
        \draw [style=hadamard edge] (637) to (640);
        \draw [style=hadamard edge] (637) to (639);
        \draw [style=hadamard edge] (637) to (644);
        \draw [style=hadamard edge] (638) to (639);
        \draw [style=hadamard edge] (638) to (640);
        \draw [style=hadamard edge] (638) to (995);
        \draw [style=hadamard edge] (639) to (1007);
        \draw [style=hadamard edge] (641) to (643);
        \draw [style=hadamard edge] (641) to (642);
        \draw [style=hadamard edge] (641) to (660);
        \draw [style=hadamard edge] (642) to (644);
        \draw [style=hadamard edge] (642) to (1015);
        \draw [style=hadamard edge] (643) to (644);
        \draw [style=hadamard edge] (645) to (646);
        \draw [style=hadamard edge] (645) to (648);
        \draw [style=hadamard edge] (645) to (663);
        \draw [style=hadamard edge] (646) to (647);
        \draw [style=hadamard edge] (646) to (1035);
        \draw [style=hadamard edge] (647) to (648);
        \draw [style=hadamard edge] (647) to (652);
        \draw [style=hadamard edge] (649) to (652);
        \draw [style=hadamard edge] (649) to (651);
        \draw [style=hadamard edge] (649) to (656);
        \draw [style=hadamard edge] (650) to (652);
        \draw [style=hadamard edge] (650) to (651);
        \draw [style=hadamard edge] (650) to (1043);
        \draw [style=hadamard edge] (651) to (1055);
        \draw [style=hadamard edge] (653) to (655);
        \draw [style=hadamard edge] (653) to (654);
        \draw [style=hadamard edge] (653) to (680);
        \draw [style=hadamard edge] (654) to (656);
        \draw [style=hadamard edge] (654) to (1063);
        \draw [style=hadamard edge] (655) to (656);
        \draw [style=hadamard edge] (657) to (660);
        \draw [style=hadamard edge] (657) to (659);
        \draw [style=hadamard edge] (657) to (664);
        \draw [style=hadamard edge] (658) to (659);
        \draw [style=hadamard edge] (658) to (660);
        \draw [style=hadamard edge] (658) to (1023);
        \draw [style=hadamard edge] (659) to (1083);
        \draw [style=hadamard edge] (661) to (663);
        \draw [style=hadamard edge] (661) to (662);
        \draw [style=hadamard edge] (661) to (1028);
        \draw [style=hadamard edge] (662) to (664);
        \draw [style=hadamard edge] (662) to (1091);
        \draw [style=hadamard edge] (663) to (664);
        \draw [style=hadamard edge] (665) to (668);
        \draw [style=hadamard edge] (665) to (666);
        \draw [style=hadamard edge] (665) to (672);
        \draw [style=hadamard edge] (666) to (667);
        \draw [style=hadamard edge] (666) to (1111);
        \draw [style=hadamard edge] (667) to (668);
        \draw [style=hadamard edge] (667) to (683);
        \draw [style=hadamard edge] (669) to (672);
        \draw [style=hadamard edge] (669) to (671);
        \draw [style=hadamard edge] (669) to (676);
        \draw [style=hadamard edge] (670) to (671);
        \draw [style=hadamard edge] (670) to (672);
        \draw [style=hadamard edge] (670) to (1119);
        \draw [style=hadamard edge] (671) to (1131);
        \draw [style=hadamard edge] (673) to (674);
        \draw [style=hadamard edge] (673) to (676);
        \draw [style=hadamard edge] (673) to (1139);
        \draw [style=hadamard edge] (674) to (675);
        \draw [style=hadamard edge] (674) to (688);
        \draw [style=hadamard edge] (675) to (676);
        \draw [style=hadamard edge] (677) to (680);
        \draw [style=hadamard edge] (677) to (679);
        \draw [style=hadamard edge] (677) to (684);
        \draw [style=hadamard edge] (678) to (680);
        \draw [style=hadamard edge] (678) to (679);
        \draw [style=hadamard edge] (678) to (1071);
        \draw [style=hadamard edge] (679) to (1159);
        \draw [style=hadamard edge] (681) to (683);
        \draw [style=hadamard edge] (681) to (682);
        \draw [style=hadamard edge] (681) to (1104);
        \draw [style=hadamard edge] (682) to (684);
        \draw [style=hadamard edge] (682) to (1167);
        \draw [style=hadamard edge] (683) to (684);
        \draw [style=hadamard edge] (685) to (688);
        \draw [style=hadamard edge] (685) to (687);
        \draw [style=hadamard edge] (685) to (692);
        \draw [style=hadamard edge] (686) to (687);
        \draw [style=hadamard edge] (686) to (688);
        \draw [style=hadamard edge] (686) to (1147);
        \draw [style=hadamard edge] (687) to (1187);
        \draw [style=hadamard edge] (689) to (690);
        \draw [style=hadamard edge] (689) to (692);
        \draw [style=hadamard edge] (689) to (1195);
        \draw [style=hadamard edge] (690) to (691);
        \draw [style=hadamard edge] (690) to (696);
        \draw [style=hadamard edge] (691) to (692);
        \draw [style=hadamard edge] (693) to (696);
        \draw [style=hadamard edge] (693) to (695);
        \draw [style=hadamard edge] (693) to (700);
        \draw [style=hadamard edge] (694) to (695);
        \draw [style=hadamard edge] (694) to (696);
        \draw [style=hadamard edge] (694) to (1203);
        \draw [style=hadamard edge] (695) to (1215);
        \draw [style=hadamard edge] (697) to (700);
        \draw [style=hadamard edge] (697) to (699);
        \draw [style=hadamard edge] (697) to (704);
        \draw [style=hadamard edge] (698) to (699);
        \draw [style=hadamard edge] (698) to (700);
        \draw [style=hadamard edge] (698) to (1223);
        \draw [style=hadamard edge] (699) to (1235);
        \draw [style=hadamard edge] (701) to (702);
        \draw [style=hadamard edge] (701) to (704);
        \draw [style=hadamard edge] (701) to (1243);
        \draw [style=hadamard edge] (702) to (703);
        \draw [style=hadamard edge] (702) to (708);
        \draw [style=hadamard edge] (703) to (704);
        \draw [style=hadamard edge] (705) to (708);
        \draw [style=hadamard edge] (705) to (707);
        \draw [style=hadamard edge] (705) to (712);
        \draw [style=hadamard edge] (706) to (707);
        \draw [style=hadamard edge] (706) to (708);
        \draw [style=hadamard edge] (706) to (1251);
        \draw [style=hadamard edge] (707) to (1256);
        \draw [style=hadamard edge] (709) to (710);
        \draw [style=hadamard edge] (709) to (712);
        \draw [style=hadamard edge] (709) to (1263);
        \draw [style=hadamard edge] (710) to (711);
        \draw [style=hadamard edge] (710) to (716);
        \draw [style=hadamard edge] (711) to (712);
        \draw [style=hadamard edge] (713) to (716);
        \draw [style=hadamard edge] (713) to (715);
        \draw [style=hadamard edge] (713) to (720);
        \draw [style=hadamard edge] (714) to (715);
        \draw [style=hadamard edge] (714) to (716);
        \draw [style=hadamard edge] (714) to (1279);
        \draw [style=hadamard edge] (715) to (1291);
        \draw [style=hadamard edge] (717) to (719);
        \draw [style=hadamard edge] (717) to (720);
        \draw [style=hadamard edge] (717) to (724);
        \draw [style=hadamard edge] (718) to (719);
        \draw [style=hadamard edge] (718) to (720);
        \draw [style=hadamard edge] (718) to (1299);
        \draw [style=hadamard edge] (719) to (1311);
        \draw [style=hadamard edge] (721) to (722);
        \draw [style=hadamard edge] (721) to (724);
        \draw [style=hadamard edge] (721) to (1319);
        \draw [style=hadamard edge] (722) to (723);
        \draw [style=hadamard edge] (722) to (728);
        \draw [style=hadamard edge] (723) to (724);
        \draw [style=hadamard edge] (725) to (727);
        \draw [style=hadamard edge] (725) to (728);
        \draw [style=hadamard edge] (725) to (732);
        \draw [style=hadamard edge] (726) to (727);
        \draw [style=hadamard edge] (726) to (728);
        \draw [style=hadamard edge] (726) to (1327);
        \draw [style=hadamard edge] (727) to (1332);
        \draw [style=hadamard edge] (729) to (730);
        \draw [style=hadamard edge] (729) to (732);
        \draw [style=hadamard edge] (729) to (1339);
        \draw [style=hadamard edge] (730) to (731);
        \draw [style=hadamard edge] (730) to (736);
        \draw [style=hadamard edge] (731) to (732);
        \draw [style=hadamard edge] (733) to (735);
        \draw [style=hadamard edge] (733) to (736);
        \draw [style=hadamard edge] (733) to (740);
        \draw [style=hadamard edge] (734) to (735);
        \draw [style=hadamard edge] (734) to (736);
        \draw [style=hadamard edge] (734) to (1355);
        \draw [style=hadamard edge] (735) to (1367);
        \draw [style=hadamard edge] (737) to (738);
        \draw [style=hadamard edge] (737) to (740);
        \draw [style=hadamard edge] (737) to (1375);
        \draw [style=hadamard edge] (738) to (739);
        \draw [style=hadamard edge] (738) to (744);
        \draw [style=hadamard edge] (739) to (740);
        \draw [style=hadamard edge] (741) to (743);
        \draw [style=hadamard edge] (741) to (744);
        \draw [style=hadamard edge] (741) to (748);
        \draw [style=hadamard edge] (742) to (743);
        \draw [style=hadamard edge] (742) to (744);
        \draw [style=hadamard edge] (742) to (1383);
        \draw [style=hadamard edge] (743) to (1388);
        \draw [style=hadamard edge] (745) to (747);
        \draw [style=hadamard edge] (745) to (748);
        \draw [style=hadamard edge] (745) to (752);
        \draw [style=hadamard edge] (746) to (747);
        \draw [style=hadamard edge] (746) to (748);
        \draw [style=hadamard edge] (746) to (1395);
        \draw [style=hadamard edge] (747) to (1408);
        \draw [style=hadamard edge] (749) to (750);
        \draw [style=hadamard edge] (749) to (752);
        \draw [style=hadamard edge] (749) to (1415);
        \draw [style=hadamard edge] (750) to (751);
        \draw [style=hadamard edge] (750) to (756);
        \draw [style=hadamard edge] (751) to (752);
        \draw [style=hadamard edge] (753) to (755);
        \draw [style=hadamard edge] (753) to (756);
        \draw [style=hadamard edge] (753) to (760);
        \draw [style=hadamard edge] (754) to (755);
        \draw [style=hadamard edge] (754) to (756);
        \draw [style=hadamard edge] (754) to (1431);
        \draw [style=hadamard edge] (755) to (1443);
        \draw [style=hadamard edge] (757) to (758);
        \draw [style=hadamard edge] (757) to (760);
        \draw [style=hadamard edge] (757) to (1451);
        \draw [style=hadamard edge] (758) to (759);
        \draw [style=hadamard edge] (758) to (764);
        \draw [style=hadamard edge] (759) to (760);
        \draw [style=hadamard edge] (761) to (763);
        \draw [style=hadamard edge] (761) to (764);
        \draw [style=hadamard edge] (761) to (768);
        \draw [style=hadamard edge] (762) to (763);
        \draw [style=hadamard edge] (762) to (764);
        \draw [style=hadamard edge] (762) to (1459);
        \draw [style=hadamard edge] (763) to (1464);
        \draw [style=hadamard edge] (765) to (767);
        \draw [style=hadamard edge] (765) to (766);
        \draw [style=hadamard edge] (765) to (772);
        \draw [style=hadamard edge] (766) to (768);
        \draw [style=hadamard edge] (766) to (1471);
        \draw [style=hadamard edge] (767) to (768);
        \draw [style=hadamard edge] (769) to (770);
        \draw [style=hadamard edge] (769) to (772);
        \draw [style=hadamard edge] (769) to (1487);
        \draw [style=hadamard edge] (770) to (771);
        \draw [style=hadamard edge] (771) to (772);
        \draw [style=hadamard edge] (771) to (776);
        \draw [style=hadamard edge] (773) to (775);
        \draw [style=hadamard edge] (773) to (776);
        \draw [style=hadamard edge] (773) to (780);
        \draw [style=hadamard edge] (774) to (775);
        \draw [style=hadamard edge] (774) to (776);
        \draw [style=hadamard edge] (777) to (778);
        \draw [style=hadamard edge] (777) to (779);
        \draw [style=hadamard edge] (777) to (784);
        \draw [style=hadamard edge] (778) to (780);
        \draw [style=hadamard edge] (779) to (780);
        \draw [style=hadamard edge] (781) to (783);
        \draw [style=hadamard edge] (781) to (784);
        \draw [style=hadamard edge] (781) to (788);
        \draw [style=hadamard edge] (782) to (783);
        \draw [style=hadamard edge] (782) to (784);
        \draw [style=hadamard edge] (785) to (786);
        \draw [style=hadamard edge] (785) to (788);
        \draw [style=hadamard edge] (786) to (787);
        \draw [style=hadamard edge] (786) to (792);
        \draw [style=hadamard edge] (787) to (788);
        \draw [style=hadamard edge] (789) to (791);
        \draw [style=hadamard edge] (789) to (792);
        \draw [style=hadamard edge] (789) to (796);
        \draw [style=hadamard edge] (790) to (791);
        \draw [style=hadamard edge] (790) to (792);
        \draw [style=hadamard edge] (793) to (795);
        \draw [style=hadamard edge] (793) to (796);
        \draw [style=hadamard edge] (793) to (800);
        \draw [style=hadamard edge] (794) to (795);
        \draw [style=hadamard edge] (794) to (796);
        \draw [style=hadamard edge] (797) to (798);
        \draw [style=hadamard edge] (797) to (800);
        \draw [style=hadamard edge] (798) to (799);
        \draw [style=hadamard edge] (798) to (804);
        \draw [style=hadamard edge] (799) to (800);
        \draw [style=hadamard edge] (801) to (803);
        \draw [style=hadamard edge] (801) to (804);
        \draw [style=hadamard edge] (801) to (808);
        \draw [style=hadamard edge] (802) to (803);
        \draw [style=hadamard edge] (802) to (804);
        \draw [style=hadamard edge] (805) to (806);
        \draw [style=hadamard edge] (805) to (808);
        \draw [style=hadamard edge] (806) to (807);
        \draw [style=hadamard edge] (806) to (812);
        \draw [style=hadamard edge] (807) to (808);
        \draw [style=hadamard edge] (809) to (811);
        \draw [style=hadamard edge] (809) to (812);
        \draw [style=hadamard edge] (809) to (816);
        \draw [style=hadamard edge] (810) to (811);
        \draw [style=hadamard edge] (810) to (812);
        \draw [style=hadamard edge] (813) to (814);
        \draw [style=hadamard edge] (813) to (816);
        \draw [style=hadamard edge] (814) to (815);
        \draw [style=hadamard edge] (814) to (820);
        \draw [style=hadamard edge] (815) to (816);
        \draw [style=hadamard edge] (817) to (819);
        \draw [style=hadamard edge] (817) to (820);
        \draw [style=hadamard edge] (817) to (824);
        \draw [style=hadamard edge] (818) to (819);
        \draw [style=hadamard edge] (818) to (820);
        \draw [style=hadamard edge] (821) to (824);
        \draw [style=hadamard edge] (821) to (823);
        \draw [style=hadamard edge] (821) to (828);
        \draw [style=hadamard edge] (822) to (823);
        \draw [style=hadamard edge] (822) to (824);
        \draw [style=hadamard edge] (825) to (826);
        \draw [style=hadamard edge] (825) to (828);
        \draw [style=hadamard edge] (826) to (827);
        \draw [style=hadamard edge] (826) to (832);
        \draw [style=hadamard edge] (827) to (828);
        \draw [style=hadamard edge] (829) to (831);
        \draw [style=hadamard edge] (829) to (832);
        \draw [style=hadamard edge] (829) to (836);
        \draw [style=hadamard edge] (830) to (831);
        \draw [style=hadamard edge] (830) to (832);
        \draw [style=hadamard edge] (833) to (834);
        \draw [style=hadamard edge] (833) to (836);
        \draw [style=hadamard edge] (834) to (835);
        \draw [style=hadamard edge] (834) to (840);
        \draw [style=hadamard edge] (835) to (836);
        \draw [style=hadamard edge] (837) to (839);
        \draw [style=hadamard edge] (837) to (840);
        \draw [style=hadamard edge] (837) to (844);
        \draw [style=hadamard edge] (838) to (839);
        \draw [style=hadamard edge] (838) to (840);
        \draw [style=hadamard edge] (841) to (842);
        \draw [style=hadamard edge] (841) to (844);
        \draw [style=hadamard edge] (842) to (843);
        \draw [style=hadamard edge] (842) to (848);
        \draw [style=hadamard edge] (843) to (844);
        \draw [style=hadamard edge] (845) to (847);
        \draw [style=hadamard edge] (845) to (848);
        \draw [style=hadamard edge] (845) to (852);
        \draw [style=hadamard edge] (846) to (847);
        \draw [style=hadamard edge] (846) to (848);
        \draw [style=hadamard edge] (849) to (852);
        \draw [style=hadamard edge] (849) to (851);
        \draw [style=hadamard edge] (849) to (856);
        \draw [style=hadamard edge] (850) to (851);
        \draw [style=hadamard edge] (850) to (852);
        \draw [style=hadamard edge] (853) to (854);
        \draw [style=hadamard edge] (853) to (856);
        \draw [style=hadamard edge] (854) to (855);
        \draw [style=hadamard edge] (854) to (860);
        \draw [style=hadamard edge] (855) to (856);
        \draw [style=hadamard edge] (857) to (860);
        \draw [style=hadamard edge] (857) to (859);
        \draw [style=hadamard edge] (857) to (864);
        \draw [style=hadamard edge] (858) to (859);
        \draw [style=hadamard edge] (858) to (860);
        \draw [style=hadamard edge] (861) to (862);
        \draw [style=hadamard edge] (861) to (864);
        \draw [style=hadamard edge] (862) to (863);
        \draw [style=hadamard edge] (862) to (868);
        \draw [style=hadamard edge] (863) to (864);
        \draw [style=hadamard edge] (865) to (867);
        \draw [style=hadamard edge] (865) to (868);
        \draw [style=hadamard edge] (865) to (872);
        \draw [style=hadamard edge] (866) to (867);
        \draw [style=hadamard edge] (866) to (868);
        \draw [style=hadamard edge] (869) to (872);
        \draw [style=hadamard edge] (869) to (871);
        \draw [style=hadamard edge] (869) to (876);
        \draw [style=hadamard edge] (870) to (871);
        \draw [style=hadamard edge] (870) to (872);
        \draw [style=hadamard edge] (873) to (874);
        \draw [style=hadamard edge] (873) to (876);
        \draw [style=hadamard edge] (874) to (875);
        \draw [style=hadamard edge] (874) to (880);
        \draw [style=hadamard edge] (875) to (876);
        \draw [style=hadamard edge] (877) to (880);
        \draw [style=hadamard edge] (877) to (879);
        \draw [style=hadamard edge] (877) to (884);
        \draw [style=hadamard edge] (878) to (879);
        \draw [style=hadamard edge] (878) to (880);
        \draw [style=hadamard edge] (881) to (882);
        \draw [style=hadamard edge] (881) to (884);
        \draw [style=hadamard edge] (882) to (883);
        \draw [style=hadamard edge] (882) to (888);
        \draw [style=hadamard edge] (883) to (884);
        \draw [style=hadamard edge] (885) to (888);
        \draw [style=hadamard edge] (885) to (887);
        \draw [style=hadamard edge] (885) to (892);
        \draw [style=hadamard edge] (886) to (887);
        \draw [style=hadamard edge] (886) to (888);
        \draw [style=hadamard edge] (889) to (890);
        \draw [style=hadamard edge] (889) to (892);
        \draw [style=hadamard edge] (890) to (891);
        \draw [style=hadamard edge] (890) to (896);
        \draw [style=hadamard edge] (891) to (892);
        \draw [style=hadamard edge] (893) to (895);
        \draw [style=hadamard edge] (893) to (896);
        \draw [style=hadamard edge] (893) to (900);
        \draw [style=hadamard edge] (894) to (895);
        \draw [style=hadamard edge] (894) to (896);
        \draw [style=hadamard edge] (897) to (900);
        \draw [style=hadamard edge] (897) to (899);
        \draw [style=hadamard edge] (897) to (904);
        \draw [style=hadamard edge] (898) to (899);
        \draw [style=hadamard edge] (898) to (900);
        \draw [style=hadamard edge] (901) to (902);
        \draw [style=hadamard edge] (901) to (904);
        \draw [style=hadamard edge] (902) to (903);
        \draw [style=hadamard edge] (902) to (908);
        \draw [style=hadamard edge] (903) to (904);
        \draw [style=hadamard edge] (905) to (908);
        \draw [style=hadamard edge] (905) to (907);
        \draw [style=hadamard edge] (905) to (912);
        \draw [style=hadamard edge] (906) to (907);
        \draw [style=hadamard edge] (906) to (908);
        \draw [style=hadamard edge] (909) to (910);
        \draw [style=hadamard edge] (909) to (911);
        \draw [style=hadamard edge] (909) to (916);
        \draw [style=hadamard edge] (910) to (912);
        \draw [style=hadamard edge] (911) to (912);
        \draw [style=hadamard edge] (913) to (916);
        \draw [style=hadamard edge] (913) to (915);
        \draw [style=hadamard edge] (913) to (920);
        \draw [style=hadamard edge] (914) to (915);
        \draw [style=hadamard edge] (914) to (916);
        \draw [style=hadamard edge] (917) to (918);
        \draw [style=hadamard edge] (917) to (920);
        \draw [style=hadamard edge] (918) to (919);
        \draw [style=hadamard edge] (918) to (924);
        \draw [style=hadamard edge] (919) to (920);
        \draw [style=hadamard edge] (921) to (924);
        \draw [style=hadamard edge] (921) to (923);
        \draw [style=hadamard edge] (921) to (928);
        \draw [style=hadamard edge] (922) to (923);
        \draw [style=hadamard edge] (922) to (924);
        \draw [style=hadamard edge] (925) to (928);
        \draw [style=hadamard edge] (925) to (927);
        \draw [style=hadamard edge] (925) to (932);
        \draw [style=hadamard edge] (926) to (927);
        \draw [style=hadamard edge] (926) to (928);
        \draw [style=hadamard edge] (929) to (930);
        \draw [style=hadamard edge] (929) to (932);
        \draw [style=hadamard edge] (930) to (931);
        \draw [style=hadamard edge] (930) to (936);
        \draw [style=hadamard edge] (931) to (932);
        \draw [style=hadamard edge] (933) to (936);
        \draw [style=hadamard edge] (933) to (935);
        \draw [style=hadamard edge] (933) to (940);
        \draw [style=hadamard edge] (934) to (935);
        \draw [style=hadamard edge] (934) to (936);
        \draw [style=hadamard edge] (937) to (938);
        \draw [style=hadamard edge] (937) to (940);
        \draw [style=hadamard edge] (938) to (939);
        \draw [style=hadamard edge] (938) to (944);
        \draw [style=hadamard edge] (939) to (940);
        \draw [style=hadamard edge] (941) to (944);
        \draw [style=hadamard edge] (941) to (943);
        \draw [style=hadamard edge] (941) to (948);
        \draw [style=hadamard edge] (942) to (943);
        \draw [style=hadamard edge] (942) to (944);
        \draw [style=hadamard edge] (945) to (948);
        \draw [style=hadamard edge] (945) to (947);
        \draw [style=hadamard edge] (945) to (952);
        \draw [style=hadamard edge] (946) to (947);
        \draw [style=hadamard edge] (946) to (948);
        \draw [style=hadamard edge] (949) to (952);
        \draw [style=hadamard edge] (949) to (950);
        \draw [style=hadamard edge] (950) to (951);
        \draw [style=hadamard edge] (950) to (956);
        \draw [style=hadamard edge] (951) to (952);
        \draw [style=hadamard edge] (953) to (956);
        \draw [style=hadamard edge] (953) to (955);
        \draw [style=hadamard edge] (953) to (960);
        \draw [style=hadamard edge] (954) to (955);
        \draw [style=hadamard edge] (954) to (956);
        \draw [style=hadamard edge] (957) to (960);
        \draw [style=hadamard edge] (957) to (958);
        \draw [style=hadamard edge] (958) to (959);
        \draw [style=hadamard edge] (958) to (964);
        \draw [style=hadamard edge] (959) to (960);
        \draw [style=hadamard edge] (961) to (964);
        \draw [style=hadamard edge] (961) to (963);
        \draw [style=hadamard edge] (961) to (968);
        \draw [style=hadamard edge] (962) to (963);
        \draw [style=hadamard edge] (962) to (964);
        \draw [style=hadamard edge] (965) to (966);
        \draw [style=hadamard edge] (965) to (968);
        \draw [style=hadamard edge] (966) to (967);
        \draw [style=hadamard edge] (966) to (972);
        \draw [style=hadamard edge] (967) to (968);
        \draw [style=hadamard edge] (969) to (972);
        \draw [style=hadamard edge] (969) to (971);
        \draw [style=hadamard edge] (969) to (976);
        \draw [style=hadamard edge] (970) to (971);
        \draw [style=hadamard edge] (970) to (972);
        \draw [style=hadamard edge] (973) to (976);
        \draw [style=hadamard edge] (973) to (975);
        \draw [style=hadamard edge] (973) to (980);
        \draw [style=hadamard edge] (974) to (975);
        \draw [style=hadamard edge] (974) to (976);
        \draw [style=hadamard edge] (977) to (980);
        \draw [style=hadamard edge] (977) to (978);
        \draw [style=hadamard edge] (978) to (979);
        \draw [style=hadamard edge] (978) to (984);
        \draw [style=hadamard edge] (979) to (980);
        \draw [style=hadamard edge] (981) to (984);
        \draw [style=hadamard edge] (981) to (983);
        \draw [style=hadamard edge] (981) to (988);
        \draw [style=hadamard edge] (982) to (983);
        \draw [style=hadamard edge] (982) to (984);
        \draw [style=hadamard edge] (985) to (988);
        \draw [style=hadamard edge] (985) to (986);
        \draw [style=hadamard edge] (986) to (987);
        \draw [style=hadamard edge] (986) to (992);
        \draw [style=hadamard edge] (987) to (988);
        \draw [style=hadamard edge] (989) to (992);
        \draw [style=hadamard edge] (989) to (991);
        \draw [style=hadamard edge] (989) to (996);
        \draw [style=hadamard edge] (990) to (991);
        \draw [style=hadamard edge] (990) to (992);
        \draw [style=hadamard edge] (993) to (996);
        \draw [style=hadamard edge] (993) to (994);
        \draw [style=hadamard edge] (994) to (995);
        \draw [style=hadamard edge] (994) to (1000);
        \draw [style=hadamard edge] (995) to (996);
        \draw [style=hadamard edge] (997) to (1000);
        \draw [style=hadamard edge] (997) to (999);
        \draw [style=hadamard edge] (997) to (1004);
        \draw [style=hadamard edge] (998) to (999);
        \draw [style=hadamard edge] (998) to (1000);
        \draw [style=hadamard edge] (1001) to (1004);
        \draw [style=hadamard edge] (1001) to (1003);
        \draw [style=hadamard edge] (1001) to (1008);
        \draw [style=hadamard edge] (1002) to (1004);
        \draw [style=hadamard edge] (1002) to (1003);
        \draw [style=hadamard edge] (1005) to (1008);
        \draw [style=hadamard edge] (1005) to (1006);
        \draw [style=hadamard edge] (1006) to (1007);
        \draw [style=hadamard edge] (1006) to (1012);
        \draw [style=hadamard edge] (1007) to (1008);
        \draw [style=hadamard edge] (1009) to (1012);
        \draw [style=hadamard edge] (1009) to (1011);
        \draw [style=hadamard edge] (1009) to (1016);
        \draw [style=hadamard edge] (1010) to (1012);
        \draw [style=hadamard edge] (1010) to (1011);
        \draw [style=hadamard edge] (1013) to (1016);
        \draw [style=hadamard edge] (1013) to (1014);
        \draw [style=hadamard edge] (1014) to (1015);
        \draw [style=hadamard edge] (1014) to (1020);
        \draw [style=hadamard edge] (1015) to (1016);
        \draw [style=hadamard edge] (1017) to (1020);
        \draw [style=hadamard edge] (1017) to (1019);
        \draw [style=hadamard edge] (1017) to (1024);
        \draw [style=hadamard edge] (1018) to (1019);
        \draw [style=hadamard edge] (1018) to (1020);
        \draw [style=hadamard edge] (1021) to (1023);
        \draw [style=hadamard edge] (1021) to (1022);
        \draw [style=hadamard edge] (1021) to (1076);
        \draw [style=hadamard edge] (1022) to (1024);
        \draw [style=hadamard edge] (1023) to (1024);
        \draw [style=hadamard edge] (1025) to (1028);
        \draw [style=hadamard edge] (1025) to (1026);
        \draw [style=hadamard edge] (1025) to (1099);
        \draw [style=hadamard edge] (1026) to (1027);
        \draw [style=hadamard edge] (1027) to (1028);
        \draw [style=hadamard edge] (1027) to (1032);
        \draw [style=hadamard edge] (1029) to (1032);
        \draw [style=hadamard edge] (1029) to (1031);
        \draw [style=hadamard edge] (1029) to (1036);
        \draw [style=hadamard edge] (1030) to (1032);
        \draw [style=hadamard edge] (1030) to (1031);
        \draw [style=hadamard edge] (1033) to (1035);
        \draw [style=hadamard edge] (1033) to (1034);
        \draw [style=hadamard edge] (1033) to (1040);
        \draw [style=hadamard edge] (1034) to (1036);
        \draw [style=hadamard edge] (1035) to (1036);
        \draw [style=hadamard edge] (1037) to (1040);
        \draw [style=hadamard edge] (1037) to (1039);
        \draw [style=hadamard edge] (1037) to (1044);
        \draw [style=hadamard edge] (1038) to (1040);
        \draw [style=hadamard edge] (1038) to (1039);
        \draw [style=hadamard edge] (1041) to (1044);
        \draw [style=hadamard edge] (1041) to (1042);
        \draw [style=hadamard edge] (1042) to (1043);
        \draw [style=hadamard edge] (1042) to (1048);
        \draw [style=hadamard edge] (1043) to (1044);
        \draw [style=hadamard edge] (1045) to (1048);
        \draw [style=hadamard edge] (1045) to (1047);
        \draw [style=hadamard edge] (1045) to (1052);
        \draw [style=hadamard edge] (1046) to (1048);
        \draw [style=hadamard edge] (1046) to (1047);
        \draw [style=hadamard edge] (1049) to (1052);
        \draw [style=hadamard edge] (1049) to (1051);
        \draw [style=hadamard edge] (1049) to (1056);
        \draw [style=hadamard edge] (1050) to (1052);
        \draw [style=hadamard edge] (1050) to (1051);
        \draw [style=hadamard edge] (1053) to (1054);
        \draw [style=hadamard edge] (1053) to (1056);
        \draw [style=hadamard edge] (1054) to (1055);
        \draw [style=hadamard edge] (1054) to (1060);
        \draw [style=hadamard edge] (1055) to (1056);
        \draw [style=hadamard edge] (1057) to (1060);
        \draw [style=hadamard edge] (1057) to (1059);
        \draw [style=hadamard edge] (1057) to (1064);
        \draw [style=hadamard edge] (1058) to (1060);
        \draw [style=hadamard edge] (1058) to (1059);
        \draw [style=hadamard edge] (1061) to (1062);
        \draw [style=hadamard edge] (1061) to (1064);
        \draw [style=hadamard edge] (1062) to (1063);
        \draw [style=hadamard edge] (1062) to (1068);
        \draw [style=hadamard edge] (1063) to (1064);
        \draw [style=hadamard edge] (1065) to (1068);
        \draw [style=hadamard edge] (1065) to (1067);
        \draw [style=hadamard edge] (1065) to (1072);
        \draw [style=hadamard edge] (1066) to (1068);
        \draw [style=hadamard edge] (1066) to (1067);
        \draw [style=hadamard edge] (1069) to (1072);
        \draw [style=hadamard edge] (1069) to (1070);
        \draw [style=hadamard edge] (1070) to (1071);
        \draw [style=hadamard edge] (1070) to (1152);
        \draw [style=hadamard edge] (1071) to (1072);
        \draw [style=hadamard edge] (1073) to (1076);
        \draw [style=hadamard edge] (1073) to (1075);
        \draw [style=hadamard edge] (1073) to (1080);
        \draw [style=hadamard edge] (1074) to (1075);
        \draw [style=hadamard edge] (1074) to (1076);
        \draw [style=hadamard edge] (1077) to (1080);
        \draw [style=hadamard edge] (1077) to (1079);
        \draw [style=hadamard edge] (1077) to (1084);
        \draw [style=hadamard edge] (1078) to (1080);
        \draw [style=hadamard edge] (1078) to (1079);
        \draw [style=hadamard edge] (1081) to (1084);
        \draw [style=hadamard edge] (1081) to (1082);
        \draw [style=hadamard edge] (1082) to (1083);
        \draw [style=hadamard edge] (1082) to (1088);
        \draw [style=hadamard edge] (1083) to (1084);
        \draw [style=hadamard edge] (1085) to (1088);
        \draw [style=hadamard edge] (1085) to (1087);
        \draw [style=hadamard edge] (1085) to (1092);
        \draw [style=hadamard edge] (1086) to (1088);
        \draw [style=hadamard edge] (1086) to (1087);
        \draw [style=hadamard edge] (1089) to (1092);
        \draw [style=hadamard edge] (1089) to (1090);
        \draw [style=hadamard edge] (1090) to (1091);
        \draw [style=hadamard edge] (1090) to (1096);
        \draw [style=hadamard edge] (1091) to (1092);
        \draw [style=hadamard edge] (1093) to (1096);
        \draw [style=hadamard edge] (1093) to (1095);
        \draw [style=hadamard edge] (1093) to (1100);
        \draw [style=hadamard edge] (1094) to (1096);
        \draw [style=hadamard edge] (1094) to (1095);
        \draw [style=hadamard edge] (1097) to (1099);
        \draw [style=hadamard edge] (1097) to (1098);
        \draw [style=hadamard edge] (1098) to (1100);
        \draw [style=hadamard edge] (1099) to (1100);
        \draw [style=hadamard edge] (1101) to (1104);
        \draw [style=hadamard edge] (1101) to (1102);
        \draw [style=hadamard edge] (1101) to (1175);
        \draw [style=hadamard edge] (1102) to (1103);
        \draw [style=hadamard edge] (1103) to (1104);
        \draw [style=hadamard edge] (1103) to (1108);
        \draw [style=hadamard edge] (1105) to (1108);
        \draw [style=hadamard edge] (1105) to (1107);
        \draw [style=hadamard edge] (1105) to (1112);
        \draw [style=hadamard edge] (1106) to (1108);
        \draw [style=hadamard edge] (1106) to (1107);
        \draw [style=hadamard edge] (1109) to (1110);
        \draw [style=hadamard edge] (1109) to (1112);
        \draw [style=hadamard edge] (1110) to (1111);
        \draw [style=hadamard edge] (1110) to (1116);
        \draw [style=hadamard edge] (1111) to (1112);
        \draw [style=hadamard edge] (1113) to (1116);
        \draw [style=hadamard edge] (1113) to (1115);
        \draw [style=hadamard edge] (1113) to (1120);
        \draw [style=hadamard edge] (1114) to (1116);
        \draw [style=hadamard edge] (1114) to (1115);
        \draw [style=hadamard edge] (1117) to (1118);
        \draw [style=hadamard edge] (1117) to (1120);
        \draw [style=hadamard edge] (1118) to (1119);
        \draw [style=hadamard edge] (1118) to (1124);
        \draw [style=hadamard edge] (1119) to (1120);
        \draw [style=hadamard edge] (1121) to (1124);
        \draw [style=hadamard edge] (1121) to (1123);
        \draw [style=hadamard edge] (1121) to (1128);
        \draw [style=hadamard edge] (1122) to (1124);
        \draw [style=hadamard edge] (1122) to (1123);
        \draw [style=hadamard edge] (1125) to (1128);
        \draw [style=hadamard edge] (1125) to (1127);
        \draw [style=hadamard edge] (1125) to (1132);
        \draw [style=hadamard edge] (1126) to (1127);
        \draw [style=hadamard edge] (1126) to (1128);
        \draw [style=hadamard edge] (1129) to (1130);
        \draw [style=hadamard edge] (1129) to (1132);
        \draw [style=hadamard edge] (1130) to (1131);
        \draw [style=hadamard edge] (1130) to (1136);
        \draw [style=hadamard edge] (1131) to (1132);
        \draw [style=hadamard edge] (1133) to (1136);
        \draw [style=hadamard edge] (1133) to (1135);
        \draw [style=hadamard edge] (1133) to (1140);
        \draw [style=hadamard edge] (1134) to (1135);
        \draw [style=hadamard edge] (1134) to (1136);
        \draw [style=hadamard edge] (1137) to (1138);
        \draw [style=hadamard edge] (1137) to (1140);
        \draw [style=hadamard edge] (1138) to (1139);
        \draw [style=hadamard edge] (1138) to (1144);
        \draw [style=hadamard edge] (1139) to (1140);
        \draw [style=hadamard edge] (1141) to (1144);
        \draw [style=hadamard edge] (1141) to (1143);
        \draw [style=hadamard edge] (1141) to (1148);
        \draw [style=hadamard edge] (1142) to (1143);
        \draw [style=hadamard edge] (1142) to (1144);
        \draw [style=hadamard edge] (1145) to (1147);
        \draw [style=hadamard edge] (1145) to (1146);
        \draw [style=hadamard edge] (1145) to (1180);
        \draw [style=hadamard edge] (1146) to (1148);
        \draw [style=hadamard edge] (1147) to (1148);
        \draw [style=hadamard edge] (1149) to (1152);
        \draw [style=hadamard edge] (1149) to (1151);
        \draw [style=hadamard edge] (1149) to (1156);
        \draw [style=hadamard edge] (1150) to (1152);
        \draw [style=hadamard edge] (1150) to (1151);
        \draw [style=hadamard edge] (1153) to (1156);
        \draw [style=hadamard edge] (1153) to (1155);
        \draw [style=hadamard edge] (1153) to (1160);
        \draw [style=hadamard edge] (1154) to (1156);
        \draw [style=hadamard edge] (1154) to (1155);
        \draw [style=hadamard edge] (1157) to (1158);
        \draw [style=hadamard edge] (1157) to (1160);
        \draw [style=hadamard edge] (1158) to (1159);
        \draw [style=hadamard edge] (1158) to (1164);
        \draw [style=hadamard edge] (1159) to (1160);
        \draw [style=hadamard edge] (1161) to (1164);
        \draw [style=hadamard edge] (1161) to (1163);
        \draw [style=hadamard edge] (1161) to (1168);
        \draw [style=hadamard edge] (1162) to (1164);
        \draw [style=hadamard edge] (1162) to (1163);
        \draw [style=hadamard edge] (1165) to (1167);
        \draw [style=hadamard edge] (1165) to (1166);
        \draw [style=hadamard edge] (1165) to (1172);
        \draw [style=hadamard edge] (1166) to (1168);
        \draw [style=hadamard edge] (1167) to (1168);
        \draw [style=hadamard edge] (1169) to (1172);
        \draw [style=hadamard edge] (1169) to (1171);
        \draw [style=hadamard edge] (1169) to (1176);
        \draw [style=hadamard edge] (1170) to (1172);
        \draw [style=hadamard edge] (1170) to (1171);
        \draw [style=hadamard edge] (1173) to (1175);
        \draw [style=hadamard edge] (1173) to (1174);
        \draw [style=hadamard edge] (1174) to (1176);
        \draw [style=hadamard edge] (1175) to (1176);
        \draw [style=hadamard edge] (1177) to (1180);
        \draw [style=hadamard edge] (1177) to (1179);
        \draw [style=hadamard edge] (1177) to (1184);
        \draw [style=hadamard edge] (1178) to (1179);
        \draw [style=hadamard edge] (1178) to (1180);
        \draw [style=hadamard edge] (1181) to (1184);
        \draw [style=hadamard edge] (1181) to (1183);
        \draw [style=hadamard edge] (1181) to (1188);
        \draw [style=hadamard edge] (1182) to (1183);
        \draw [style=hadamard edge] (1182) to (1184);
        \draw [style=hadamard edge] (1185) to (1186);
        \draw [style=hadamard edge] (1185) to (1188);
        \draw [style=hadamard edge] (1186) to (1187);
        \draw [style=hadamard edge] (1186) to (1192);
        \draw [style=hadamard edge] (1187) to (1188);
        \draw [style=hadamard edge] (1189) to (1192);
        \draw [style=hadamard edge] (1189) to (1191);
        \draw [style=hadamard edge] (1189) to (1196);
        \draw [style=hadamard edge] (1190) to (1191);
        \draw [style=hadamard edge] (1190) to (1192);
        \draw [style=hadamard edge] (1193) to (1194);
        \draw [style=hadamard edge] (1193) to (1196);
        \draw [style=hadamard edge] (1194) to (1195);
        \draw [style=hadamard edge] (1194) to (1200);
        \draw [style=hadamard edge] (1195) to (1196);
        \draw [style=hadamard edge] (1197) to (1200);
        \draw [style=hadamard edge] (1197) to (1199);
        \draw [style=hadamard edge] (1197) to (1204);
        \draw [style=hadamard edge] (1198) to (1199);
        \draw [style=hadamard edge] (1198) to (1200);
        \draw [style=hadamard edge] (1201) to (1202);
        \draw [style=hadamard edge] (1201) to (1204);
        \draw [style=hadamard edge] (1202) to (1203);
        \draw [style=hadamard edge] (1202) to (1208);
        \draw [style=hadamard edge] (1203) to (1204);
        \draw [style=hadamard edge] (1205) to (1208);
        \draw [style=hadamard edge] (1205) to (1207);
        \draw [style=hadamard edge] (1205) to (1212);
        \draw [style=hadamard edge] (1206) to (1207);
        \draw [style=hadamard edge] (1206) to (1208);
        \draw [style=hadamard edge] (1209) to (1212);
        \draw [style=hadamard edge] (1209) to (1211);
        \draw [style=hadamard edge] (1209) to (1216);
        \draw [style=hadamard edge] (1210) to (1211);
        \draw [style=hadamard edge] (1210) to (1212);
        \draw [style=hadamard edge] (1213) to (1214);
        \draw [style=hadamard edge] (1213) to (1216);
        \draw [style=hadamard edge] (1214) to (1215);
        \draw [style=hadamard edge] (1214) to (1220);
        \draw [style=hadamard edge] (1215) to (1216);
        \draw [style=hadamard edge] (1217) to (1220);
        \draw [style=hadamard edge] (1217) to (1219);
        \draw [style=hadamard edge] (1217) to (1224);
        \draw [style=hadamard edge] (1218) to (1219);
        \draw [style=hadamard edge] (1218) to (1220);
        \draw [style=hadamard edge] (1221) to (1222);
        \draw [style=hadamard edge] (1221) to (1224);
        \draw [style=hadamard edge] (1222) to (1223);
        \draw [style=hadamard edge] (1222) to (1228);
        \draw [style=hadamard edge] (1223) to (1224);
        \draw [style=hadamard edge] (1225) to (1228);
        \draw [style=hadamard edge] (1225) to (1227);
        \draw [style=hadamard edge] (1225) to (1232);
        \draw [style=hadamard edge] (1226) to (1227);
        \draw [style=hadamard edge] (1226) to (1228);
        \draw [style=hadamard edge] (1229) to (1232);
        \draw [style=hadamard edge] (1229) to (1231);
        \draw [style=hadamard edge] (1229) to (1236);
        \draw [style=hadamard edge] (1230) to (1231);
        \draw [style=hadamard edge] (1230) to (1232);
        \draw [style=hadamard edge] (1233) to (1234);
        \draw [style=hadamard edge] (1233) to (1236);
        \draw [style=hadamard edge] (1234) to (1235);
        \draw [style=hadamard edge] (1234) to (1240);
        \draw [style=hadamard edge] (1235) to (1236);
        \draw [style=hadamard edge] (1237) to (1240);
        \draw [style=hadamard edge] (1237) to (1239);
        \draw [style=hadamard edge] (1237) to (1244);
        \draw [style=hadamard edge] (1238) to (1239);
        \draw [style=hadamard edge] (1238) to (1240);
        \draw [style=hadamard edge] (1241) to (1242);
        \draw [style=hadamard edge] (1241) to (1244);
        \draw [style=hadamard edge] (1242) to (1243);
        \draw [style=hadamard edge] (1242) to (1248);
        \draw [style=hadamard edge] (1243) to (1244);
        \draw [style=hadamard edge] (1245) to (1248);
        \draw [style=hadamard edge] (1245) to (1247);
        \draw [style=hadamard edge] (1245) to (1252);
        \draw [style=hadamard edge] (1246) to (1247);
        \draw [style=hadamard edge] (1246) to (1248);
        \draw [style=hadamard edge] (1249) to (1250);
        \draw [style=hadamard edge] (1249) to (1252);
        \draw [style=hadamard edge] (1250) to (1251);
        \draw [style=hadamard edge] (1250) to (1268);
        \draw [style=hadamard edge] (1251) to (1252);
        \draw [style=hadamard edge] (1253) to (1256);
        \draw [style=hadamard edge] (1253) to (1254);
        \draw [style=hadamard edge] (1253) to (1260);
        \draw [style=hadamard edge] (1254) to (1255);
        \draw [style=hadamard edge] (1255) to (1256);
        \draw [style=hadamard edge] (1255) to (1271);
        \draw [style=hadamard edge] (1257) to (1260);
        \draw [style=hadamard edge] (1257) to (1259);
        \draw [style=hadamard edge] (1257) to (1264);
        \draw [style=hadamard edge] (1258) to (1259);
        \draw [style=hadamard edge] (1258) to (1260);
        \draw [style=hadamard edge] (1261) to (1262);
        \draw [style=hadamard edge] (1261) to (1264);
        \draw [style=hadamard edge] (1262) to (1263);
        \draw [style=hadamard edge] (1262) to (1276);
        \draw [style=hadamard edge] (1263) to (1264);
        \draw [style=hadamard edge] (1265) to (1268);
        \draw [style=hadamard edge] (1265) to (1267);
        \draw [style=hadamard edge] (1265) to (1272);
        \draw [style=hadamard edge] (1266) to (1267);
        \draw [style=hadamard edge] (1266) to (1268);
        \draw [style=hadamard edge] (1269) to (1271);
        \draw [style=hadamard edge] (1269) to (1270);
        \draw [style=hadamard edge] (1270) to (1272);
        \draw [style=hadamard edge] (1271) to (1272);
        \draw [style=hadamard edge] (1273) to (1276);
        \draw [style=hadamard edge] (1273) to (1275);
        \draw [style=hadamard edge] (1273) to (1280);
        \draw [style=hadamard edge] (1274) to (1275);
        \draw [style=hadamard edge] (1274) to (1276);
        \draw [style=hadamard edge] (1277) to (1278);
        \draw [style=hadamard edge] (1277) to (1280);
        \draw [style=hadamard edge] (1278) to (1279);
        \draw [style=hadamard edge] (1278) to (1284);
        \draw [style=hadamard edge] (1279) to (1280);
        \draw [style=hadamard edge] (1281) to (1284);
        \draw [style=hadamard edge] (1281) to (1283);
        \draw [style=hadamard edge] (1281) to (1288);
        \draw [style=hadamard edge] (1282) to (1283);
        \draw [style=hadamard edge] (1282) to (1284);
        \draw [style=hadamard edge] (1285) to (1287);
        \draw [style=hadamard edge] (1285) to (1288);
        \draw [style=hadamard edge] (1285) to (1292);
        \draw [style=hadamard edge] (1286) to (1287);
        \draw [style=hadamard edge] (1286) to (1288);
        \draw [style=hadamard edge] (1289) to (1291);
        \draw [style=hadamard edge] (1289) to (1290);
        \draw [style=hadamard edge] (1289) to (1296);
        \draw [style=hadamard edge] (1290) to (1292);
        \draw [style=hadamard edge] (1291) to (1292);
        \draw [style=hadamard edge] (1293) to (1296);
        \draw [style=hadamard edge] (1293) to (1295);
        \draw [style=hadamard edge] (1293) to (1300);
        \draw [style=hadamard edge] (1294) to (1295);
        \draw [style=hadamard edge] (1294) to (1296);
        \draw [style=hadamard edge] (1297) to (1298);
        \draw [style=hadamard edge] (1297) to (1300);
        \draw [style=hadamard edge] (1298) to (1299);
        \draw [style=hadamard edge] (1298) to (1304);
        \draw [style=hadamard edge] (1299) to (1300);
        \draw [style=hadamard edge] (1301) to (1304);
        \draw [style=hadamard edge] (1301) to (1303);
        \draw [style=hadamard edge] (1301) to (1308);
        \draw [style=hadamard edge] (1302) to (1303);
        \draw [style=hadamard edge] (1302) to (1304);
        \draw [style=hadamard edge] (1305) to (1307);
        \draw [style=hadamard edge] (1305) to (1308);
        \draw [style=hadamard edge] (1305) to (1312);
        \draw [style=hadamard edge] (1306) to (1307);
        \draw [style=hadamard edge] (1306) to (1308);
        \draw [style=hadamard edge] (1309) to (1310);
        \draw [style=hadamard edge] (1309) to (1312);
        \draw [style=hadamard edge] (1310) to (1311);
        \draw [style=hadamard edge] (1310) to (1316);
        \draw [style=hadamard edge] (1311) to (1312);
        \draw [style=hadamard edge] (1313) to (1315);
        \draw [style=hadamard edge] (1313) to (1316);
        \draw [style=hadamard edge] (1313) to (1320);
        \draw [style=hadamard edge] (1314) to (1315);
        \draw [style=hadamard edge] (1314) to (1316);
        \draw [style=hadamard edge] (1317) to (1318);
        \draw [style=hadamard edge] (1317) to (1320);
        \draw [style=hadamard edge] (1318) to (1319);
        \draw [style=hadamard edge] (1318) to (1324);
        \draw [style=hadamard edge] (1319) to (1320);
        \draw [style=hadamard edge] (1321) to (1323);
        \draw [style=hadamard edge] (1321) to (1324);
        \draw [style=hadamard edge] (1321) to (1328);
        \draw [style=hadamard edge] (1322) to (1323);
        \draw [style=hadamard edge] (1322) to (1324);
        \draw [style=hadamard edge] (1325) to (1326);
        \draw [style=hadamard edge] (1325) to (1328);
        \draw [style=hadamard edge] (1326) to (1327);
        \draw [style=hadamard edge] (1326) to (1344);
        \draw [style=hadamard edge] (1327) to (1328);
        \draw [style=hadamard edge] (1329) to (1332);
        \draw [style=hadamard edge] (1329) to (1330);
        \draw [style=hadamard edge] (1329) to (1336);
        \draw [style=hadamard edge] (1330) to (1331);
        \draw [style=hadamard edge] (1331) to (1332);
        \draw [style=hadamard edge] (1331) to (1347);
        \draw [style=hadamard edge] (1333) to (1335);
        \draw [style=hadamard edge] (1333) to (1336);
        \draw [style=hadamard edge] (1333) to (1340);
        \draw [style=hadamard edge] (1334) to (1335);
        \draw [style=hadamard edge] (1334) to (1336);
        \draw [style=hadamard edge] (1337) to (1338);
        \draw [style=hadamard edge] (1337) to (1340);
        \draw [style=hadamard edge] (1338) to (1339);
        \draw [style=hadamard edge] (1338) to (1352);
        \draw [style=hadamard edge] (1339) to (1340);
        \draw [style=hadamard edge] (1341) to (1344);
        \draw [style=hadamard edge] (1341) to (1343);
        \draw [style=hadamard edge] (1341) to (1348);
        \draw [style=hadamard edge] (1342) to (1343);
        \draw [style=hadamard edge] (1342) to (1344);
        \draw [style=hadamard edge] (1345) to (1347);
        \draw [style=hadamard edge] (1345) to (1346);
        \draw [style=hadamard edge] (1346) to (1348);
        \draw [style=hadamard edge] (1347) to (1348);
        \draw [style=hadamard edge] (1349) to (1351);
        \draw [style=hadamard edge] (1349) to (1352);
        \draw [style=hadamard edge] (1349) to (1356);
        \draw [style=hadamard edge] (1350) to (1351);
        \draw [style=hadamard edge] (1350) to (1352);
        \draw [style=hadamard edge] (1353) to (1354);
        \draw [style=hadamard edge] (1353) to (1356);
        \draw [style=hadamard edge] (1354) to (1355);
        \draw [style=hadamard edge] (1354) to (1360);
        \draw [style=hadamard edge] (1355) to (1356);
        \draw [style=hadamard edge] (1357) to (1359);
        \draw [style=hadamard edge] (1357) to (1360);
        \draw [style=hadamard edge] (1357) to (1364);
        \draw [style=hadamard edge] (1358) to (1359);
        \draw [style=hadamard edge] (1358) to (1360);
        \draw [style=hadamard edge] (1361) to (1363);
        \draw [style=hadamard edge] (1361) to (1364);
        \draw [style=hadamard edge] (1361) to (1368);
        \draw [style=hadamard edge] (1362) to (1363);
        \draw [style=hadamard edge] (1362) to (1364);
        \draw [style=hadamard edge] (1365) to (1366);
        \draw [style=hadamard edge] (1365) to (1368);
        \draw [style=hadamard edge] (1366) to (1367);
        \draw [style=hadamard edge] (1366) to (1372);
        \draw [style=hadamard edge] (1367) to (1368);
        \draw [style=hadamard edge] (1369) to (1371);
        \draw [style=hadamard edge] (1369) to (1372);
        \draw [style=hadamard edge] (1369) to (1376);
        \draw [style=hadamard edge] (1370) to (1371);
        \draw [style=hadamard edge] (1370) to (1372);
        \draw [style=hadamard edge] (1373) to (1374);
        \draw [style=hadamard edge] (1373) to (1376);
        \draw [style=hadamard edge] (1374) to (1375);
        \draw [style=hadamard edge] (1374) to (1380);
        \draw [style=hadamard edge] (1375) to (1376);
        \draw [style=hadamard edge] (1377) to (1379);
        \draw [style=hadamard edge] (1377) to (1380);
        \draw [style=hadamard edge] (1377) to (1384);
        \draw [style=hadamard edge] (1378) to (1379);
        \draw [style=hadamard edge] (1378) to (1380);
        \draw [style=hadamard edge] (1381) to (1382);
        \draw [style=hadamard edge] (1381) to (1384);
        \draw [style=hadamard edge] (1382) to (1383);
        \draw [style=hadamard edge] (1382) to (1400);
        \draw [style=hadamard edge] (1383) to (1384);
        \draw [style=hadamard edge] (1385) to (1386);
        \draw [style=hadamard edge] (1385) to (1388);
        \draw [style=hadamard edge] (1385) to (1403);
        \draw [style=hadamard edge] (1386) to (1387);
        \draw [style=hadamard edge] (1387) to (1388);
        \draw [style=hadamard edge] (1387) to (1392);
        \draw [style=hadamard edge] (1389) to (1391);
        \draw [style=hadamard edge] (1389) to (1392);
        \draw [style=hadamard edge] (1389) to (1396);
        \draw [style=hadamard edge] (1390) to (1391);
        \draw [style=hadamard edge] (1390) to (1392);
        \draw [style=hadamard edge] (1393) to (1395);
        \draw [style=hadamard edge] (1393) to (1394);
        \draw [style=hadamard edge] (1393) to (1420);
        \draw [style=hadamard edge] (1394) to (1396);
        \draw [style=hadamard edge] (1395) to (1396);
        \draw [style=hadamard edge] (1397) to (1399);
        \draw [style=hadamard edge] (1397) to (1400);
        \draw [style=hadamard edge] (1397) to (1404);
        \draw [style=hadamard edge] (1398) to (1399);
        \draw [style=hadamard edge] (1398) to (1400);
        \draw [style=hadamard edge] (1401) to (1403);
        \draw [style=hadamard edge] (1401) to (1402);
        \draw [style=hadamard edge] (1402) to (1404);
        \draw [style=hadamard edge] (1403) to (1404);
        \draw [style=hadamard edge] (1405) to (1406);
        \draw [style=hadamard edge] (1405) to (1408);
        \draw [style=hadamard edge] (1405) to (1423);
        \draw [style=hadamard edge] (1406) to (1407);
        \draw [style=hadamard edge] (1407) to (1408);
        \draw [style=hadamard edge] (1407) to (1412);
        \draw [style=hadamard edge] (1409) to (1411);
        \draw [style=hadamard edge] (1409) to (1412);
        \draw [style=hadamard edge] (1409) to (1416);
        \draw [style=hadamard edge] (1410) to (1411);
        \draw [style=hadamard edge] (1410) to (1412);
        \draw [style=hadamard edge] (1413) to (1415);
        \draw [style=hadamard edge] (1413) to (1414);
        \draw [style=hadamard edge] (1413) to (1428);
        \draw [style=hadamard edge] (1414) to (1416);
        \draw [style=hadamard edge] (1415) to (1416);
        \draw [style=hadamard edge] (1417) to (1419);
        \draw [style=hadamard edge] (1417) to (1420);
        \draw [style=hadamard edge] (1417) to (1424);
        \draw [style=hadamard edge] (1418) to (1419);
        \draw [style=hadamard edge] (1418) to (1420);
        \draw [style=hadamard edge] (1421) to (1423);
        \draw [style=hadamard edge] (1421) to (1422);
        \draw [style=hadamard edge] (1422) to (1424);
        \draw [style=hadamard edge] (1423) to (1424);
        \draw [style=hadamard edge] (1425) to (1427);
        \draw [style=hadamard edge] (1425) to (1428);
        \draw [style=hadamard edge] (1425) to (1432);
        \draw [style=hadamard edge] (1426) to (1427);
        \draw [style=hadamard edge] (1426) to (1428);
        \draw [style=hadamard edge] (1429) to (1430);
        \draw [style=hadamard edge] (1429) to (1432);
        \draw [style=hadamard edge] (1430) to (1431);
        \draw [style=hadamard edge] (1430) to (1436);
        \draw [style=hadamard edge] (1431) to (1432);
        \draw [style=hadamard edge] (1433) to (1435);
        \draw [style=hadamard edge] (1433) to (1436);
        \draw [style=hadamard edge] (1433) to (1440);
        \draw [style=hadamard edge] (1434) to (1435);
        \draw [style=hadamard edge] (1434) to (1436);
        \draw [style=hadamard edge] (1437) to (1439);
        \draw [style=hadamard edge] (1437) to (1440);
        \draw [style=hadamard edge] (1437) to (1444);
        \draw [style=hadamard edge] (1438) to (1439);
        \draw [style=hadamard edge] (1438) to (1440);
        \draw [style=hadamard edge] (1441) to (1442);
        \draw [style=hadamard edge] (1441) to (1444);
        \draw [style=hadamard edge] (1442) to (1443);
        \draw [style=hadamard edge] (1442) to (1448);
        \draw [style=hadamard edge] (1443) to (1444);
        \draw [style=hadamard edge] (1445) to (1447);
        \draw [style=hadamard edge] (1445) to (1448);
        \draw [style=hadamard edge] (1445) to (1452);
        \draw [style=hadamard edge] (1446) to (1447);
        \draw [style=hadamard edge] (1446) to (1448);
        \draw [style=hadamard edge] (1449) to (1450);
        \draw [style=hadamard edge] (1449) to (1452);
        \draw [style=hadamard edge] (1450) to (1451);
        \draw [style=hadamard edge] (1450) to (1456);
        \draw [style=hadamard edge] (1451) to (1452);
        \draw [style=hadamard edge] (1453) to (1455);
        \draw [style=hadamard edge] (1453) to (1456);
        \draw [style=hadamard edge] (1453) to (1460);
        \draw [style=hadamard edge] (1454) to (1455);
        \draw [style=hadamard edge] (1454) to (1456);
        \draw [style=hadamard edge] (1457) to (1458);
        \draw [style=hadamard edge] (1457) to (1460);
        \draw [style=hadamard edge] (1458) to (1459);
        \draw [style=hadamard edge] (1458) to (1476);
        \draw [style=hadamard edge] (1459) to (1460);
        \draw [style=hadamard edge] (1461) to (1462);
        \draw [style=hadamard edge] (1461) to (1464);
        \draw [style=hadamard edge] (1461) to (1468);
        \draw [style=hadamard edge] (1462) to (1463);
        \draw [style=hadamard edge] (1463) to (1464);
        \draw [style=hadamard edge] (1463) to (1479);
        \draw [style=hadamard edge] (1465) to (1467);
        \draw [style=hadamard edge] (1465) to (1468);
        \draw [style=hadamard edge] (1465) to (1472);
        \draw [style=hadamard edge] (1466) to (1467);
        \draw [style=hadamard edge] (1466) to (1468);
        \draw [style=hadamard edge] (1469) to (1470);
        \draw [style=hadamard edge] (1469) to (1472);
        \draw [style=hadamard edge] (1470) to (1471);
        \draw [style=hadamard edge] (1470) to (1484);
        \draw [style=hadamard edge] (1471) to (1472);
        \draw [style=hadamard edge] (1473) to (1475);
        \draw [style=hadamard edge] (1473) to (1476);
        \draw [style=hadamard edge] (1473) to (1480);
        \draw [style=hadamard edge] (1474) to (1475);
        \draw [style=hadamard edge] (1474) to (1476);
        \draw [style=hadamard edge] (1477) to (1479);
        \draw [style=hadamard edge] (1477) to (1478);
        \draw [style=hadamard edge] (1478) to (1480);
        \draw [style=hadamard edge] (1479) to (1480);
        \draw [style=hadamard edge] (1481) to (1483);
        \draw [style=hadamard edge] (1481) to (1484);
        \draw [style=hadamard edge] (1481) to (1488);
        \draw [style=hadamard edge] (1482) to (1483);
        \draw [style=hadamard edge] (1482) to (1484);
        \draw [style=hadamard edge] (1485) to (1487);
        \draw [style=hadamard edge] (1485) to (1486);
        \draw [style=hadamard edge] (1486) to (1488);
        \draw [style=hadamard edge] (1487) to (1488);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_rho.tikz <==

\begin{tikzpicture}[yshift = -6cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.25, 4.50) {};
        \node [style=none] (5) at (0.25, 6.00) {};
        \node [style=none] (6) at (0.25, 7.00) {};
        \node [style=none] (7) at (0.750, 7.25) {};
        \node [style=none] (8) at (2.25, 4.25) {};
        \node [style=none] (9) at (4.75, 4.25) {};
        \node [style=none] (10) at (6.25, 7.25) {};
        \node [style=X dot] (11) at (2.75, 7.00) {};
        \node [style=X dot] (12) at (2.75, 6.00) {};
        \node [style=Z dot] (13) at (2.75, 4.50) {};
        \node [style=Z dot] (14) at (4.25, 4.50) {};
        \node [style=X dot] (15) at (4.25, 6.00) {};
        \node [style=none] (16) at (6.75, 7.00) {};
        \node [style=X dot] (17) at (4.25, 7.00) {};
        \node [style=none] (18) at (6.75, 6.00) {};
        \node [style=none] (19) at (6.75, 4.50) {};

    \end{pgfonlayer}
    \draw[fill=white, line width = .5pt] (7) rectangle (8);
    \draw[fill=white, line width = .5pt] (9) rectangle (10);
    \node [style=none] (g) at (1.50, 5.75) {$g^{\dagger}$};
    \node [style=none] (gdg) at (5.50, 5.75) {$g$};
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (5) to (12);
        \draw (6) to (11);
        \draw (14) to (19);
        \draw (15) to (18);
        \draw (16) to (17);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_rho_pt.tikz <==

\begin{tikzpicture}[yshift = -6cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.25, 4.50) {};
        \node [style=none] (5) at (0.25, 6.00) {};
        \node [style=Z dot] (6) at (0.25, 7.00) {};
        \node [style=none] (7) at (0.750, 7.25) {};
        \node [style=none] (8) at (2.25, 4.25) {};
        \node [style=none] (9) at (4.75, 4.25) {};
        \node [style=none] (10) at (6.25, 7.25) {};
        \node [style=X dot] (11) at (2.75, 7.00) {};
        \node [style=X dot] (12) at (2.75, 6.00) {};
        \node [style=Z dot] (13) at (2.75, 4.50) {};
        \node [style=Z dot] (14) at (4.25, 4.50) {};
        \node [style=X dot] (15) at (4.25, 6.00) {};
        \node [style=Z dot] (16) at (6.75, 7.00) {};
        \node [style=X dot] (17) at (4.25, 7.00) {};
        \node [style=none] (18) at (6.75, 6.00) {};
        \node [style=none] (19) at (6.75, 4.50) {};

    \end{pgfonlayer}
    \draw[fill=white, line width = .5pt] (7) rectangle (8);
    \draw[fill=white, line width = .5pt] (9) rectangle (10);
    \node [style=none] (g) at (1.50, 5.75) {$g^{\dagger}$};
    \node [style=none] (gdg) at (5.50, 5.75) {$g$};
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (5) to (12);
        \draw (6) to (11);
        \draw (14) to (19);
        \draw (15) to (18);
        \draw (16) to (17);
        \draw (6) -- ($(6)+(0,1)$) -- ($(16)+(0,1)$) -- (16);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_state.tikz <==

\begin{tikzpicture}[yshift=-6cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (4.25, 4.50) {};
        \node [style=none] (1) at (6.75, 6.00) {};
        \node [style=X dot] (3) at (4.25, 6.00) {};
        \node [style=none] (4) at (4.75, 4.25) {};
        \node [style=Z phase dot] (5) at (5.50, 5.75) {$b$};
        \node [style=X dot] (6) at (4.25, 7.00) {};
        \node [style=none] (13) at (6.75, 4.50) {};
        \node [style=none] (15) at (6.75, 7.00) {};
        \node [style=none] (17) at (6.25, 7.25) {};
    \end{pgfonlayer}
    \draw[fill=white, line width = .5pt] (4) rectangle (17);
    \node [style=none] (g) at (5.50, 5.75) {$g$};

    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (3);
        \draw (6) to (15);
    \end{pgfonlayer}
\end{tikzpicture}

